Rewriting Context-free Families of String Diagrams

String diagrams provide a convenient graphical framework which may be used for equational reasoning about morphisms of monoidal categories. However, unlike term rewriting, rewriting string diagrams results in shorter equational proofs, because the string diagrammatic representation allows us to formally establish equalities modulo any rewrite steps which follow from the monoidal structure. Manipulating string diagrams by hand is a time-consuming and error-prone process, especially for large string diagrams. This can be ameliorated by using software proof assistants, such as Quantomatic. However, reasoning about concrete string diagrams may be limiting and in some scenarios it is necessary to reason about entire (infinite) families of string diagrams. When doing so, we face the same problems as for manipulating concrete string diagrams, but in addition, we risk making further mistakes if we are not precise enough about the way we represent (infinite) families of string diagrams. The primary goal of this thesis is to design a mathematical framework for equational reasoning about infinite families of string diagrams which is amenable to computer automation. We will be working with context-free families of string diagrams and we will represent them using context-free graph grammars. We will model equations between infinite families of diagrams using rewrite rules between context-free grammars. Our framework represents equational reasoning about concrete string diagrams and context-free families of string diagrams using double-pushout rewriting on graphs and context-free graph grammars respectively. We will prove that our representation is sound by showing that it respects the concrete semantics of string diagrammatic reasoning and we will show that our framework is appropriate for software implementation by proving important decidability properties.

==> tikz/adhesive-pushout-shit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1, -1) {$H$};
		\node [style=empty] (1) at (1, -1) {$K$};
		\node [style=empty] (2) at (1, 1) {$I$};
		\node [style=empty] (3) at (-1, 1) {$L$};
		\node [style=none] (4) at (0, 1.25) {$l$};
		\node [style=none] (5) at (1.25, 0) {$k$};
		\node [style=none] (6) at (0, -1.25) {$s$};
		\node [style=none] (7) at (-1.25, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (3) to (0);
		\draw [style=->] (1) to (0);
		\draw [style=->] (2) to (1);
		\draw [style=->] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/adhesive-pushout-shit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1, -1) {$H$};
		\node [style=empty] (1) at (1, -1) {$K$};
		\node [style=empty] (2) at (1, 1) {$I$};
		\node [style=empty] (3) at (-1, 1) {$L$};
		\node [style=none] (4) at (0, 1.25) {$g$};
		\node [style=none] (5) at (1.25, 0) {$k$};
		\node [style=none] (6) at (0, -1.25) {$f$};
		\node [style=none] (7) at (-1.25, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (3) to (0);
		\draw [style=->] (1) to (0);
		\draw [style=->] (2) to (1);
		\draw [style=->] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/b-ednce-dpo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2, 1) {$G_L$};
		\node [style=empty] (1) at (-2, -1) {$G_H$};
		\node [style=empty] (2) at (0, -1) {$G_K$};
		\node [style=empty] (3) at (0, 1) {$G_I$};
		\node [style=empty] (4) at (2, 1) {$G_R$};
		\node [style=empty] (5) at (2, -1) {$G_M$};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=empty] (7) at (-1, 1.25) {$l$};
		\node [style=empty] (8) at (1, 1.25) {$r$};
		\node [style=empty] (9) at (-2.25, 0) {$m$};
		\node [style=empty] (10) at (-1, -1.25) {$s$};
		\node [style=empty] (11) at (-0.25, 0) {$k$};
		\node [style=empty] (12) at (2.25, 0) {$f$};
		\node [style=empty] (13) at (1, -1.25) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (3) to (0);
		\draw [style=->] (3) to (4);
		\draw [style=->] (0) to (1);
		\draw [style=->] (3) to (2);
		\draw [style=->] (4) to (5);
		\draw [style=->] (2) to (5);
		\draw [style=->] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/b-esg-dpo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2, 1) {$G_L$};
		\node [style=empty] (1) at (-2, -1) {$G_H$};
		\node [style=empty] (2) at (0, -1) {$G_K$};
		\node [style=empty] (3) at (0, 1) {$G_I$};
		\node [style=empty] (4) at (2, 1) {$G_R$};
		\node [style=empty] (5) at (2, -1) {$G_M$};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=empty] (7) at (-1, 1.25) {$l$};
		\node [style=empty] (8) at (1, 1.25) {$r$};
		\node [style=empty] (9) at (-2.25, 0) {$m$};
		\node [style=empty] (10) at (-1, -1.25) {$s$};
		\node [style=empty] (11) at (-0.25, 0) {$k$};
		\node [style=empty] (12) at (2.25, 0) {$f$};
		\node [style=empty] (13) at (1, -1.25) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (3) to (0);
		\draw [style=->] (3) to (4);
		\draw [style=->] (0) to (1);
		\draw [style=->] (3) to (2);
		\draw [style=->] (4) to (5);
		\draw [style=->] (2) to (5);
		\draw [style=->] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/b-example2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13, 0) {$G_H:$};
		\node [style=none] (1) at (-10, -1.25) {$Y$};
		\node [style=none] (2) at (-10.25, -3.5) {};
		\node [style=box] (3) at (-9, -3) {$Y$};
		\node [style=none] (4) at (-7.75, -1.5) {};
		\node [style=greynode] (5) at (-9, -2) {};
		\node [style=none] (6) at (-7.75, -3.5) {};
		\node [style=none] (7) at (-10.25, -1.5) {};
		\node [style=greynode] (8) at (-9, -1) {};
		\node [style=greynode] (9) at (-5.5, -1) {};
		\node [style=none] (10) at (-6.75, -1.5) {};
		\node [style=none] (11) at (-6.5, -1.25) {$Y$};
		\node [style=none] (12) at (-4.25, -3.5) {};
		\node [style=none] (13) at (-4.25, -1.5) {};
		\node [style=greynode] (14) at (-5.5, -2.5) {};
		\node [style=none] (15) at (-6.75, -3.5) {};
		\node [style=box] (16) at (-3.75, 1.5) {$X$};
		\node [style=none] (17) at (-2.25, 0) {};
		\node [style=none] (18) at (-2.25, 3.5) {};
		\node [style=nodev] (19) at (-1.25, 2.5) {};
		\node [style=none] (20) at (-10.25, 0) {};
		\node [style=none] (21) at (-4.5, 3.5) {};
		\node [style=none] (22) at (-0.25, 3.5) {};
		\node [style=none] (23) at (-6.75, 0) {};
		\node [style=nodev] (24) at (-9, 1.5) {};
		\node [style=nodev] (25) at (-4.5, 4.25) {};
		\node [style=none] (26) at (-7.75, 0) {};
		\node [style=none] (27) at (-2, 3.75) {$X$};
		\node [style=none] (28) at (-10.25, 3.5) {};
		\node [style=nodev] (29) at (-5.25, 1.5) {};
		\node [style=none] (30) at (-7.75, 3.5) {};
		\node [style=none] (31) at (-3.25, 3.5) {};
		\node [style=none] (32) at (-6.75, 3.5) {};
		\node [style=none] (33) at (-6.5, 3.75) {$X$};
		\node [style=none] (34) at (-3.25, 0) {};
		\node [style=none] (35) at (-0.25, 0) {};
		\node [style=none] (36) at (-10, 3.75) {$S$};
		\node [style=nodev] (37) at (-1.25, 4.25) {};
		\node [style=box] (38) at (-9, 0.5) {$X$};
		\node [style=box] (39) at (-9, 3) {$Y$};
		\node [style=box] (40) at (-6.25, 0.5) {$Y$};
		\node [style=box] (41) at (-1.25, 1) {$Y$};
		\node [style=greynode] (42) at (-5.75, 1) {};
		\node [style=greynode] (43) at (-1.25, 1.75) {};
		\node [style=greynode] (44) at (-9, 2.25) {};
		\node [style=none] (45) at (-10.75, 1.5) {$p_1:$};
		\node [style=none] (46) at (-7.25, 1.5) {$p_2:$};
		\node [style=none] (47) at (-2.75, 1.5) {$p_3:$};
		\node [style=none] (48) at (-10.75, -2.5) {$p_4:$};
		\node [style=none] (49) at (-7.25, -2.5) {$p_5:$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7.center) to (4.center);
		\draw [style=simple] (4.center) to (6.center);
		\draw [style=simple] (6.center) to (2.center);
		\draw [style=simple] (2.center) to (7.center);
		\draw (8) to (5);
		\draw [style=simple] (10.center) to (13.center);
		\draw [style=simple] (13.center) to (12.center);
		\draw [style=simple] (12.center) to (15.center);
		\draw [style=simple] (15.center) to (10.center);
		\draw [style=simple] (28.center) to (30.center);
		\draw [style=simple] (30.center) to (26.center);
		\draw [style=simple] (26.center) to (20.center);
		\draw [style=simple] (20.center) to (28.center);
		\draw [style=simple] (32.center) to (31.center);
		\draw [style=simple] (31.center) to (34.center);
		\draw [style=simple] (34.center) to (23.center);
		\draw [style=simple] (23.center) to (32.center);
		\draw [style=simple] (18.center) to (22.center);
		\draw [style=simple] (22.center) to (35.center);
		\draw [style=simple] (35.center) to (17.center);
		\draw [style=simple] (17.center) to (18.center);
		\draw [style=simple] (25) to (21.center);
		\draw [style=simple] (21.center) to (29);
		\draw [style=simple] (21.center) to (16);
		\draw [style=simple] (29) to (16);
		\draw [style=simple] (24) to (38);
		\draw (37) to (19);
		\draw [style=simple] (9) to (14);
		\draw [style=simple] (42) to (29);
		\draw [style=simple] (40) to (42);
		\draw [style=simple] (43) to (19);
		\draw [style=simple] (41) to (43);
		\draw [style=simple] (44) to (24);
		\draw [style=simple] (39) to (44);
		\draw [style=simple] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/b-example3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13, 0) {$G_M:$};
		\node [style=none] (1) at (-10, -1.25) {$Y$};
		\node [style=none] (2) at (-10.25, -3.5) {};
		\node [style=box] (3) at (-9, -3) {$Y$};
		\node [style=none] (4) at (-7.75, -1.5) {};
		\node [style=greynode] (5) at (-9, -2) {};
		\node [style=none] (6) at (-7.75, -3.5) {};
		\node [style=none] (7) at (-10.25, -1.5) {};
		\node [style=greynode] (8) at (-9, -1) {};
		\node [style=greynode] (9) at (-5.5, -1) {};
		\node [style=none] (10) at (-6.75, -1.5) {};
		\node [style=none] (11) at (-6.5, -1.25) {$Y$};
		\node [style=none] (12) at (-4.25, -3.5) {};
		\node [style=none] (13) at (-4.25, -1.5) {};
		\node [style=greynode] (14) at (-5.5, -2.5) {};
		\node [style=none] (15) at (-6.75, -3.5) {};
		\node [style=box] (16) at (-3.75, 1.5) {$X$};
		\node [style=none] (17) at (-2.25, 0) {};
		\node [style=none] (18) at (-2.25, 3.5) {};
		\node [style=nodev] (19) at (-1.25, 2.5) {};
		\node [style=none] (20) at (-10.25, 0) {};
		\node [style=none] (21) at (-4.5, 3.5) {};
		\node [style=none] (22) at (-0.25, 3.5) {};
		\node [style=none] (23) at (-6.75, 0) {};
		\node [style=nodev] (24) at (-9, 1.5) {};
		\node [style=nodev] (25) at (-4.5, 4.25) {};
		\node [style=none] (26) at (-7.75, 0) {};
		\node [style=none] (27) at (-2, 3.75) {$X$};
		\node [style=none] (28) at (-10.25, 3.5) {};
		\node [style=nodev] (29) at (-5.25, 1.5) {};
		\node [style=none] (30) at (-7.75, 3.5) {};
		\node [style=none] (31) at (-3.25, 3.5) {};
		\node [style=none] (32) at (-6.75, 3.5) {};
		\node [style=none] (33) at (-6.5, 3.75) {$X$};
		\node [style=none] (34) at (-3.25, 0) {};
		\node [style=none] (35) at (-0.25, 0) {};
		\node [style=none] (36) at (-10, 3.75) {$S$};
		\node [style=nodev] (37) at (-1.25, 4.25) {};
		\node [style=box] (38) at (-9, 0.5) {$X$};
		\node [style=box] (39) at (-9, 3) {$Y$};
		\node [style=box] (40) at (-6.25, 0.5) {$Y$};
		\node [style=box] (41) at (-1.25, 1) {$Y$};
		\node [style=greynode] (42) at (-5.75, 1) {};
		\node [style=greynode] (43) at (-1.25, 1.75) {};
		\node [style=greynode] (44) at (-9, 2.25) {};
		\node [style=none] (45) at (-10.75, 1.5) {$p_1:$};
		\node [style=none] (46) at (-7.25, 1.5) {$p_2:$};
		\node [style=none] (47) at (-2.75, 1.5) {$p_3:$};
		\node [style=none] (48) at (-10.75, -2.5) {$p_4:$};
		\node [style=none] (49) at (-7.25, -2.5) {$p_5:$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7.center) to (4.center);
		\draw [style=simple] (4.center) to (6.center);
		\draw [style=simple] (6.center) to (2.center);
		\draw [style=simple] (2.center) to (7.center);
		\draw (8) to (5);
		\draw [style=simple] (10.center) to (13.center);
		\draw [style=simple] (13.center) to (12.center);
		\draw [style=simple] (12.center) to (15.center);
		\draw [style=simple] (15.center) to (10.center);
		\draw [style=simple] (28.center) to (30.center);
		\draw [style=simple] (30.center) to (26.center);
		\draw [style=simple] (26.center) to (20.center);
		\draw [style=simple] (20.center) to (28.center);
		\draw [style=simple] (32.center) to (31.center);
		\draw [style=simple] (31.center) to (34.center);
		\draw [style=simple] (34.center) to (23.center);
		\draw [style=simple] (23.center) to (32.center);
		\draw [style=simple] (18.center) to (22.center);
		\draw [style=simple] (22.center) to (35.center);
		\draw [style=simple] (35.center) to (17.center);
		\draw [style=simple] (17.center) to (18.center);
		\draw [style=simple] (25) to (21.center);
		\draw [style=simple] (21.center) to (29);
		\draw [style=simple] (21.center) to (16);
		\draw [style=simple] (24) to (38);
		\draw (37) to (19);
		\draw [style=simple] (9) to (14);
		\draw [style=simple] (42) to (29);
		\draw [style=simple] (40) to (42);
		\draw [style=simple] (43) to (19);
		\draw [style=simple] (41) to (43);
		\draw [style=simple] (44) to (24);
		\draw [style=simple] (39) to (44);
		\draw [style=simple] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/b-pattern-derive2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-8, 1.75) {$S$};
		\node [style=box] (1) at (-8, -3.75) {$S$};
		\node [style=none] (2) at (-7, 1.75) {$\Longrightarrow^{G_L}$};
		\node [style=none] (3) at (-7, -3.75) {$\Longrightarrow^{G_R}$};
		\node [style=nodev] (4) at (-5.75, 2.25) {};
		\node [style=box] (5) at (-5.75, 1.25) {$X$};
		\node [style=box] (6) at (-5.75, -4.25) {$X$};
		\node [style=nodev] (7) at (-5.75, -3.25) {};
		\node [style=none] (8) at (-4.25, 1.75) {$\Longrightarrow^{G_L}$};
		\node [style=none] (9) at (-4.25, -3.75) {$\Longrightarrow^{G_R}$};
		\node [style=nodev] (10) at (-2, 2.25) {};
		\node [style=box] (11) at (-1, 1.25) {$X$};
		\node [style=nodev] (12) at (-3, 1.25) {};
		\node [style=nodev] (13) at (-2, -3.25) {};
		\node [style=nodev] (14) at (-3, -4.25) {};
		\node [style=box] (15) at (-1, -4.25) {$X$};
		\node [style=none] (16) at (0.25, 1.75) {$\Longrightarrow^{G_L}$};
		\node [style=none] (17) at (0.25, -3.75) {$\Longrightarrow^{G_R}$};
		\node [style=nodev] (18) at (2.25, 2.25) {};
		\node [style=nodev] (19) at (3.25, -4.25) {};
		\node [style=nodev] (20) at (3.25, 1.25) {};
		\node [style=nodev] (21) at (2.25, -3.25) {};
		\node [style=nodev] (22) at (1.25, 1.25) {};
		\node [style=nodev] (23) at (1.25, -4.25) {};
		\node [style=nodev] (24) at (-5.75, -0.5) {};
		\node [style=nodev] (25) at (1.25, -1.5) {};
		\node [style=nodev] (26) at (2.25, -0.5) {};
		\node [style=none] (27) at (-4.25, -1) {$\Longrightarrow^{G_I}$};
		\node [style=nodev] (28) at (3.25, -1.5) {};
		\node [style=nodev] (29) at (-2, -0.5) {};
		\node [style=none] (30) at (0.25, -1) {$\Longrightarrow^{G_I}$};
		\node [style=box] (31) at (-8, -1) {$S$};
		\node [style=none] (32) at (-7, -1) {$\Longrightarrow^{G_I}$};
		\node [style=box] (33) at (-1, -1.5) {$X$};
		\node [style=nodev] (34) at (-3, -1.5) {};
		\node [style=box] (35) at (-5.75, -1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4) to (5);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (10) to (11);
		\draw [style=simple] (12) to (10);
		\draw [style=simple] (12) to (11);
		\draw [style=simple] (13) to (15);
		\draw [style=simple] (14) to (13);
		\draw [style=simple] (18) to (20);
		\draw [style=simple] (22) to (18);
		\draw [style=simple] (22) to (20);
		\draw [style=simple] (21) to (19);
		\draw [style=simple] (23) to (21);
		\draw [style=simple] (24) to (35);
		\draw [style=simple] (29) to (33);
		\draw [style=simple] (34) to (29);
		\draw [style=simple] (26) to (28);
		\draw [style=simple] (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/b-pattern-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 2.25) {};
		\node [style=none] (1) at (-3.5, 4.5) {$S$};
		\node [style=none] (2) at (-1.25, 2.25) {};
		\node [style=none] (3) at (-3.75, 4.25) {};
		\node [style=none] (4) at (-1.25, 4.25) {};
		\node [style=nodev] (5) at (-2.5, 3.75) {};
		\node [style=box] (6) at (-2.5, 2.75) {$X$};
		\node [style=none] (7) at (-0.25, 4.25) {};
		\node [style=none] (8) at (2.5, 4.25) {};
		\node [style=box] (9) at (2, 3) {$X$};
		\node [style=none] (10) at (2.5, 2.25) {};
		\node [style=none] (11) at (-0.25, 2.25) {};
		\node [style=none] (12) at (0, 4.5) {$X$};
		\node [style=none] (13) at (5.5, 2.25) {};
		\node [style=none] (14) at (3.75, 4.5) {$X$};
		\node [style=none] (15) at (3.5, 4.25) {};
		\node [style=none] (16) at (5.5, 4.25) {};
		\node [style=none] (17) at (3.5, 2.25) {};
		\node [style=nodev] (18) at (1.25, 5) {};
		\node [style=nodev] (19) at (0.5, 3) {};
		\node [style=none] (20) at (1.25, 4.25) {};
		\node [style=nodev] (21) at (4.5, 3.25) {};
		\node [style=none] (22) at (-7, 3) {$G_L:$};
		\node [style=nodev] (23) at (4.5, 5) {};
		\node [style=none] (24) at (-7, -4.25) {$G_R:$};
		\node [style=none] (25) at (5.5, -3.25) {};
		\node [style=none] (26) at (2.5, -3.25) {};
		\node [style=nodev] (27) at (1.25, -2.5) {};
		\node [style=nodev] (28) at (0.5, -4.5) {};
		\node [style=none] (29) at (-0.25, -5.25) {};
		\node [style=nodev] (30) at (4.5, -4.25) {};
		\node [style=nodev] (31) at (-2.5, -3.75) {};
		\node [style=none] (32) at (-1.25, -5.25) {};
		\node [style=none] (33) at (-0.25, -3.25) {};
		\node [style=none] (34) at (-1.25, -3.25) {};
		\node [style=none] (35) at (3.75, -3) {$X$};
		\node [style=none] (36) at (2.5, -5.25) {};
		\node [style=none] (37) at (3.5, -5.25) {};
		\node [style=none] (38) at (1.25, -3.25) {};
		\node [style=none] (39) at (-3.5, -3) {$S$};
		\node [style=none] (40) at (0, -3) {$X$};
		\node [style=nodev] (41) at (4.5, -2.5) {};
		\node [style=box] (42) at (-2.5, -4.75) {$X$};
		\node [style=none] (43) at (3.5, -3.25) {};
		\node [style=none] (44) at (-3.75, -3.25) {};
		\node [style=none] (45) at (5.5, -5.25) {};
		\node [style=none] (46) at (-3.75, -5.25) {};
		\node [style=box] (47) at (2, -4.5) {$X$};
		\node [style=none] (48) at (2.5, 0.5) {};
		\node [style=none] (49) at (-3.75, -1.5) {};
		\node [style=none] (50) at (-0.25, -1.5) {};
		\node [style=none] (51) at (-1.25, 0.5) {};
		\node [style=none] (52) at (3.5, 0.5) {};
		\node [style=nodev] (53) at (4.5, 1.25) {};
		\node [style=nodev] (54) at (1.25, 1.25) {};
		\node [style=none] (55) at (3.5, -1.5) {};
		\node [style=box] (56) at (2, -0.75) {$X$};
		\node [style=nodev] (57) at (4.5, -0.5) {};
		\node [style=none] (58) at (3.75, 0.75) {$X$};
		\node [style=none] (59) at (-1.25, -1.5) {};
		\node [style=box] (60) at (-2.5, -1) {$X$};
		\node [style=nodev] (61) at (0.5, -0.75) {};
		\node [style=nodev] (62) at (-2.5, 0) {};
		\node [style=none] (63) at (-3.5, 0.75) {$S$};
		\node [style=none] (64) at (-3.75, 0.5) {};
		\node [style=none] (65) at (-0.25, 0.5) {};
		\node [style=none] (66) at (-7, -0.5) {$G_I:$};
		\node [style=none] (67) at (5.5, 0.5) {};
		\node [style=none] (68) at (5.5, -1.5) {};
		\node [style=none] (69) at (0, 0.75) {$X$};
		\node [style=none] (70) at (2.5, -1.5) {};
		\node [style=none] (71) at (1.25, 0.5) {};
		\node [style=none] (72) at (-4.5, -4.25) {$p_1:$};
		\node [style=none] (73) at (-4.5, 3) {$p_1:$};
		\node [style=none] (74) at (-4.5, -0.5) {$p_1:$};
		\node [style=none] (75) at (-0.75, -4.25) {$p_2:$};
		\node [style=none] (76) at (-0.75, 3) {$p_2:$};
		\node [style=none] (77) at (-0.75, -0.5) {$p_2:$};
		\node [style=none] (78) at (3, -4.25) {$p_3:$};
		\node [style=none] (79) at (3, 3) {$p_3:$};
		\node [style=none] (80) at (3, -0.5) {$p_3:$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3.center) to (4.center);
		\draw [style=simple] (4.center) to (2.center);
		\draw [style=simple] (2.center) to (0.center);
		\draw [style=simple] (0.center) to (3.center);
		\draw [style=simple] (7.center) to (8.center);
		\draw [style=simple] (8.center) to (10.center);
		\draw [style=simple] (10.center) to (11.center);
		\draw [style=simple] (11.center) to (7.center);
		\draw [style=simple] (15.center) to (16.center);
		\draw [style=simple] (16.center) to (13.center);
		\draw [style=simple] (13.center) to (17.center);
		\draw [style=simple] (17.center) to (15.center);
		\draw [style=simple] (18) to (20.center);
		\draw [style=simple] (20.center) to (19);
		\draw [style=simple] (20.center) to (9);
		\draw [style=simple] (19) to (9);
		\draw [style=simple] (5) to (6);
		\draw (23) to (21);
		\draw [style=simple] (44.center) to (34.center);
		\draw [style=simple] (34.center) to (32.center);
		\draw [style=simple] (32.center) to (46.center);
		\draw [style=simple] (46.center) to (44.center);
		\draw [style=simple] (33.center) to (26.center);
		\draw [style=simple] (26.center) to (36.center);
		\draw [style=simple] (36.center) to (29.center);
		\draw [style=simple] (29.center) to (33.center);
		\draw [style=simple] (43.center) to (25.center);
		\draw [style=simple] (25.center) to (45.center);
		\draw [style=simple] (45.center) to (37.center);
		\draw [style=simple] (37.center) to (43.center);
		\draw [style=simple] (27) to (38.center);
		\draw [style=simple] (38.center) to (28);
		\draw [style=simple] (38.center) to (47);
		\draw [style=simple] (31) to (42);
		\draw (41) to (30);
		\draw [style=simple] (64.center) to (51.center);
		\draw [style=simple] (51.center) to (59.center);
		\draw [style=simple] (59.center) to (49.center);
		\draw [style=simple] (49.center) to (64.center);
		\draw [style=simple] (65.center) to (48.center);
		\draw [style=simple] (48.center) to (70.center);
		\draw [style=simple] (70.center) to (50.center);
		\draw [style=simple] (50.center) to (65.center);
		\draw [style=simple] (52.center) to (67.center);
		\draw [style=simple] (67.center) to (68.center);
		\draw [style=simple] (68.center) to (55.center);
		\draw [style=simple] (55.center) to (52.center);
		\draw [style=simple] (54) to (71.center);
		\draw [style=simple] (71.center) to (61);
		\draw [style=simple] (71.center) to (56);
		\draw [style=simple] (62) to (60);
		\draw (53) to (57);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/bang-expand1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (-6, -1) {};
		\node [style=wirev] (1) at (-6, 0) {};
		\node [style=nodev] (2) at (-6, 1.5) {};
		\node [style=bbox] (3) at (-7, 0.5) {};
		\node [style=none] (4) at (-5, 0.5) {};
		\node [style=none] (5) at (-5, -1.5) {};
		\node [style=none] (6) at (-7, -1.5) {};
		\node [style=none] (7) at (-4, -0.5) {$\xrightarrow{EXPAND}$};
		\node [style=nodev] (8) at (-0.75, 1.5) {};
		\node [style=bbox] (9) at (-3, 0.5) {};
		\node [style=wirev] (10) at (-2, 0) {};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (-3, -1.5) {};
		\node [style=nodev] (14) at (-2, -1) {};
		\node [style=wirev] (15) at (0.25, 0) {};
		\node [style=nodev] (16) at (0.25, -1) {};
		\node [style=none] (17) at (1.5, -0.5) {$\xrightarrow{EXPAND}$};
		\node [style=none] (18) at (4.75, 0.5) {};
		\node [style=nodev] (19) at (3.75, -1) {};
		\node [style=nodev] (20) at (5.5, -1) {};
		\node [style=none] (21) at (2.75, -1.5) {};
		\node [style=nodev] (22) at (5.5, 1.75) {};
		\node [style=wirev] (23) at (3.75, 0) {};
		\node [style=bbox] (24) at (2.75, 0.5) {};
		\node [style=wirev] (25) at (5.5, 0) {};
		\node [style=none] (26) at (4.75, -1.5) {};
		\node [style=wirev] (27) at (7, 0) {};
		\node [style=nodev] (28) at (7, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (1) to (2);
		\draw [style=blue] (3) to (4.center);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (3);
		\draw [style=->] (14) to (10);
		\draw [style=->] (10) to (8);
		\draw [style=blue] (9) to (12.center);
		\draw [style=blue] (12.center) to (11.center);
		\draw [style=blue] (11.center) to (13.center);
		\draw [style=blue] (13.center) to (9);
		\draw [style=->] (16) to (15);
		\draw [style=->] (15) to (8);
		\draw [style=->] (19) to (23);
		\draw [style=->] (23) to (22);
		\draw [style=blue] (24) to (18.center);
		\draw [style=blue] (18.center) to (26.center);
		\draw [style=blue] (26.center) to (21.center);
		\draw [style=blue] (21.center) to (24);
		\draw [style=->] (20) to (25);
		\draw [style=->] (25) to (22);
		\draw [style=->] (28) to (27);
		\draw [style=->] (27) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/bang-expand2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (-1, 1.75) {};
		\node [style=wirev] (1) at (-1, 2.5) {};
		\node [style=blacknode] (2) at (-1, 3.75) {};
		\node [style=bbox] (3) at (-1.75, 2.75) {};
		\node [style=none] (4) at (-0.25, 2.75) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (6) at (-1.75, 0.75) {};
		\node [style=greynode] (7) at (-1, -0.5) {};
		\node [style=wirev] (8) at (-1, 1) {};
		\node [style=bbox] (9) at (-2.25, 4.25) {};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (0.25, 4.25) {};
		\node [style=none] (12) at (-2.25, 0.5) {};
		\node [style=none] (13) at (-2, 4.5) {{\color{blue}$b_1$}};
		\node [style=none] (14) at (-1.5, 3) {{\color{blue}$b_2$}};
		\node [style=none] (15) at (1.25, 2) {$\xrightarrow{EXPAND_{b_1}}$};
		\node [style=wirev] (16) at (3.5, 1) {};
		\node [style=none] (17) at (2.25, 0.5) {};
		\node [style=none] (18) at (4.75, 4.25) {};
		\node [style=bbox] (19) at (2.75, 2.75) {};
		\node [style=nodev] (20) at (3.5, 1.75) {};
		\node [style=none] (21) at (4.25, 2.75) {};
		\node [style=blacknode] (22) at (3.5, 3.75) {};
		\node [style=none] (23) at (4.75, 0.5) {};
		\node [style=none] (24) at (3, 3) {{\color{blue}$b_2$}};
		\node [style=bbox] (25) at (2.25, 4.25) {};
		\node [style=none] (26) at (2.75, 0.75) {};
		\node [style=none] (27) at (4.25, 0.75) {};
		\node [style=none] (28) at (2.5, 4.5) {{\color{blue}$b_1$}};
		\node [style=wirev] (29) at (3.5, 2.5) {};
		\node [style=wirev] (30) at (6.5, 1) {};
		\node [style=bbox] (31) at (5.5, 2.75) {};
		\node [style=nodev] (32) at (6.5, 1.75) {};
		\node [style=none] (33) at (7.5, 2.75) {};
		\node [style=blacknode] (34) at (6.5, 3.75) {};
		\node [style=greynode] (35) at (5, -0.5) {};
		\node [style=none] (36) at (5.75, 3) {{\color{blue}$b_3$}};
		\node [style=none] (37) at (5.5, 0.75) {};
		\node [style=none] (38) at (7.5, 0.75) {};
		\node [style=wirev] (39) at (6.5, 2.5) {};
		\node [style=wirev] (40) at (-6.5, 1) {};
		\node [style=none] (41) at (-7.75, 0.5) {};
		\node [style=none] (42) at (-4.25, 4.25) {};
		\node [style=bbox] (43) at (-7.25, 2.75) {};
		\node [style=nodev] (44) at (-6.5, 1.75) {};
		\node [style=none] (45) at (-5.5, 2.75) {};
		\node [style=greynode] (46) at (-5.5, -0.5) {};
		\node [style=blacknode] (47) at (-5.5, 3.75) {};
		\node [style=none] (48) at (-7, 3) {{\color{blue}$b_2$}};
		\node [style=none] (49) at (-4.25, 0.5) {};
		\node [style=none] (50) at (-7.25, 0.75) {};
		\node [style=bbox] (51) at (-7.75, 4.25) {};
		\node [style=none] (52) at (-5.5, 0.75) {};
		\node [style=none] (53) at (-7.5, 4.5) {{\color{blue}$b_1$}};
		\node [style=wirev] (54) at (-6.5, 2.5) {};
		\node [style=wirev] (55) at (-4.75, 1) {};
		\node [style=nodev] (56) at (-4.75, 1.75) {};
		\node [style=wirev] (57) at (-4.75, 2.5) {};
		\node [style=none] (58) at (-3.25, 2) {$\xleftarrow{EXPAND_{b_2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (1) to (2);
		\draw [style=blue] (3) to (4.center);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (3);
		\draw [style=blue] (9) to (11.center);
		\draw [style=blue] (11.center) to (10.center);
		\draw [style=blue] (10.center) to (12.center);
		\draw [style=blue] (12.center) to (9);
		\draw [style=->] (7) to (8);
		\draw [style=->] (8) to (0);
		\draw [style=->] (20) to (29);
		\draw [style=->] (29) to (22);
		\draw [style=blue] (19) to (21.center);
		\draw [style=blue] (21.center) to (27.center);
		\draw [style=blue] (27.center) to (26.center);
		\draw [style=blue] (26.center) to (19);
		\draw [style=blue] (25) to (18.center);
		\draw [style=blue] (18.center) to (23.center);
		\draw [style=blue] (23.center) to (17.center);
		\draw [style=blue] (17.center) to (25);
		\draw [style=->] (16) to (20);
		\draw [style=->] (32) to (39);
		\draw [style=->] (39) to (34);
		\draw [style=blue] (31) to (33.center);
		\draw [style=blue] (33.center) to (38.center);
		\draw [style=blue] (38.center) to (37.center);
		\draw [style=blue] (37.center) to (31);
		\draw [style=->] (35) to (30);
		\draw [style=->] (30) to (32);
		\draw [style=->] (35) to (16);
		\draw [style=->] (44) to (54);
		\draw [style=->] (54) to (47);
		\draw [style=blue] (43) to (45.center);
		\draw [style=blue] (45.center) to (52.center);
		\draw [style=blue] (52.center) to (50.center);
		\draw [style=blue] (50.center) to (43);
		\draw [style=blue] (51) to (42.center);
		\draw [style=blue] (42.center) to (49.center);
		\draw [style=blue] (49.center) to (41.center);
		\draw [style=blue] (41.center) to (51);
		\draw [style=->] (46) to (40);
		\draw [style=->] (40) to (44);
		\draw [style=->] (56) to (57);
		\draw [style=->] (55) to (56);
		\draw [style=->] (46) to (55);
		\draw [style=->] (57) to (47);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/bang-ezik.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0) {,};
		\node [style=none] (1) at (4.75, 0) {,};
		\node [style=none] (2) at (5.25, 0) {$\cdots$};
		\node [style=none] (3) at (-8.25, 2) {};
		\node [style=none] (4) at (-8.25, -1.75) {};
		\node [style=none] (5) at (5.5, 2) {};
		\node [style=none] (6) at (5.5, -1.75) {};
		\node [style=nodev] (7) at (-6.5, 1.5) {};
		\node [style=nodev] (8) at (-6.5, 0) {};
		\node [style=wirev] (9) at (-6.5, 0.75) {};
		\node [style=nodev] (10) at (-7.75, 1.5) {};
		\node [style=none] (11) at (-5.75, 0) {,};
		\node [style=nodev] (12) at (-5, 1.5) {};
		\node [style=wirev] (13) at (-5, -0.75) {};
		\node [style=nodev] (14) at (-5, -1.5) {};
		\node [style=nodev] (15) at (-5, 0) {};
		\node [style=wirev] (16) at (-5, 0.75) {};
		\node [style=wirev] (17) at (-3.25, 0.75) {};
		\node [style=nodev] (18) at (-3.75, -1.5) {};
		\node [style=nodev] (19) at (-3.25, 0) {};
		\node [style=none] (20) at (-4.25, 0) {,};
		\node [style=nodev] (21) at (-3.25, 1.5) {};
		\node [style=wirev] (22) at (-3.75, -0.75) {};
		\node [style=wirev] (23) at (-2.75, -0.75) {};
		\node [style=nodev] (24) at (-2.75, -1.5) {};
		\node [style=none] (25) at (-2.25, 0) {,};
		\node [style=wirev] (26) at (-1.5, 0.75) {};
		\node [style=nodev] (27) at (-1.5, 0) {};
		\node [style=wirev] (28) at (-0.5, 0.75) {};
		\node [style=nodev] (29) at (-1, 1.5) {};
		\node [style=nodev] (30) at (-0.5, 0) {};
		\node [style=nodev] (31) at (1, -1.5) {};
		\node [style=nodev] (32) at (1, 0) {};
		\node [style=wirev] (33) at (1, -0.75) {};
		\node [style=none] (34) at (0.25, 0) {,};
		\node [style=wirev] (35) at (1, 0.75) {};
		\node [style=wirev] (36) at (2, 0.75) {};
		\node [style=nodev] (37) at (1.5, 1.5) {};
		\node [style=nodev] (38) at (2, 0) {};
		\node [style=wirev] (39) at (4.25, 0.75) {};
		\node [style=wirev] (40) at (3.25, -0.75) {};
		\node [style=nodev] (41) at (4.25, 0) {};
		\node [style=nodev] (42) at (3.25, 0) {};
		\node [style=wirev] (43) at (3.25, 0.75) {};
		\node [style=nodev] (44) at (3.75, 1.5) {};
		\node [style=none] (45) at (2.5, 0) {,};
		\node [style=nodev] (46) at (3.25, -1.5) {};
		\node [style=nodev] (47) at (4.25, -1.5) {};
		\node [style=wirev] (48) at (4.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (4) to (3);
		\draw [style=braceedge] (5) to (6);
		\draw [style=->] (7) to (9);
		\draw [style=->] (9) to (8);
		\draw [style=->] (12) to (16);
		\draw [style=->] (16) to (15);
		\draw [style=->] (13) to (14);
		\draw [style=->] (15) to (13);
		\draw [style=->] (21) to (17);
		\draw [style=->] (17) to (19);
		\draw [style=->] (22) to (18);
		\draw [style=->] (19) to (22);
		\draw [style=->] (23) to (24);
		\draw [style=->] (19) to (23);
		\draw [style=->] (26) to (27);
		\draw [style=->] (29) to (28);
		\draw [style=->] (28) to (30);
		\draw [style=->] (29) to (26);
		\draw [style=->] (35) to (32);
		\draw [style=->] (33) to (31);
		\draw [style=->] (32) to (33);
		\draw [style=->] (37) to (36);
		\draw [style=->] (36) to (38);
		\draw [style=->] (37) to (35);
		\draw [style=->] (43) to (42);
		\draw [style=->] (40) to (46);
		\draw [style=->] (42) to (40);
		\draw [style=->] (44) to (39);
		\draw [style=->] (39) to (41);
		\draw [style=->] (44) to (43);
		\draw [style=->] (48) to (47);
		\draw [style=->] (41) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/bang-ezik2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0) {,};
		\node [style=none] (1) at (4.75, 0) {,};
		\node [style=none] (2) at (5.25, 0) {$\cdots$};
		\node [style=none] (3) at (-8.25, 2) {};
		\node [style=none] (4) at (-8.25, -1.75) {};
		\node [style=none] (5) at (5.5, 2) {};
		\node [style=none] (6) at (5.5, -1.75) {};
		\node [style=nodev] (7) at (-6.5, 1.5) {};
		\node [style=nodev] (8) at (-6.5, 0) {};
		\node [style=wirev] (9) at (-6.5, 0.75) {};
		\node [style=nodev] (10) at (-7.75, 1.5) {};
		\node [style=none] (11) at (-5.75, 0) {,};
		\node [style=nodev] (12) at (-5, 1.5) {};
		\node [style=wirev] (13) at (-5, -0.75) {};
		\node [style=nodev] (14) at (-5, -1.5) {};
		\node [style=nodev] (15) at (-5, 0) {};
		\node [style=wirev] (16) at (-5, 0.75) {};
		\node [style=wirev] (17) at (-3.25, 0.75) {};
		\node [style=nodev] (18) at (-3.75, -1.5) {};
		\node [style=nodev] (19) at (-3.25, 0) {};
		\node [style=none] (20) at (-4.25, 0) {,};
		\node [style=nodev] (21) at (-3.25, 1.5) {};
		\node [style=wirev] (22) at (-3.75, -0.75) {};
		\node [style=wirev] (23) at (-2.75, -0.75) {};
		\node [style=nodev] (24) at (-2.75, -1.5) {};
		\node [style=none] (25) at (-2.25, 0) {,};
		\node [style=wirev] (26) at (-1.5, 0.75) {};
		\node [style=nodev] (27) at (-1.5, 0) {};
		\node [style=wirev] (28) at (-0.5, 0.75) {};
		\node [style=nodev] (29) at (-1, 1.5) {};
		\node [style=nodev] (30) at (-0.5, 0) {};
		\node [style=none] (31) at (0.25, 0) {,};
		\node [style=wirev] (32) at (1.75, 0.75) {};
		\node [style=wirev] (33) at (0.75, -0.75) {};
		\node [style=nodev] (34) at (1.75, 0) {};
		\node [style=nodev] (35) at (0.75, 0) {};
		\node [style=wirev] (36) at (0.75, 0.75) {};
		\node [style=nodev] (37) at (1.25, 1.5) {};
		\node [style=nodev] (38) at (0.75, -1.5) {};
		\node [style=nodev] (39) at (1.75, -1.5) {};
		\node [style=wirev] (40) at (1.75, -0.75) {};
		\node [style=wirev] (41) at (3.25, 0.75) {};
		\node [style=wirev] (42) at (3, -0.75) {};
		\node [style=nodev] (43) at (3.25, 0) {};
		\node [style=nodev] (44) at (4.5, -1.5) {};
		\node [style=none] (45) at (2.25, 0) {,};
		\node [style=nodev] (46) at (3.75, 1.5) {};
		\node [style=wirev] (47) at (4.5, -0.75) {};
		\node [style=wirev] (48) at (4.25, 0.75) {};
		\node [style=nodev] (49) at (4.25, 0) {};
		\node [style=nodev] (50) at (3, -1.5) {};
		\node [style=nodev] (51) at (4, -1.5) {};
		\node [style=wirev] (52) at (4, -0.75) {};
		\node [style=nodev] (53) at (3.5, -1.5) {};
		\node [style=wirev] (54) at (3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (4) to (3);
		\draw [style=braceedge] (5) to (6);
		\draw [style=->] (7) to (9);
		\draw [style=->] (9) to (8);
		\draw [style=->] (12) to (16);
		\draw [style=->] (16) to (15);
		\draw [style=->] (13) to (14);
		\draw [style=->] (15) to (13);
		\draw [style=->] (21) to (17);
		\draw [style=->] (17) to (19);
		\draw [style=->] (22) to (18);
		\draw [style=->] (19) to (22);
		\draw [style=->] (23) to (24);
		\draw [style=->] (19) to (23);
		\draw [style=->] (26) to (27);
		\draw [style=->] (29) to (28);
		\draw [style=->] (28) to (30);
		\draw [style=->] (29) to (26);
		\draw [style=->] (36) to (35);
		\draw [style=->] (33) to (38);
		\draw [style=->] (35) to (33);
		\draw [style=->] (37) to (32);
		\draw [style=->] (32) to (34);
		\draw [style=->] (37) to (36);
		\draw [style=->] (40) to (39);
		\draw [style=->] (34) to (40);
		\draw [style=->] (41) to (43);
		\draw [style=->] (42) to (50);
		\draw [style=->] (43) to (42);
		\draw [style=->] (46) to (48);
		\draw [style=->] (48) to (49);
		\draw [style=->] (46) to (41);
		\draw [style=->] (47) to (44);
		\draw [style=->] (49) to (47);
		\draw [style=->] (52) to (51);
		\draw [style=->] (54) to (53);
		\draw [style=->] (43) to (54);
		\draw [style=->] (49) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/bang-govno.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.25) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=wirev] (2) at (0, 0) {};
		\node [style=bbox] (3) at (-1, 0.25) {};
		\node [style=nodev] (4) at (0, 0.75) {};
		\node [style=none] (5) at (-1, -1.25) {};
		\node [style=nodev] (6) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (6) to (2);
		\draw [style=->] (2) to (4);
		\draw [style=blue] (3) to (0.center);
		\draw [style=blue] (0.center) to (1.center);
		\draw [style=blue] (1.center) to (5.center);
		\draw [style=blue] (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/bang-govno2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (-1, 0) {};
		\node [style=wirev] (1) at (-1, 0.75) {};
		\node [style=blacknode] (2) at (-1, 2) {};
		\node [style=bbox] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-0.25, 1) {};
		\node [style=none] (5) at (-0.25, -1) {};
		\node [style=none] (6) at (-1.75, -1) {};
		\node [style=greynode] (7) at (-1, -2.25) {};
		\node [style=wirev] (8) at (-1, -0.75) {};
		\node [style=bbox] (9) at (-2.25, 2.5) {};
		\node [style=none] (10) at (0.25, -1.25) {};
		\node [style=none] (11) at (0.25, 2.5) {};
		\node [style=none] (12) at (-2.25, -1.25) {};
		\node [style=none] (13) at (-2, 2.75) {{\color{blue}$b_1$}};
		\node [style=none] (14) at (-1.5, 1.25) {{\color{blue}$b_2$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (1) to (2);
		\draw [style=blue] (3) to (4.center);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (3);
		\draw [style=blue] (9) to (11.center);
		\draw [style=blue] (11.center) to (10.center);
		\draw [style=blue] (10.center) to (12.center);
		\draw [style=blue] (12.center) to (9);
		\draw [style=->] (7) to (8);
		\draw [style=->] (8) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/bang-intro-laina.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=rn] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (0, 0) {=};
		\node [style=none] (4) at (1.25, 0.5) {};
		\node [style=rn] (5) at (1.25, -0.5) {};
		\node [style=bbox] (6) at (-1.75, 1.5) {};
		\node [style=bbox] (7) at (0.75, 1) {};
		\node [style=none] (8) at (1.75, 1) {};
		\node [style=none] (9) at (1.75, -1) {};
		\node [style=none] (10) at (0.75, -1) {};
		\node [style=none] (11) at (-0.75, 1.5) {};
		\node [style=none] (12) at (-0.75, 0.5) {};
		\node [style=none] (13) at (-1.75, 0.5) {};
		\node [style=none] (14) at (-1.5, 1.75) {$\color{blue}b_1$};
		\node [style=none] (15) at (1, 1.25) {$\color{blue}b_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1.center);
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (5) to (4.center);
		\draw [style=blue] (6) to (11.center);
		\draw [style=blue] (11.center) to (12.center);
		\draw [style=blue] (12.center) to (13.center);
		\draw [style=blue] (13.center) to (6);
		\draw [style=blue] (7) to (8.center);
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/bang-intro-shit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=rn] (2) at (-1.25, -1) {};
		\node [style=bbox] (3) at (-1.75, 1.5) {};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1.center);
		\draw [style=simple] (2) to (0);
		\draw [style=blue] (3) to (4.center);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/bang-intro-shit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0) {,};
		\node [style=none] (1) at (-0.25, 0) {,};
		\node [style=none] (2) at (0.25, 0) {$\cdots$};
		\node [style=none] (3) at (-8.25, 1.5) {};
		\node [style=none] (4) at (-8.25, -1.5) {};
		\node [style=none] (5) at (1, 1.5) {};
		\node [style=none] (6) at (1, -1.5) {};
		\node [style=none] (7) at (-5.25, 0) {,};
		\node [style=none] (8) at (-3, 0) {,};
		\node [style=none] (9) at (-6.25, 1) {};
		\node [style=gn] (10) at (-6.25, 0) {};
		\node [style=rn] (11) at (-6.25, -1) {};
		\node [style=none] (12) at (-4.75, 1) {};
		\node [style=gn] (13) at (-4.25, 0) {};
		\node [style=rn] (14) at (-4.25, -1) {};
		\node [style=none] (15) at (-3.75, 1) {};
		\node [style=rn] (16) at (-1.75, -1) {};
		\node [style=gn] (17) at (-1.75, 0) {};
		\node [style=none] (18) at (-1.75, 1) {};
		\node [style=none] (19) at (-2.5, 1) {};
		\node [style=none] (20) at (-1, 1) {};
		\node [style=gn] (21) at (-7.75, 0) {};
		\node [style=rn] (22) at (-7.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (4) to (3);
		\draw [style=braceedge] (5) to (6);
		\draw [style=simple] (10) to (9.center);
		\draw [style=simple] (11) to (10);
		\draw [style=simple, bend left=15, looseness=1.25] (13) to (12.center);
		\draw [style=simple] (14) to (13);
		\draw [style=simple, bend right=15, looseness=1.25] (13) to (15.center);
		\draw [style=simple, bend left=15, looseness=1.00] (17) to (19.center);
		\draw [style=simple] (16) to (17);
		\draw [style=simple] (17) to (18.center);
		\draw [style=simple, bend right=15, looseness=1.00] (17) to (20.center);
		\draw [style=simple] (22) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/bang-kill1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (-6.75, -1) {};
		\node [style=wirev] (1) at (-6.75, 0) {};
		\node [style=nodev] (2) at (-6.75, 1.5) {};
		\node [style=bbox] (3) at (-7.75, 0.5) {};
		\node [style=none] (4) at (-5.75, 0.5) {};
		\node [style=none] (5) at (-5.75, -1.5) {};
		\node [style=none] (6) at (-7.75, -1.5) {};
		\node [style=nodev] (7) at (-2, 1.5) {};
		\node [style=none] (8) at (-4, -0.5) {$\xrightarrow{KILL}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (1) to (2);
		\draw [style=blue] (3) to (4.center);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/bang-kill2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (-0.75, 1.75) {};
		\node [style=wirev] (1) at (-0.75, 2.5) {};
		\node [style=blacknode] (2) at (-0.75, 3.75) {};
		\node [style=bbox] (3) at (-1.75, 2.75) {};
		\node [style=none] (4) at (0.25, 2.75) {};
		\node [style=none] (5) at (0.25, 0.75) {};
		\node [style=none] (6) at (-1.75, 0.75) {};
		\node [style=greynode] (7) at (-0.75, -0.25) {};
		\node [style=wirev] (8) at (-0.75, 1) {};
		\node [style=bbox] (9) at (-2.25, 4.25) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (0.75, 4.25) {};
		\node [style=none] (12) at (-2.25, 0.5) {};
		\node [style=none] (13) at (-2, 4.5) {{\color{blue}$b_1$}};
		\node [style=none] (14) at (-1.5, 3) {{\color{blue}$b_2$}};
		\node [style=none, rotate=-45] (15) at (0.25, -1.5) {$\xrightarrow{KILL_{b_1}}$};
		\node [style=greynode] (16) at (2, -2.5) {};
		\node [style=none] (17) at (2, 2) {$\xrightarrow{KILL_{b_2}}$};
		\node [style=none] (18) at (6.25, 0.5) {};
		\node [style=bbox] (19) at (3.25, 4.25) {};
		\node [style=greynode] (20) at (4.75, -0.25) {};
		\node [style=none] (21) at (6.25, 4.25) {};
		\node [style=blacknode] (22) at (4.75, 3.75) {};
		\node [style=none] (23) at (3.5, 4.5) {{\color{blue}$b_1$}};
		\node [style=none] (24) at (3.25, 0.5) {};
		\node [style=none, rotate=45] (25) at (3.5, -1.5) {$\xleftarrow{KILL_{b_1}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (1) to (2);
		\draw [style=blue] (3) to (4.center);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (3);
		\draw [style=blue] (9) to (11.center);
		\draw [style=blue] (11.center) to (10.center);
		\draw [style=blue] (10.center) to (12.center);
		\draw [style=blue] (12.center) to (9);
		\draw [style=->] (7) to (8);
		\draw [style=->] (8) to (0);
		\draw [style=blue] (19) to (21.center);
		\draw [style=blue] (21.center) to (18.center);
		\draw [style=blue] (18.center) to (24.center);
		\draw [style=blue] (24.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/bang-pisna-mi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (-6.5, 1.5) {};
		\node [style=nodev] (1) at (-6.5, 0) {};
		\node [style=wirev] (2) at (-6.5, 0.75) {};
		\node [style=nodev] (3) at (-6.5, -1.5) {};
		\node [style=wirev] (4) at (-6.5, -0.75) {};
		\node [style=bbox] (5) at (-7, -0.5) {};
		\node [style=bbox] (6) at (-7.25, 1) {};
		\node [style=none] (7) at (-6, -0.5) {};
		\node [style=none] (8) at (-6, -2) {};
		\node [style=none] (9) at (-7, -2) {};
		\node [style=none] (10) at (-5.75, 1) {};
		\node [style=none] (11) at (-5.75, -2.25) {};
		\node [style=none] (12) at (-7.25, -2.25) {};
		\node [style=none] (13) at (-8.25, -0.5) {$H_1:=$};
		\node [style=wirev] (14) at (-0.75, -0.75) {};
		\node [style=none] (15) at (-0.25, -0.5) {};
		\node [style=none] (16) at (0, 1) {};
		\node [style=none] (17) at (0, -2.25) {};
		\node [style=wirev] (18) at (-0.75, 0.75) {};
		\node [style=nodev] (19) at (-0.75, -1.5) {};
		\node [style=none] (20) at (-2, -2) {};
		\node [style=nodev] (21) at (-0.75, 1.5) {};
		\node [style=none] (22) at (-0.25, -2) {};
		\node [style=bbox] (23) at (-1.5, 1) {};
		\node [style=none] (24) at (-1.5, -2.25) {};
		\node [style=none] (25) at (-3, -0.5) {$H_2:=$};
		\node [style=nodev] (26) at (-0.75, 0) {};
		\node [style=bbox] (27) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (2);
		\draw [style=->] (2) to (1);
		\draw [style=->] (4) to (3);
		\draw [style=->] (1) to (4);
		\draw [style=blue] (5) to (7.center);
		\draw [style=blue] (7.center) to (8.center);
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=blue] (9.center) to (5);
		\draw [style=blue] (6) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (12.center);
		\draw [style=blue] (12.center) to (6);
		\draw [style=->] (21) to (18);
		\draw [style=->] (18) to (26);
		\draw [style=->] (14) to (19);
		\draw [style=->] (26) to (14);
		\draw [style=blue] (27) to (15.center);
		\draw [style=blue] (15.center) to (22.center);
		\draw [style=blue] (22.center) to (20.center);
		\draw [style=blue] (20.center) to (27);
		\draw [style=blue] (23) to (16.center);
		\draw [style=blue] (16.center) to (17.center);
		\draw [style=blue] (17.center) to (24.center);
		\draw [style=blue] (24.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/bang-shit-better.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (0, -1) {};
		\node [style=wirev] (1) at (0, 0) {};
		\node [style=nodev] (2) at (0, 1.5) {};
		\node [style=bbox] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=none] (6) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (1) to (2);
		\draw [style=blue] (3) to (4.center);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/bang-shit-better2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (3, -0.5) {};
		\node [style=wirev] (1) at (3, 0.25) {};
		\node [style=blacknode] (2) at (3, 1.5) {};
		\node [style=bbox] (3) at (2, 0.5) {};
		\node [style=none] (4) at (4, 0.5) {};
		\node [style=none] (5) at (4, -1.5) {};
		\node [style=none] (6) at (2, -1.5) {};
		\node [style=greynode] (7) at (3, -2.5) {};
		\node [style=wirev] (8) at (3, -1.25) {};
		\node [style=bbox] (9) at (1.5, 2) {};
		\node [style=none] (10) at (4.5, -1.75) {};
		\node [style=none] (11) at (4.5, 2) {};
		\node [style=none] (12) at (1.5, -1.75) {};
		\node [style=none] (13) at (-1, -0.5) {vs};
		\node [style=nodev] (14) at (-4, -0.5) {};
		\node [style=greynode] (15) at (-4, -2.5) {};
		\node [style=blacknode] (16) at (-4, 1.5) {};
		\node [style=wirev] (17) at (-4, 0.25) {};
		\node [style=wirev] (18) at (-4, -1.25) {};
		\node [style=bbox] (19) at (-5.25, 0.5) {};
		\node [style=bbox] (20) at (-5.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (1) to (2);
		\draw [style=blue] (3) to (4.center);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (3);
		\draw [style=blue] (9) to (11.center);
		\draw [style=blue] (11.center) to (10.center);
		\draw [style=blue] (10.center) to (12.center);
		\draw [style=blue] (12.center) to (9);
		\draw [style=->] (14) to (17);
		\draw [style=->] (17) to (16);
		\draw [style=blued] (20) to (16);
		\draw [style=blued] (20) to (19);
		\draw [style=blued] (19) to (17);
		\draw [style=blued] (19) to (14);
		\draw [style=blued] (19) to (18);
		\draw [style=blued] (20) to (17);
		\draw [style=blued] (20) to (14);
		\draw [style=blued] (20) to (18);
		\draw [style=blued, in=135, out=45, loop] (20) to ();
		\draw [style=blued, in=-90, out=180, loop] (19) to ();
		\draw [style=->] (7) to (8);
		\draw [style=->] (8) to (0);
		\draw [style=->] (15) to (18);
		\draw [style=->] (18) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/bang_graph_semantics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (-6.25, 0.75) {};
		\node [style=nodev] (1) at (-6.25, -0.75) {};
		\node [style=none] (2) at (-7.25, 0) {,};
		\node [style=none] (3) at (1.25, 0) {,};
		\node [style=none] (4) at (1.75, 0) {$\cdots$};
		\node [style=none] (5) at (-8.25, 1.25) {};
		\node [style=none] (6) at (-8.25, -1.25) {};
		\node [style=none] (7) at (2.5, 1.25) {};
		\node [style=none] (8) at (2.5, -1.25) {};
		\node [style=wirev] (9) at (-6.25, 0) {};
		\node [style=nodev] (10) at (-7.75, 0.75) {};
		\node [style=wirev] (11) at (-4.25, 0) {};
		\node [style=none] (12) at (-5.25, 0) {,};
		\node [style=nodev] (13) at (-3.75, 0.75) {};
		\node [style=nodev] (14) at (-4.25, -0.75) {};
		\node [style=nodev] (15) at (-3.25, -0.75) {};
		\node [style=wirev] (16) at (-3.25, 0) {};
		\node [style=none] (17) at (-2.5, 0) {,};
		\node [style=wirev] (18) at (-0.5, 0) {};
		\node [style=wirev] (19) at (-1.5, 0) {};
		\node [style=nodev] (20) at (-1.5, -0.75) {};
		\node [style=nodev] (21) at (-0.5, -0.75) {};
		\node [style=nodev] (22) at (-0.5, 0.75) {};
		\node [style=nodev] (23) at (0.5, -0.75) {};
		\node [style=wirev] (24) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (6) to (5);
		\draw [style=braceedge] (7) to (8);
		\draw [style=->] (1) to (9);
		\draw [style=->] (9) to (0);
		\draw [style=->] (14) to (11);
		\draw [style=->] (11) to (13);
		\draw [style=->] (15) to (16);
		\draw [style=->] (16) to (13);
		\draw [style=->] (20) to (19);
		\draw [style=->] (19) to (22);
		\draw [style=->] (21) to (18);
		\draw [style=->] (18) to (22);
		\draw [style=->] (23) to (24);
		\draw [style=->] (24) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/bang_graph_semantics2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0) {,};
		\node [style=none] (1) at (5.25, 0) {,};
		\node [style=none] (2) at (5.75, 0) {$\cdots$};
		\node [style=none] (3) at (-8.25, 2.25) {};
		\node [style=none] (4) at (-8.25, -2.5) {};
		\node [style=none] (5) at (6, 2.25) {};
		\node [style=none] (6) at (6, -2.5) {};
		\node [style=wirev] (7) at (-6.25, -0.75) {};
		\node [style=greynode] (8) at (-6.25, -2.25) {};
		\node [style=wirev] (9) at (-6.25, 0.75) {};
		\node [style=nodev] (10) at (-6.25, 0) {};
		\node [style=blacknode] (11) at (-6.25, 2) {};
		\node [style=greynode] (12) at (-7.75, -2.25) {};
		\node [style=none] (13) at (-5.5, 0) {,};
		\node [style=wirev] (14) at (-4.75, -0.75) {};
		\node [style=wirev] (15) at (-4.75, 0.75) {};
		\node [style=nodev] (16) at (-4.75, 0) {};
		\node [style=blacknode] (17) at (-4.75, 2) {};
		\node [style=greynode] (18) at (-4.25, -2.25) {};
		\node [style=wirev] (19) at (-3.75, -0.75) {};
		\node [style=wirev] (20) at (-3.75, 0.75) {};
		\node [style=nodev] (21) at (-3.75, 0) {};
		\node [style=blacknode] (22) at (-3.75, 2) {};
		\node [style=wirev] (23) at (-2.75, 0.75) {};
		\node [style=none] (24) at (-3.25, 0) {,};
		\node [style=blacknode] (25) at (-2.25, 2) {};
		\node [style=wirev] (26) at (-2.75, -0.75) {};
		\node [style=greynode] (27) at (-2.25, -2.25) {};
		\node [style=nodev] (28) at (-2.75, 0) {};
		\node [style=wirev] (29) at (-1.75, -0.75) {};
		\node [style=nodev] (30) at (-1.75, 0) {};
		\node [style=wirev] (31) at (-1.75, 0.75) {};
		\node [style=none] (32) at (-1.25, 0) {,};
		\node [style=wirev] (33) at (0.25, -0.75) {};
		\node [style=wirev] (34) at (0.25, 0.75) {};
		\node [style=wirev] (35) at (-0.75, -0.75) {};
		\node [style=wirev] (36) at (-0.75, 0.75) {};
		\node [style=nodev] (37) at (-0.75, 0) {};
		\node [style=nodev] (38) at (0.25, 0) {};
		\node [style=blacknode] (39) at (-0.25, 2) {};
		\node [style=greynode] (40) at (0.25, -2.25) {};
		\node [style=nodev] (41) at (1, 0) {};
		\node [style=wirev] (42) at (1, 0.75) {};
		\node [style=wirev] (43) at (1, -0.75) {};
		\node [style=blacknode] (44) at (1, 2) {};
		\node [style=none] (45) at (1.5, 0) {,};
		\node [style=blacknode] (46) at (2.5, 2) {};
		\node [style=greynode] (47) at (3, -2.25) {};
		\node [style=wirev] (48) at (3, -0.75) {};
		\node [style=nodev] (49) at (2, 0) {};
		\node [style=wirev] (50) at (2, 0.75) {};
		\node [style=nodev] (51) at (3.75, 0) {};
		\node [style=blacknode] (52) at (4.25, 2) {};
		\node [style=wirev] (53) at (3, 0.75) {};
		\node [style=wirev] (54) at (3.75, 0.75) {};
		\node [style=nodev] (55) at (3, 0) {};
		\node [style=wirev] (56) at (2, -0.75) {};
		\node [style=wirev] (57) at (3.75, -0.75) {};
		\node [style=wirev] (58) at (4.75, 0.75) {};
		\node [style=nodev] (59) at (4.75, 0) {};
		\node [style=wirev] (60) at (4.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (4) to (3);
		\draw [style=braceedge] (5) to (6);
		\draw [style=->] (10) to (9);
		\draw [style=->] (9) to (11);
		\draw [style=->] (8) to (7);
		\draw [style=->] (7) to (10);
		\draw [style=->] (16) to (15);
		\draw [style=->] (15) to (17);
		\draw [style=->] (18) to (14);
		\draw [style=->] (14) to (16);
		\draw [style=->] (21) to (20);
		\draw [style=->] (20) to (22);
		\draw [style=->] (19) to (21);
		\draw [style=->] (18) to (19);
		\draw [style=->] (28) to (23);
		\draw [style=->] (23) to (25);
		\draw [style=->] (27) to (26);
		\draw [style=->] (26) to (28);
		\draw [style=->] (30) to (31);
		\draw [style=->] (29) to (30);
		\draw [style=->] (31) to (25);
		\draw [style=->] (27) to (29);
		\draw [style=->] (37) to (36);
		\draw [style=->] (36) to (39);
		\draw [style=->] (40) to (35);
		\draw [style=->] (35) to (37);
		\draw [style=->] (38) to (34);
		\draw [style=->] (33) to (38);
		\draw [style=->] (34) to (39);
		\draw [style=->] (40) to (33);
		\draw [style=->] (41) to (42);
		\draw [style=->] (43) to (41);
		\draw [style=->] (40) to (43);
		\draw [style=->] (42) to (44);
		\draw [style=->] (57) to (51);
		\draw [style=->] (56) to (49);
		\draw [style=->] (47) to (48);
		\draw [style=->] (58) to (52);
		\draw [style=->] (59) to (58);
		\draw [style=->] (54) to (52);
		\draw [style=->] (49) to (50);
		\draw [style=->] (53) to (46);
		\draw [style=->] (47) to (60);
		\draw [style=->] (51) to (54);
		\draw [style=->] (47) to (56);
		\draw [style=->] (48) to (55);
		\draw [style=->] (60) to (59);
		\draw [style=->] (50) to (46);
		\draw [style=->] (55) to (53);
		\draw [style=->] (47) to (57);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/bang_graph_tashatsi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (0, -1) {};
		\node [style=wirev] (1) at (0, 0) {};
		\node [style=nodev] (2) at (0, 1.5) {};
		\node [style=bbox] (3) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (1) to (2);
		\draw [style=blued] (3) to (1);
		\draw [style=blued] (3) to (0);
		\draw [style=blued, in=135, out=45, loop] (3) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/bang_relationship.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (0) at (-6, 1.25) {};
		\node [style=none] (1) at (-4.5, 1.25) {};
		\node [style=none] (2) at (-4.5, -1.25) {};
		\node [style=none] (3) at (-6, -1.25) {};
		\node [style=none] (4) at (-13.5, 2.25) {\color{blue}$b_1$};
		\node [style=none] (5) at (-5, 0) {};
		\node [style=none] (6) at (-5, -1) {};
		\node [style=none] (7) at (-6.5, -1) {};
		\node [style=bbox] (8) at (-6.5, 0) {};
		\node [style=none] (9) at (-14, 1) {\color{blue}$b_2$};
		\node [style=nodev] (10) at (-5.25, 0.75) {};
		\node [style=wirev] (11) at (-5.25, -0.5) {};
		\node [style=none] (12) at (-10, 1.25) {\color{blue}$b_4$};
		\node [style=none] (13) at (-10.25, -2) {};
		\node [style=none] (14) at (-9.75, -1) {};
		\node [style=none] (15) at (-7.75, -1) {};
		\node [style=none] (16) at (-8.25, -2) {};
		\node [style=bbox] (17) at (-9.75, 2) {};
		\node [style=none] (18) at (-9.5, 2.25) {\color{blue}$b_3$};
		\node [style=bbox] (19) at (-10.25, 1) {};
		\node [style=none] (20) at (-7.75, 2) {};
		\node [style=none] (21) at (-8.25, 1) {};
		\node [style=nodev] (22) at (-9, -1.5) {};
		\node [style=nodev] (23) at (-9, 0) {};
		\node [style=nodev] (24) at (-9, 1.5) {};
		\node [style=wirev] (25) at (-9, -0.5) {};
		\node [style=wirev] (26) at (-9, 0.5) {};
		\node [style=none] (27) at (-6.25, 0.25) {\color{blue}$b_6$};
		\node [style=none] (28) at (-12.25, -0.25) {};
		\node [style=bbox] (29) at (-14.25, 0.75) {};
		\node [style=none] (30) at (-13.75, -0.25) {};
		\node [style=none] (31) at (-12.75, 0.75) {};
		\node [style=none] (32) at (-14.25, -1.75) {};
		\node [style=none] (33) at (-5.75, 1.5) {\color{blue}$b_5$};
		\node [style=nodev] (34) at (-13.25, 1.5) {};
		\node [style=bbox] (35) at (-13.75, 2) {};
		\node [style=none] (36) at (-12.25, 2) {};
		\node [style=nodev] (37) at (-13.25, -1.25) {};
		\node [style=wirev] (38) at (-13.25, 0.25) {};
		\node [style=none] (39) at (-12.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (0) to (1.center);
		\draw [style=blue] (1.center) to (2.center);
		\draw [style=blue] (2.center) to (3.center);
		\draw [style=blue] (3.center) to (0);
		\draw [style=blue] (8) to (5.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (8);
		\draw [style=directed] (11) to (10);
		\draw [style=blue] (19) to (21.center);
		\draw [style=blue] (21.center) to (16.center);
		\draw [style=blue] (16.center) to (13.center);
		\draw [style=blue] (13.center) to (19);
		\draw [style=blue] (17) to (20.center);
		\draw [style=blue] (20.center) to (15.center);
		\draw [style=blue] (15.center) to (14.center);
		\draw [style=blue] (14.center) to (17);
		\draw [style=directed] (25) to (23);
		\draw [style=directed] (22) to (25);
		\draw [style=directed] (23) to (26);
		\draw [style=directed] (26) to (24);
		\draw [style=blue] (29) to (31.center);
		\draw [style=blue] (31.center) to (39.center);
		\draw [style=blue] (39.center) to (32.center);
		\draw [style=blue] (32.center) to (29);
		\draw [style=blue] (35) to (36.center);
		\draw [style=blue] (36.center) to (28.center);
		\draw [style=blue] (28.center) to (30.center);
		\draw [style=blue] (30.center) to (35);
		\draw [style=directed] (38) to (34);
		\draw [style=directed] (37) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/big_subst.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 2.25) {};
		\node [style=none] (1) at (1.25, -2) {};
		\node [style=none] (2) at (9, -2) {};
		\node [style=none] (3) at (9, 2.25) {};
		\node [style=greynode] (4) at (2, -1) {};
		\node [style=nodev] (5) at (2, 0) {};
		\node [style=blacknode] (6) at (2, 1.75) {};
		\node [style=nodev] (7) at (6.25, 1) {};
		\node [style=none] (8) at (5.75, 0) {$\beta$};
		\node [style=none] (9) at (3.25, -1.25) {$\alpha$};
		\node [style=box] (10) at (4.25, -1) {$X$};
		\node [style=none] (11) at (7.75, 0) {$\beta$};
		\node [style=none] (12) at (6.25, -1.25) {$\gamma$};
		\node [style=blacknode] (13) at (8.25, -1) {};
		\node [style=none] (14) at (2.25, 0.75) {$\beta$};
		\node [style=none] (15) at (5.75, 3.5) {$(H,C_H)[y/(D,C_D)]$};
		\node [style=none] (16) at (-3.75, 3.5) {$(H,C_H)$};
		\node [style=none] (17) at (-6, 2.25) {};
		\node [style=box] (18) at (-1.5, -1.25) {$Y$};
		\node [style=nodev] (19) at (-5.5, -0.25) {};
		\node [style=none] (20) at (-3.75, -1.5) {$\gamma$};
		\node [style=none] (21) at (-6, -1.75) {};
		\node [style=none] (22) at (-5.25, 0.5) {$\beta$};
		\node [style=none] (23) at (-1, 2.25) {};
		\node [style=blacknode] (24) at (-5.5, 1.5) {};
		\node [style=none] (25) at (-1, -1.75) {};
		\node [style=greynode] (26) at (-5.5, -1.25) {};
		\node [style=none] (27) at (-3.75, -0.25) {$\alpha$};
		\node [style=none] (28) at (3.25, -0.25) {$\alpha$};
		\node [style=none] (29) at (4, 0.75) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (3.center);
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=simple] (2.center) to (1.center);
		\draw [style=simple] (1.center) to (0.center);
		\draw [style=->] (5) to (6);
		\draw [style=->] (7) to (10);
		\draw [style=->] (7) to (13);
		\draw [style=->] (13) to (10);
		\draw [style=->] (10) to (4);
		\draw [style=simple] (17.center) to (23.center);
		\draw [style=simple] (23.center) to (25.center);
		\draw [style=simple] (25.center) to (21.center);
		\draw [style=simple] (21.center) to (17.center);
		\draw [style=->] (18) to (26);
		\draw [style=->] (19) to (18);
		\draw [style=->] (19) to (24);
		\draw [style=->] (5) to (10);
		\draw [style=->] (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/big_subst2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0.5) {$\beta$};
		\node [style=blacknode] (1) at (7, -1) {};
		\node [style=none] (2) at (-2.25, 2.25) {};
		\node [style=none] (3) at (-2.25, -1.75) {};
		\node [style=none] (4) at (5, -1.25) {$\gamma$};
		\node [style=box] (5) at (-2.75, -1.25) {$Y$};
		\node [style=greynode] (6) at (0.75, 0) {};
		\node [style=greynode] (7) at (-6.75, -0.25) {};
		\node [style=none] (8) at (1, 0.75) {$\beta$};
		\node [style=none] (9) at (4.5, 0) {$\beta$};
		\node [style=none] (10) at (0, -2) {};
		\node [style=greynode] (11) at (0.75, -1) {};
		\node [style=none] (12) at (-7.25, -1.75) {};
		\node [style=blacknode] (13) at (-6.75, 1.5) {};
		\node [style=none] (14) at (6.5, 0) {$\beta$};
		\node [style=nodev] (15) at (5, 1) {};
		\node [style=none] (16) at (2, -1.25) {$\alpha$};
		\node [style=none] (17) at (-7.25, 2.25) {};
		\node [style=none] (18) at (0, 2.25) {};
		\node [style=blacknode] (19) at (0.75, 1.75) {};
		\node [style=none] (20) at (7.75, 2.25) {};
		\node [style=box] (21) at (3, -1) {$X$};
		\node [style=none] (22) at (7.75, -2) {};
		\node [style=none] (23) at (-5, -1.5) {$\gamma$};
		\node [style=greynode] (24) at (-6.75, -1.25) {};
		\node [style=none] (25) at (-4.75, -0.5) {$\gamma$};
		\node [style=none] (26) at (2, -0.25) {$\alpha$};
		\node [style=none] (27) at (4.5, 3.25) {$(H,C_H)[y/(D,C_D)]$};
		\node [style=none] (28) at (-5, 3.25) {$(H,C_H)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (18.center) to (20.center);
		\draw [style=simple] (20.center) to (22.center);
		\draw [style=simple] (22.center) to (10.center);
		\draw [style=simple] (10.center) to (18.center);
		\draw [style=->] (6) to (19);
		\draw [style=->] (15) to (21);
		\draw [style=->] (15) to (1);
		\draw [style=->] (1) to (21);
		\draw [style=->] (21) to (11);
		\draw [style=simple] (17.center) to (2.center);
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=simple] (3.center) to (12.center);
		\draw [style=simple] (12.center) to (17.center);
		\draw [style=->] (7) to (13);
		\draw [style=->] (5) to (24);
		\draw [style=->] (5) to (7);
		\draw [style=->] (21) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/big_subst3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.75, -2) {};
		\node [style=none] (1) at (6, -1.25) {$\gamma$};
		\node [style=none] (2) at (-3.75, -0.5) {$\gamma$};
		\node [style=none] (3) at (3, -1.25) {$\alpha$};
		\node [style=none] (4) at (7.5, 0) {$\beta$};
		\node [style=none] (5) at (1, 2.25) {};
		\node [style=box] (6) at (4, -1) {$X$};
		\node [style=none] (7) at (5.5, 0) {$\beta$};
		\node [style=none] (8) at (-1.25, 2.25) {};
		\node [style=greynode] (9) at (-5.75, -0.25) {};
		\node [style=blacknode] (10) at (-5.75, 1.5) {};
		\node [style=none] (11) at (-6.25, -1.75) {};
		\node [style=blacknode] (12) at (1.75, 1.75) {};
		\node [style=greynode] (13) at (1.75, -1) {};
		\node [style=nodev] (14) at (6, 1) {};
		\node [style=none] (15) at (-4, -1.5) {$\gamma$};
		\node [style=none] (16) at (2, 0.75) {$\beta$};
		\node [style=box] (17) at (-1.75, -1.25) {$Y$};
		\node [style=blacknode] (18) at (8, -1) {};
		\node [style=none] (19) at (3, -0.25) {$\alpha$};
		\node [style=none] (20) at (8.75, 2.25) {};
		\node [style=none] (21) at (-5.5, 0.5) {$\beta$};
		\node [style=none] (22) at (-1.25, -1.75) {};
		\node [style=none] (23) at (1, -2) {};
		\node [style=none] (24) at (-6.25, 2.25) {};
		\node [style=greynode] (25) at (1.75, 0) {};
		\node [style=greynode] (26) at (-5.75, -1.25) {};
		\node [style=nodev] (27) at (-4.5, 3.25) {};
		\node [style=none] (28) at (-4.5, 2.25) {};
		\node [style=none] (29) at (-4.25, 2.75) {$\alpha$};
		\node [style=none] (30) at (4.25, 2.75) {$\alpha$};
		\node [style=none] (31) at (4, 2.25) {};
		\node [style=nodev] (32) at (4, 3.25) {};
		\node [style=none] (33) at (-3, 0.75) {$\alpha$};
		\node [style=none] (34) at (3.75, 0.75) {$\alpha$};
		\node [style=none] (35) at (5.25, 1.75) {$\beta$};
		\node [style=none] (36) at (5, 4.75) {$(H,C_H)[y/(D,C_D)]$};
		\node [style=none] (37) at (-4.5, 4.75) {$(H,C_H)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5.center) to (20.center);
		\draw [style=simple] (20.center) to (0.center);
		\draw [style=simple] (0.center) to (23.center);
		\draw [style=simple] (23.center) to (5.center);
		\draw [style=->] (25) to (12);
		\draw [style=->] (14) to (6);
		\draw [style=->] (14) to (18);
		\draw [style=->] (18) to (6);
		\draw [style=->] (6) to (13);
		\draw [style=simple] (24.center) to (8.center);
		\draw [style=simple] (8.center) to (22.center);
		\draw [style=simple] (22.center) to (11.center);
		\draw [style=simple] (11.center) to (24.center);
		\draw [style=->] (9) to (10);
		\draw [style=->] (17) to (26);
		\draw [style=->] (17) to (9);
		\draw [style=->] (6) to (25);
		\draw [style=->] (27) to (28.center);
		\draw [style=->] (32) to (31.center);
		\draw [style=->] (28.center) to (17);
		\draw [style=->] (31.center) to (6);
		\draw [style=->] (31.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/bigass.tikz <==
\begin{tikzpicture}
  \node (L)  at (-4, 0) {$L$};
  \node (I)  at (0, 0) {$I$};
  \node (R)  at (4, 0) {$R$};
  \node (IL) at (-2, 2) {$In(L)$};
  \node (IR) at (2, 2) {$In(R)$};
  \node (OL) at (-2, -2) {$Out(L)$};
  \node (OR) at (2, -2) {$Out(R)$};

  \draw [->, dashed] (I) to node[above] {$l$} (L);
  \draw [->, dashed] (I) to node[above] {$r$} (R);
  \draw [->] (IL) to node[above] {$i$} (I);
  \draw [->] (IR) to node[above] {$i'$} (I);
  \draw [->] (OL) to node[above] {$j$} (I);
  \draw [->] (OR) to node[above] {$j'$} (I);
  \draw [<->] (IL) to node[above] {$\sim$} (IR);
  \draw [<->] (OL) to node[above] {$\sim$} (OR);
  \draw [left hook->] (IL) to (L);
  \draw [right hook->] (IR) to (R);
  \draw [left hook->] (OL) to (L);
  \draw [right hook->] (OR) to (R);
\end{tikzpicture}


==> tikz/bigass2.tikz <==
\begin{tikzpicture}
  \node (L)  at (-4, 0) {$L$};
  \node (I)  at (0, 0) {$T(I)$};
  \node (R)  at (4, 0) {$R$};
  \node (IL) at (-2, 2) {$In(L)$};
  \node (IR) at (2, 2) {$In(R)$};
  \node (OL) at (-2, -2) {$Out(L)$};
  \node (OR) at (2, -2) {$Out(R)$};

  \draw [->, dashed] (I) to node[above] {$l$} (L);
  \draw [->, dashed] (I) to node[above] {$r$} (R);
  \draw [->] (IL) to node[above] {$i$} (I);
  \draw [->] (IR) to node[above] {$i'$} (I);
  \draw [->] (OL) to node[above] {$j$} (I);
  \draw [->] (OR) to node[above] {$j'$} (I);
  \draw [<->] (IL) to node[above] {$\sim$} (IR);
  \draw [<->] (OL) to node[above] {$\sim$} (OR);
  \draw [left hook->] (IL) to (L);
  \draw [right hook->] (IR) to (R);
  \draw [left hook->] (OL) to (L);
  \draw [right hook->] (OR) to (R);
\end{tikzpicture}


==> tikz/class_relationship.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (0, 5) {\textbf{VR} = \textbf{C-edNCE}};
		\node [style=empty] (1) at (0, 3.5) {\textbf{B-edNCE}};
		\node [style=empty] (2) at (2, 2) {\textbf{LIN-edNCE}};
		\node [style=empty] (3) at (-2, 2) {\textbf{HR} = \textbf{Bnd-edNCE}};
		\node [style=empty] (4) at (2, 0.5) {\textbf{LINnd-edNCE}};
		\node [style=empty] (5) at (-2, 0.5) {\textbf{A-edNCE}};
		\node [style=empty] (6) at (0, -1) {\textbf{LIN-A-edNCE}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (1) to (0);
		\draw [style=->] (2) to (1);
		\draw [style=->] (3) to (1);
		\draw [style=->] (4) to (2);
		\draw [style=->] (5) to (3);
		\draw [style=->] (6) to (5);
		\draw [style=->] (6) to (4);
		\draw [style=->] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/closed-wire-vertices.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wirev] (0) at (-5, 0) {};
		\node [style=wirev] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (-4, 0) {$\sim$};
		\node [style=wirev] (3) at (-3, 0.75) {};
		\node [style=none] (4) at (-2, 0) {$\sim$};
		\node [style=wirev] (5) at (-0.75, -0.5) {};
		\node [style=wirev] (6) at (-0.75, 0.75) {};
		\node [style=wirev] (7) at (1, 0) {};
		\node [style=none] (8) at (2, 0) {$\sim$};
		\node [style=none] (9) at (3, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->, bend left, looseness=1.00] (3) to (1);
		\draw [style=->, bend left, looseness=1.00] (1) to (3);
		\draw [style=->, bend right, looseness=1.00] (6) to (5);
		\draw [style=->, bend right=15, looseness=1.00] (5) to (7);
		\draw [style=->, bend right, looseness=1.00] (7) to (6);
		\draw [style=->, in=135, out=45, loop] (0) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cnots-laina.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.75, 0) {};
		\node [style=rn] (1) at (-2.75, -0.5) {};
		\node [style=none] (2) at (-3.75, -1.5) {};
		\node [style=none] (3) at (-2.75, -1.5) {};
		\node [style=rn] (4) at (-2.75, 0.5) {};
		\node [style=none] (5) at (-2.75, 1.5) {};
		\node [style=none] (6) at (-3.75, 1.5) {};
		\node [style=none] (7) at (-2, 0) {=};
		\node [style=none] (8) at (-0.25, -1.5) {};
		\node [style=none] (9) at (-0.25, 1.5) {};
		\node [style=none] (10) at (-1.25, 1.5) {};
		\node [style=rn] (11) at (-0.25, 0.5) {};
		\node [style=gn] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (-1.25, -1.5) {};
		\node [style=none] (14) at (0.5, 0) {=};
		\node [style=rn] (15) at (2.25, 0.5) {};
		\node [style=gn] (16) at (1.25, 0) {};
		\node [style=none] (17) at (1.25, 1.5) {};
		\node [style=none] (18) at (2.25, -1.5) {};
		\node [style=none] (19) at (2.25, 1.5) {};
		\node [style=none] (20) at (1.25, -1.5) {};
		\node [style=none] (21) at (5.5, 0) {=};
		\node [style=none] (22) at (6, -1.5) {};
		\node [style=none] (23) at (7, -1.5) {};
		\node [style=none] (24) at (6, 1.5) {};
		\node [style=none] (25) at (7, 1.5) {};
		\node [style=none] (26) at (-6.25, 1.5) {};
		\node [style=gn] (27) at (-6.25, 0.25) {};
		\node [style=rn] (28) at (-5.25, -0.25) {};
		\node [style=gn] (29) at (-6.25, -0.75) {};
		\node [style=none] (30) at (-5.25, 1.5) {};
		\node [style=none] (31) at (-5.25, -1.5) {};
		\node [style=none] (32) at (-6.25, -1.5) {};
		\node [style=rn] (33) at (-5.25, 0.75) {};
		\node [style=none] (34) at (-4.5, 0) {=};
		\node [style=none] (35) at (3.75, 1.5) {};
		\node [style=none] (36) at (3, 0) {=};
		\node [style=none] (37) at (4.75, -1.5) {};
		\node [style=gn] (38) at (3.75, 0) {};
		\node [style=none] (39) at (3.75, -1.5) {};
		\node [style=none] (40) at (4.75, 1.5) {};
		\node [style=none] (41) at (-4.5, 0.5) {(1)};
		\node [style=none] (42) at (-2, 0.5) {(2)};
		\node [style=none] (43) at (0.5, 0.5) {(3)};
		\node [style=none] (44) at (3, 0.5) {(4)};
		\node [style=none] (45) at (5.5, 0.5) {(5)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (0) to (2.center);
		\draw [style=simple] (4) to (1);
		\draw [style=simple] (1) to (3.center);
		\draw [style=simple] (4) to (5.center);
		\draw [style=simple, bend left=45, looseness=1.00] (12) to (11);
		\draw [style=simple] (12) to (10.center);
		\draw [style=simple] (11) to (9.center);
		\draw [style=simple] (13.center) to (12);
		\draw [style=simple] (8.center) to (11);
		\draw [style=simple, bend right=45, looseness=1.00] (12) to (11);
		\draw [style=simple] (16) to (17.center);
		\draw [style=simple] (15) to (19.center);
		\draw [style=simple] (20.center) to (16);
		\draw [style=simple] (18.center) to (15);
		\draw [style=simple] (22.center) to (24.center);
		\draw [style=simple] (23.center) to (25.center);
		\draw [style=simple] (29) to (28);
		\draw [style=simple] (27) to (33);
		\draw [style=simple] (29) to (32.center);
		\draw [style=simple] (29) to (27);
		\draw [style=simple] (33) to (28);
		\draw [style=simple] (28) to (31.center);
		\draw [style=simple] (27) to (26.center);
		\draw [style=simple] (33) to (30.center);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (0) to (6.center);
		\draw [style=simple] (38) to (35.center);
		\draw [style=simple] (39.center) to (38);
		\draw [style=simple] (37.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/commutative_square.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1, 1) {$G_L$};
		\node [style=empty] (1) at (-1, -1) {$G_H$};
		\node [style=empty] (2) at (1, -1) {$G_K$};
		\node [style=empty] (3) at (1, 1) {$G_I$};
		\node [style=none] (4) at (0, 1.25) {$l$};
		\node [style=none] (5) at (1.25, 0) {$k$};
		\node [style=none] (6) at (-1.25, 0) {$m$};
		\node [style=none] (7) at (0, -1.25) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (3) to (0);
		\draw [style=->] (0) to (1);
		\draw [style=->] (3) to (2);
		\draw [style=->] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/complete-bipartite-string-graphs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1) {};
		\node [style=none] (1) at (-3.25, 1) {};
		\node [style=none] (2) at (-5.25, -1) {};
		\node [style=none] (3) at (-3.25, -1) {};
		\node [style=box] (4) at (-4.25, -0.5) {$X$};
		\node [style=none] (5) at (-5, 1.25) {$S$};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=box] (7) at (1, 0) {$X$};
		\node [style=none] (8) at (-2.25, -1) {};
		\node [style=none] (9) at (1.75, -1) {};
		\node [style=none] (10) at (-2, 1.25) {$X$};
		\node [style=none] (11) at (1.75, 1) {};
		\node [style=nodev] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (0, 1) {};
		\node [style=nodev] (14) at (0, 1.75) {};
		\node [style=nodev] (15) at (3.75, 1.75) {};
		\node [style=none] (16) at (4.75, -1) {};
		\node [style=box] (17) at (3.75, 0) {$Y$};
		\node [style=none] (18) at (2.75, -1) {};
		\node [style=none] (19) at (2.75, 1) {};
		\node [style=none] (20) at (3, 1.25) {$X$};
		\node [style=none] (21) at (4.75, 1) {};
		\node [style=nodev] (22) at (-4.25, 0.5) {};
		\node [style=nodev] (23) at (-3, 3) {};
		\node [style=greynode] (24) at (-1, 3) {};
		\node [style=none] (25) at (-2, 3.25) {$\alpha$};
		\node [style=none] (26) at (-4.5, 0) {$\alpha$};
		\node [style=none] (27) at (-0.25, 1.25) {$\alpha$};
		\node [style=none] (28) at (4, 1.25) {$\alpha$};
		\node [style=none] (29) at (4, 0.5) {$\alpha$};
		\node [style=none] (30) at (0, -0.25) {$\alpha$};
		\node [style=none] (31) at (0.75, 0.5) {$\alpha$};
		\node [style=none] (32) at (0, 3) {$\Longrightarrow^T$};
		\node [style=greynode] (33) at (3, 3) {};
		\node [style=nodev] (34) at (1, 3) {};
		\node [style=wirev] (35) at (2, 3) {};
		\node [style=none] (36) at (3, -2.25) {$Y$};
		\node [style=none] (37) at (2.75, -4.5) {};
		\node [style=nodev] (38) at (3.75, -1.75) {};
		\node [style=greynode] (39) at (3.75, -3.5) {};
		\node [style=none] (40) at (2.75, -2.5) {};
		\node [style=none] (41) at (4.75, -2.5) {};
		\node [style=none] (42) at (4.75, -4.5) {};
		\node [style=none] (43) at (4, -3) {$\alpha$};
		\node [style=none] (44) at (4, -2.25) {$\alpha$};
		\node [style=nodev] (45) at (0, -1.75) {};
		\node [style=none] (46) at (1.75, -4.5) {};
		\node [style=none] (47) at (0, -2.5) {};
		\node [style=none] (48) at (-2.25, -4.5) {};
		\node [style=none] (49) at (-2.25, -2.5) {};
		\node [style=none] (50) at (-0.25, -2.25) {$\alpha$};
		\node [style=greynode] (51) at (-1.25, -3.5) {};
		\node [style=none] (52) at (1.75, -2.5) {};
		\node [style=box] (53) at (1, -3.5) {$Y$};
		\node [style=none] (54) at (0.75, -3) {$\alpha$};
		\node [style=none] (55) at (-2, -2.25) {$Y$};
		\node [style=none] (56) at (-1, -3) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (1.center);
		\draw [style=simple] (1.center) to (3.center);
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=simple] (2.center) to (0.center);
		\draw [style=simple] (6.center) to (11.center);
		\draw [style=simple] (11.center) to (9.center);
		\draw [style=simple] (8.center) to (9.center);
		\draw [style=simple] (8.center) to (6.center);
		\draw [style=simple] (12) to (7);
		\draw [style=simple] (13.center) to (7);
		\draw [style=simple] (14) to (13.center);
		\draw [style=simple] (19.center) to (21.center);
		\draw [style=simple] (21.center) to (16.center);
		\draw [style=simple] (18.center) to (16.center);
		\draw [style=simple] (18.center) to (19.center);
		\draw [style=simple] (15) to (17);
		\draw [style=simple] (22) to (4);
		\draw [style=simple] (23) to (24);
		\draw [style=simple] (34) to (35);
		\draw [style=simple] (35) to (33);
		\draw [style=simple] (40.center) to (41.center);
		\draw [style=simple] (41.center) to (42.center);
		\draw [style=simple] (37.center) to (42.center);
		\draw [style=simple] (37.center) to (40.center);
		\draw [style=simple] (38) to (39);
		\draw [style=simple] (49.center) to (52.center);
		\draw [style=simple] (52.center) to (46.center);
		\draw [style=simple] (48.center) to (46.center);
		\draw [style=simple] (48.center) to (49.center);
		\draw [style=simple] (47.center) to (53);
		\draw [style=simple] (45) to (47.center);
		\draw [style=simple] (51) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/complete-string-graphs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1) {};
		\node [style=none] (1) at (-3.25, 1) {};
		\node [style=none] (2) at (-5.25, -1) {};
		\node [style=none] (3) at (-3.25, -1) {};
		\node [style=box] (4) at (-4.25, -0.5) {$X$};
		\node [style=none] (5) at (-5, 1.25) {$S$};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=box] (7) at (1, 0) {$X$};
		\node [style=none] (8) at (-2.25, -1) {};
		\node [style=none] (9) at (1.75, -1) {};
		\node [style=none] (10) at (-2, 1.25) {$X$};
		\node [style=none] (11) at (1.75, 1) {};
		\node [style=nodev] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (0, 1) {};
		\node [style=nodev] (14) at (0, 1.75) {};
		\node [style=nodev] (15) at (3.75, 1.75) {};
		\node [style=none] (16) at (4.75, -1) {};
		\node [style=nodev] (17) at (3.75, 0) {};
		\node [style=none] (18) at (2.75, -1) {};
		\node [style=none] (19) at (2.75, 1) {};
		\node [style=none] (20) at (3, 1.25) {$X$};
		\node [style=none] (21) at (4.75, 1) {};
		\node [style=nodev] (22) at (-4.25, 0.5) {};
		\node [style=nodev] (23) at (-3, 3) {};
		\node [style=nodev] (24) at (-1, 3) {};
		\node [style=none] (25) at (-2, 3.25) {$\alpha$};
		\node [style=none] (26) at (-4.5, 0) {$\alpha$};
		\node [style=none] (27) at (-0.25, 1.25) {$\alpha$};
		\node [style=none] (28) at (4, 1.25) {$\alpha$};
		\node [style=none] (29) at (4, 0.5) {$\alpha$};
		\node [style=none] (30) at (0, -0.25) {$\alpha$};
		\node [style=none] (31) at (-1, 0.5) {$\alpha$};
		\node [style=none] (32) at (0.75, 0.5) {$\alpha$};
		\node [style=none] (33) at (0, 3) {$\Longrightarrow^T$};
		\node [style=nodev] (34) at (3, 3) {};
		\node [style=nodev] (35) at (1, 3) {};
		\node [style=wirev] (36) at (2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (1.center);
		\draw [style=simple] (1.center) to (3.center);
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=simple] (2.center) to (0.center);
		\draw [style=simple] (6.center) to (11.center);
		\draw [style=simple] (11.center) to (9.center);
		\draw [style=simple] (8.center) to (9.center);
		\draw [style=simple] (8.center) to (6.center);
		\draw [style=simple] (12) to (7);
		\draw [style=simple] (13.center) to (12);
		\draw [style=simple] (13.center) to (7);
		\draw [style=simple] (14) to (13.center);
		\draw [style=simple] (19.center) to (21.center);
		\draw [style=simple] (21.center) to (16.center);
		\draw [style=simple] (18.center) to (16.center);
		\draw [style=simple] (18.center) to (19.center);
		\draw [style=simple] (15) to (17);
		\draw [style=simple] (22) to (4);
		\draw [style=simple] (23) to (24);
		\draw [style=simple] (35) to (36);
		\draw [style=simple] (36) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/connect_modify.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -0.25) {};
		\node [style=none] (1) at (-5.25, 4.25) {$X$};
		\node [style=none] (2) at (-5.5, 4) {};
		\node [style=none] (3) at (-2.75, -0.75) {$\alpha_i$};
		\node [style=none] (4) at (-2.5, -0.25) {};
		\node [style=none] (5) at (-2.5, -1) {};
		\node [style=nodev] (6) at (-3.75, 1.75) {};
		\node [style=none] (7) at (-3, 2) {$\alpha_j$};
		\node [style=box] (8) at (-1.5, 1.75) {$Y$};
		\node [style=none] (9) at (0.25, 0) {$\alpha_n$};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (0.75, 0.25) {};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (13) at (-0.5, 1.5) {$\alpha_{i+1}$};
		\node [style=small dot] (14) at (0.25, 1) {};
		\node [style=none] (15) at (-0.25, 0.25) {};
		\node [style=none] (16) at (-0.5, 0.75) {$\alpha_n$};
		\node [style=small dot] (17) at (0.25, 0.5) {};
		\node [style=none] (18) at (-0.25, 4) {};
		\node [style=none] (19) at (0.75, 1.25) {};
		\node [style=small dot] (20) at (0.25, 0.75) {};
		\node [style=none] (21) at (0.25, 1.5) {$\alpha_{i+1}$};
		\node [style=none] (22) at (-1.25, -0.75) {$\alpha_i$};
		\node [style=none] (23) at (-1.5, -0.25) {};
		\node [style=none] (24) at (-1.5, -1) {};
		\node [style=none] (25) at (-0.75, 2.25) {$\alpha_{i-1}$};
		\node [style=none] (26) at (0.75, 2.25) {};
		\node [style=none] (27) at (0.25, 2.5) {$\alpha_{i-1}$};
		\node [style=none] (28) at (-0.25, 2.25) {};
		\node [style=none] (29) at (-0.75, 3.25) {$\alpha_1$};
		\node [style=none] (30) at (-0.25, 3.5) {};
		\node [style=none] (31) at (0.25, 3.75) {$\alpha_1$};
		\node [style=none] (32) at (0.75, 3.5) {};
		\node [style=small dot] (33) at (0.25, 3.25) {};
		\node [style=small dot] (34) at (0.25, 2.75) {};
		\node [style=small dot] (35) at (0.25, 3) {};
		\node [style=none] (36) at (-2.25, 0.75) {$\alpha_i$};
		\node [style=none] (37) at (-1.25, 0.75) {$\alpha_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (2.center);
		\draw [style=directed] (5.center) to (4.center);
		\draw [style=simple] (18.center) to (10.center);
		\draw [style=bothdirs] (12.center) to (8);
		\draw [style=bothdirs] (15.center) to (8);
		\draw [style=bothdirs] (19.center) to (12.center);
		\draw [style=bothdirs] (11.center) to (15.center);
		\draw [style=simple] (2.center) to (18.center);
		\draw [style=simple] (0.center) to (10.center);
		\draw [style=bothdirs] (6) to (8);
		\draw [style=directed] (23.center) to (24.center);
		\draw [style=directed] (8) to (23.center);
		\draw [style=directed] (4.center) to (8);
		\draw [style=bothdirs] (26.center) to (28.center);
		\draw [style=bothdirs] (32.center) to (30.center);
		\draw [style=bothdirs] (30.center) to (8);
		\draw [style=bothdirs] (8) to (28.center);
		\draw [style=redd] (4.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/connect_modify2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -0.25) {};
		\node [style=none] (1) at (-5.25, 4.25) {$X$};
		\node [style=none] (2) at (-5.5, 4) {};
		\node [style=none] (3) at (-2.75, -0.75) {$\alpha_i$};
		\node [style=none] (4) at (-2.5, -0.25) {};
		\node [style=none] (5) at (-2.5, -1) {};
		\node [style=none] (6) at (-3, 2) {$\alpha_j$};
		\node [style=box] (7) at (-1.5, 1.75) {$Y$};
		\node [style=none] (8) at (0.25, 0) {$\alpha_n$};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style=none] (10) at (0.75, 0.25) {};
		\node [style=none] (11) at (-0.25, 1.25) {};
		\node [style=none] (12) at (-0.5, 1.5) {$\alpha_{i+1}$};
		\node [style=dot] (13) at (0.25, 1) {};
		\node [style=none] (14) at (-0.25, 0.25) {};
		\node [style=none] (15) at (-0.5, 0.75) {$\alpha_n$};
		\node [style=dot] (16) at (0.25, 0.5) {};
		\node [style=none] (17) at (-0.25, 4) {};
		\node [style=none] (18) at (0.75, 1.25) {};
		\node [style=dot] (19) at (0.25, 0.75) {};
		\node [style=none] (20) at (0.25, 1.5) {$\alpha_{i+1}$};
		\node [style=none] (21) at (-1.25, -0.75) {$\alpha_i$};
		\node [style=none] (22) at (-1.5, -0.25) {};
		\node [style=none] (23) at (-1.5, -1) {};
		\node [style=none] (24) at (-0.75, 2.25) {$\alpha_{i-1}$};
		\node [style=none] (25) at (0.75, 2.25) {};
		\node [style=none] (26) at (0.25, 2.5) {$\alpha_{i-1}$};
		\node [style=none] (27) at (-0.25, 2.25) {};
		\node [style=none] (28) at (-0.75, 3.25) {$\alpha_1$};
		\node [style=none] (29) at (-0.25, 3.5) {};
		\node [style=none] (30) at (0.25, 3.75) {$\alpha_1$};
		\node [style=none] (31) at (0.75, 3.5) {};
		\node [style=dot] (32) at (0.25, 3.25) {};
		\node [style=dot] (33) at (0.25, 2.75) {};
		\node [style=dot] (34) at (0.25, 3) {};
		\node [style=none] (35) at (-2.25, 0.75) {$\alpha_i$};
		\node [style=none] (36) at (-1.25, 0.75) {$\alpha_i$};
		\node [style=nodev] (37) at (-3.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (2.center);
		\draw [style=simple] (17.center) to (9.center);
		\draw [style=bothdirs] (11.center) to (7);
		\draw [style=bothdirs] (14.center) to (7);
		\draw [style=bothdirs] (18.center) to (11.center);
		\draw [style=bothdirs] (10.center) to (14.center);
		\draw [style=simple] (2.center) to (17.center);
		\draw [style=simple] (0.center) to (9.center);
		\draw [style=bothdirs] (25.center) to (27.center);
		\draw [style=bothdirs] (31.center) to (29.center);
		\draw [style=bothdirs] (29.center) to (7);
		\draw [style=bothdirs] (7) to (27.center);
		\draw [style=bothdirs] (37) to (7);
		\draw [style=redd] (37) to (4.center);
		\draw [style=directed] (7) to (4.center);
		\draw [style=directed] (4.center) to (5.center);
		\draw [style=directed] (23.center) to (22.center);
		\draw [style=directed] (22.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/connected.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (0) at (-4, 1) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=wirev] (4) at (-2.25, 0) {};
		\node [style=small dot] (5) at (-3, 0) {};
		\node [style=small dot] (6) at (-3.25, 0) {};
		\node [style=small dot] (7) at (-3.5, 0) {};
		\node [style=none] (8) at (-2.75, 0) {};
		\node [style=small dot] (9) at (-3.25, -0.25) {};
		\node [style=small dot] (10) at (-3.5, -0.5) {};
		\node [style=small dot] (11) at (-3.25, 0.25) {};
		\node [style=small dot] (12) at (-3.5, 0.5) {};
		\node [style=nodev] (13) at (-1, 0) {};
		\node [style=small dot] (14) at (0, 0) {};
		\node [style=small dot] (15) at (0.25, -0.5) {};
		\node [style=small dot] (16) at (0, 0.25) {};
		\node [style=small dot] (17) at (0, -0.25) {};
		\node [style=small dot] (18) at (0.25, 0) {};
		\node [style=small dot] (19) at (-0.25, 0) {};
		\node [style=small dot] (20) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (0) to (1.center);
		\draw [style=blue] (1.center) to (2.center);
		\draw [style=blue] (2.center) to (3.center);
		\draw [style=blue] (3.center) to (0);
		\draw [style=directed] (8.center) to (4);
		\draw [style=redd] (4) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/connected2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (0) at (-4, 1) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=wirev] (4) at (-2.25, 0) {};
		\node [style=small dot] (5) at (-3, 0) {};
		\node [style=small dot] (6) at (-3.25, 0) {};
		\node [style=small dot] (7) at (-3.5, 0) {};
		\node [style=none] (8) at (-2.75, 0) {};
		\node [style=small dot] (9) at (-3.25, -0.25) {};
		\node [style=small dot] (10) at (-3.5, -0.5) {};
		\node [style=small dot] (11) at (-3.25, 0.25) {};
		\node [style=small dot] (12) at (-3.5, 0.5) {};
		\node [style=nodev] (13) at (-1, 0) {};
		\node [style=small dot] (14) at (0, 0) {};
		\node [style=small dot] (15) at (0.25, -0.5) {};
		\node [style=small dot] (16) at (0, 0.25) {};
		\node [style=small dot] (17) at (0, -0.25) {};
		\node [style=small dot] (18) at (0.25, 0) {};
		\node [style=small dot] (19) at (-0.25, 0) {};
		\node [style=small dot] (20) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (0) to (1.center);
		\draw [style=blue] (1.center) to (2.center);
		\draw [style=blue] (2.center) to (3.center);
		\draw [style=blue] (3.center) to (0);
		\draw [style=directed] (4) to (8.center);
		\draw [style=redd] (13) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/context-pass-grammar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 1) {};
		\node [style=none] (1) at (-9.25, -1) {};
		\node [style=none] (2) at (-6.75, -1) {};
		\node [style=none] (3) at (-6.75, 1) {};
		\node [style=none] (4) at (-9, 1.25) {$S$};
		\node [style=none] (5) at (-5.25, 1) {};
		\node [style=none] (6) at (-5.25, -1) {};
		\node [style=none] (7) at (-2.75, -1) {};
		\node [style=none] (8) at (-2.75, 1) {};
		\node [style=none] (9) at (-5, 1.25) {$X$};
		\node [style=none] (10) at (-1.25, 1) {};
		\node [style=none] (11) at (-1.25, -1) {};
		\node [style=none] (12) at (1.25, -1) {};
		\node [style=none] (13) at (1.25, 1) {};
		\node [style=none] (14) at (-1, 1.25) {$Y$};
		\node [style=none] (15) at (5.25, -1) {};
		\node [style=none] (16) at (3, 1.25) {$Z$};
		\node [style=none] (17) at (5.25, 1) {};
		\node [style=none] (18) at (2.75, 1) {};
		\node [style=none] (19) at (2.75, -1) {};
		\node [style=box] (20) at (-7.25, 0) {$X$};
		\node [style=nodev] (21) at (-8.75, 0.5) {$\sigma$};
		\node [style=box] (22) at (-3.5, -0.25) {$Y$};
		\node [style=none] (23) at (-8, 0.5) {$\alpha$};
		\node [style=nodev] (24) at (-3.5, 2.25) {$\sigma$};
		\node [style=none] (25) at (-3.5, 1) {};
		\node [style=none] (26) at (-3.75, 1.5) {$\alpha$};
		\node [style=none] (27) at (-3.75, 0.5) {$\beta$};
		\node [style=none] (28) at (-10, 0) {$p_1:$};
		\node [style=none] (29) at (-6, 0) {$p_2:$};
		\node [style=none] (30) at (-2, 0) {$p_3:$};
		\node [style=none] (31) at (2, 0) {$p_4:$};
		\node [style=none] (32) at (0.25, 1.5) {$\beta$};
		\node [style=nodev] (33) at (0.5, 2.25) {$\sigma$};
		\node [style=none] (34) at (0.5, 1) {};
		\node [style=none] (35) at (0.25, 0.5) {$\gamma$};
		\node [style=box] (36) at (0.5, -0.25) {$Z$};
		\node [style=nodev] (37) at (4.25, 2.25) {$\sigma$};
		\node [style=none] (38) at (4, 0.5) {$\delta$};
		\node [style=wirev] (39) at (4.25, -0.25) {};
		\node [style=none] (40) at (4, 1.5) {$\gamma$};
		\node [style=none] (41) at (4.25, 1) {};
		\node [style=nodev] (42) at (-8.75, -0.5) {$\sigma$};
		\node [style=none] (43) at (-8, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (3.center);
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=simple] (2.center) to (1.center);
		\draw [style=simple] (1.center) to (0.center);
		\draw [style=simple] (5.center) to (8.center);
		\draw [style=simple] (8.center) to (7.center);
		\draw [style=simple] (7.center) to (6.center);
		\draw [style=simple] (6.center) to (5.center);
		\draw [style=simple] (10.center) to (13.center);
		\draw [style=simple] (13.center) to (12.center);
		\draw [style=simple] (12.center) to (11.center);
		\draw [style=simple] (11.center) to (10.center);
		\draw [style=simple] (18.center) to (17.center);
		\draw [style=simple] (17.center) to (15.center);
		\draw [style=simple] (15.center) to (19.center);
		\draw [style=simple] (19.center) to (18.center);
		\draw [style=->] (21) to (20);
		\draw [style=->] (24) to (25.center);
		\draw [style=->] (25.center) to (22);
		\draw [style=->] (33) to (34.center);
		\draw [style=->] (34.center) to (36);
		\draw [style=->] (37) to (41.center);
		\draw [style=->] (41.center) to (39);
		\draw [style=->] (42) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/counter_bang.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circ] (0) at (-4.5, 2.75) {};
		\node [style=circ] (1) at (-4.5, 1.25) {};
		\node [style=wirev] (2) at (-4.5, 2) {};
		\node [style=bbox] (3) at (-5, 3.25) {};
		\node [style=none] (4) at (-3.5, 2.25) {};
		\node [style=none] (5) at (-3.5, 0.75) {};
		\node [style=none] (6) at (-5, 1.75) {};
		\node [style=none] (7) at (-4, 1.75) {};
		\node [style=none] (8) at (-4, 3.25) {};
		\node [style=none] (9) at (-5.5, 0.75) {};
		\node [style=bbox] (10) at (-5.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (5.center) to (4.center);
		\draw [style=blue] (3) to (8.center);
		\draw [style=blue] (8.center) to (7.center);
		\draw [style=blue] (7.center) to (6.center);
		\draw [style=blue] (6.center) to (3);
		\draw [style=blue] (10) to (4.center);
		\draw [style=blue] (10) to (9.center);
		\draw [style=blue] (9.center) to (5.center);
		\draw [style=directed] (1) to (2);
		\draw [style=directed] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/derivation_tree_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (0, 2) {$p_1$};
		\node [style=empty] (1) at (-1.5, 1) {$p_2$};
		\node [style=empty] (2) at (1.5, 1) {$p_3$};
		\node [style=empty] (3) at (-2, 0) {$p_4$};
		\node [style=empty] (4) at (-1, 0) {$p_5$};
		\node [style=empty] (5) at (1, 0) {$p_2$};
		\node [style=empty] (6) at (2, 0) {$p_5$};
		\node [style=empty] (7) at (0.5, -1) {$p_4$};
		\node [style=empty] (8) at (1.5, -1) {$p_5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (3) to (1);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (2) to (5);
		\draw [style=simple] (6) to (2);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/derive-tree-laino.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (0, 2) {$\color{red}p_1$};
		\node [style=empty] (1) at (1.5, 1) {$\color{red}p_2$};
		\node [style=empty] (2) at (2.5, 0.25) {$\color{red}p_3$};
		\node [style=empty] (3) at (-1, 1) {$p_5$};
		\node [style=empty] (4) at (0.5, 0) {$p_5$};
		\node [style=empty] (5) at (1.5, -0.75) {$p_5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=redu] (2) to (1);
		\draw [style=redu] (1) to (0);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (4) to (1);
		\draw [style=simple] (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/diagram-family-laino.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (-4.5, 0) {};
		\node [style=blacknode] (1) at (-3, 2) {};
		\node [style=greynode] (2) at (0, -2.5) {};
		\node [style=nodev] (3) at (-2, 0) {};
		\node [style=dot] (4) at (-3.25, 0) {};
		\node [style=dot] (5) at (-3, 0) {};
		\node [style=dot] (6) at (-2.75, 0) {};
		\node [style=dot] (7) at (-3.25, 1.25) {};
		\node [style=dot] (8) at (-3, 1.25) {};
		\node [style=dot] (9) at (-2.75, 1.25) {};
		\node [style=dot] (10) at (-2, -1.25) {};
		\node [style=dot] (11) at (-1.75, -1.25) {};
		\node [style=dot] (12) at (-1.5, -1.25) {};
		\node [style=nodev] (13) at (-3.75, 0) {};
		\node [style=nodev] (14) at (-1, 0) {};
		\node [style=blacknode] (15) at (0.5, 2) {};
		\node [style=nodev] (16) at (1.5, 0) {};
		\node [style=dot] (17) at (0.25, 1.25) {};
		\node [style=nodev] (18) at (-0.25, 0) {};
		\node [style=dot] (19) at (0.25, 0) {};
		\node [style=dot] (20) at (0.75, 1.25) {};
		\node [style=dot] (21) at (0.75, 0) {};
		\node [style=dot] (22) at (0.5, 0) {};
		\node [style=dot] (23) at (0.5, 1.25) {};
		\node [style=dot] (24) at (0.5, -1.25) {};
		\node [style=dot] (25) at (0.75, -1.25) {};
		\node [style=dot] (26) at (0.25, -1.25) {};
		\node [style=dot] (27) at (2.5, 2) {};
		\node [style=dot] (28) at (2.75, 2) {};
		\node [style=dot] (29) at (2.25, 2) {};
		\node [style=dot] (30) at (5, 1.25) {};
		\node [style=nodev] (31) at (6, 0) {};
		\node [style=dot] (32) at (5.25, 0) {};
		\node [style=dot] (33) at (5.25, 1.25) {};
		\node [style=nodev] (34) at (3.5, 0) {};
		\node [style=dot] (35) at (4, -1.25) {};
		\node [style=dot] (36) at (5, 0) {};
		\node [style=dot] (37) at (4.75, 1.25) {};
		\node [style=dot] (38) at (4.75, 0) {};
		\node [style=nodev] (39) at (4.25, 0) {};
		\node [style=blacknode] (40) at (5, 2) {};
		\node [style=dot] (41) at (3.75, -1.25) {};
		\node [style=dot] (42) at (4.25, -1.25) {};
		\node [style=dot] (43) at (2.25, 0) {};
		\node [style=dot] (44) at (2.75, 0) {};
		\node [style=dot] (45) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->, bend left, looseness=1.25] (2) to (0);
		\draw [style=->, bend left=15, looseness=1.00] (2) to (13);
		\draw [style=->] (2) to (3);
		\draw [style=->] (2) to (14);
		\draw [style=->] (2) to (18);
		\draw [style=->, bend right=15, looseness=1.00] (2) to (16);
		\draw [style=->, bend right=15, looseness=1.00] (2) to (34);
		\draw [style=->, bend right, looseness=1.00] (2) to (39);
		\draw [style=->, bend right, looseness=1.00] (2) to (31);
		\draw [style=->, bend left, looseness=1.00] (0) to (1);
		\draw [style=->, bend left=15, looseness=1.00] (13) to (1);
		\draw [style=->, bend right=15, looseness=1.00] (3) to (1);
		\draw [style=->, bend left, looseness=1.00] (14) to (15);
		\draw [style=->, bend left=15, looseness=1.00] (18) to (15);
		\draw [style=->, bend right=15, looseness=1.00] (16) to (15);
		\draw [style=->, bend left, looseness=1.00] (34) to (40);
		\draw [style=->, bend left=15, looseness=1.00] (39) to (40);
		\draw [style=->, bend right=15, looseness=1.00] (31) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/diagram-family-laino2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (-1, 0) {};
		\node [style=nodev] (1) at (0.5, 2) {};
		\node [style=nodev] (2) at (1.5, 0) {};
		\node [style=dot] (3) at (0.25, 1.25) {};
		\node [style=nodev] (4) at (-0.25, 0) {};
		\node [style=dot] (5) at (0.25, 0) {};
		\node [style=dot] (6) at (0.75, 1.25) {};
		\node [style=dot] (7) at (0.75, 0) {};
		\node [style=dot] (8) at (0.5, 0) {};
		\node [style=dot] (9) at (0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->, bend left, looseness=1.00] (0) to (1);
		\draw [style=->, bend left=15, looseness=1.00] (4) to (1);
		\draw [style=->, bend right=15, looseness=1.00] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/disjoint_modify1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -2) {};
		\node [style=none] (1) at (-2.5, 2.5) {$X$};
		\node [style=none] (2) at (-2.75, 2.25) {};
		\node [style=box] (3) at (1.25, 0) {$Y$};
		\node [style=none] (4) at (3, -1.75) {\textcolor{red}{$\alpha_n$}};
		\node [style=none] (5) at (2.5, -2) {};
		\node [style=none] (6) at (3.5, -1.5) {};
		\node [style=none] (7) at (2.5, -0.5) {};
		\node [style=none] (8) at (2.25, -0.25) {\textcolor{red}{$\alpha_{k+1}$}};
		\node [style=small dot] (9) at (3, -0.75) {};
		\node [style=none] (10) at (2.5, -1.5) {};
		\node [style=none] (11) at (2.25, -1) {\textcolor{red}{$\alpha_n$}};
		\node [style=small dot] (12) at (3, -1.25) {};
		\node [style=none] (13) at (2.5, 2.25) {};
		\node [style=none] (14) at (3.5, -0.5) {};
		\node [style=small dot] (15) at (3, -1) {};
		\node [style=none] (16) at (3, -0.25) {\textcolor{red}{$\alpha_{k+1}$}};
		\node [style=none] (17) at (2, 0.5) {$\alpha_k$};
		\node [style=none] (18) at (3.5, 0.5) {};
		\node [style=none] (19) at (3, 0.75) {$\alpha_k$};
		\node [style=none] (20) at (2.5, 0.5) {};
		\node [style=none] (21) at (2, 1.5) {$\alpha_1$};
		\node [style=none] (22) at (2.5, 1.75) {};
		\node [style=none] (23) at (3, 2) {$\alpha_1$};
		\node [style=none] (24) at (3.5, 1.75) {};
		\node [style=small dot] (25) at (3, 1.5) {};
		\node [style=small dot] (26) at (3, 1) {};
		\node [style=small dot] (27) at (3, 1.25) {};
		\node [style=small dot] (28) at (0.75, 0) {};
		\node [style=small dot] (29) at (0.5, 0) {};
		\node [style=small dot] (30) at (0.25, 0) {};
		\node [style=small dot] (31) at (0.5, 0.25) {};
		\node [style=small dot] (32) at (0.25, 0.5) {};
		\node [style=small dot] (33) at (0.5, -0.25) {};
		\node [style=small dot] (34) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (2.center);
		\draw [style=simple] (13.center) to (5.center);
		\draw [style=simple] (2.center) to (13.center);
		\draw [style=simple] (0.center) to (5.center);
		\draw [style=bothdirs] (18.center) to (20.center);
		\draw [style=bothdirs] (24.center) to (22.center);
		\draw [style=bothdirs] (22.center) to (3);
		\draw [style=bothdirs] (3) to (20.center);
		\draw [style=bothdirsred] (10.center) to (3);
		\draw [style=bothdirsred] (10.center) to (6.center);
		\draw [style=bothdirsred] (14.center) to (7.center);
		\draw [style=bothdirsred] (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/disjoint_modify2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {};
		\node [style=none] (1) at (1.75, -1.5) {};
		\node [style=none] (2) at (2.25, -1) {$\alpha_n$};
		\node [style=none] (3) at (2.5, -0.75) {};
		\node [style=none] (4) at (1.75, 0.25) {};
		\node [style=none] (5) at (1.5, 0.25) {$\alpha_2$};
		\node [style=none] (6) at (1.75, 1) {};
		\node [style=none] (7) at (1.25, 0.75) {$\alpha_1$};
		\node [style=small dot] (8) at (2.25, 0) {};
		\node [style=none] (9) at (1.75, -0.75) {};
		\node [style=none] (10) at (1.25, -0.75) {$\alpha_n$};
		\node [style=none] (11) at (1.75, 1.5) {};
		\node [style=small dot] (12) at (2.25, -0.5) {};
		\node [style=none] (13) at (2.5, 0.25) {};
		\node [style=none] (14) at (2.25, 1.25) {$\alpha_1$};
		\node [style=small dot] (15) at (2.25, -0.25) {};
		\node [style=none] (16) at (2.5, 1) {};
		\node [style=none] (17) at (-1.75, 1.75) {$F_1$};
		\node [style=none] (18) at (2.25, 0.5) {$\alpha_2$};
		\node [style=box] (19) at (0.75, -0.25) {$S_2$};
		\node [style=none] (20) at (-2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (11.center);
		\draw [style=simple] (11.center) to (1.center);
		\draw [style=simple] (1.center) to (20.center);
		\draw [style=simple] (20.center) to (0.center);
		\draw [style=bothdirs] (6.center) to (19);
		\draw [style=bothdirs] (4.center) to (19);
		\draw [style=bothdirs] (9.center) to (19);
		\draw [style=bothdirs] (16.center) to (6.center);
		\draw [style=bothdirs] (13.center) to (4.center);
		\draw [style=bothdirs] (3.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/dpo-squares.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {$I$};
		\node [style=none] (1) at (0, -1.5) {$K$};
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (3) at (-3.5, 1.5) {};
		\node [style=none] (4) at (-4, 1.5) {$L$};
		\node [style=none] (5) at (-4, -1.5) {$\widetilde H$};
		\node [style=none] (6) at (4, -1.5) {$M$};
		\node [style=none] (7) at (4, 1.5) {$R$};
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=none] (9) at (3.5, 1.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (3.5, -1.5) {};
		\node [style=none] (12) at (-0.5, -1.5) {};
		\node [style=none] (13) at (-3.5, -1.5) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=none] (16) at (4, 1) {};
		\node [style=none] (17) at (4, -1) {};
		\node [style=none] (18) at (-4, 1) {};
		\node [style=none] (19) at (-4, -1) {};
		\node [style=none] (20) at (3.5, -0.5) {};
		\node [style=none] (21) at (3, -0.5) {};
		\node [style=none] (22) at (3, -1) {};
		\node [style=none] (23) at (-3, -1) {};
		\node [style=none] (24) at (-3, -0.5) {};
		\node [style=none] (25) at (-3.5, -0.5) {};
		\node [style=none] (26) at (-4.25, 0) {$m$};
		\node [style=none] (27) at (-2, 1.75) {$l$};
		\node [style=none] (28) at (2, 1.75) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw [style=->] (2.center) to (3.center);
		\draw [style=->] (14.center) to (15.center);
		\draw [style=->] (12.center) to (13.center);
		\draw [style=->] (18.center) to (19.center);
		\draw [style=->] (8.center) to (9.center);
		\draw [style=->] (16.center) to (17.center);
		\draw [style=->] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/dpo1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2, 1) {$L_1$};
		\node [style=empty] (1) at (-2, -1) {$H$};
		\node [style=empty] (2) at (0, -1) {$K_1$};
		\node [style=empty] (3) at (0, 1) {$I_1$};
		\node [style=empty] (4) at (2, 1) {$R_1$};
		\node [style=empty] (5) at (2, -1) {$H'$};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=empty] (7) at (-1, 1.25) {$l_1$};
		\node [style=empty] (8) at (1, 1.25) {$r_1$};
		\node [style=empty] (9) at (-2.25, 0) {$m_1$};
		\node [style=empty] (10) at (-1, -1.25) {$s_1$};
		\node [style=empty] (11) at (-0.25, 0) {$k_1$};
		\node [style=empty] (12) at (2.25, 0) {$f_1$};
		\node [style=empty] (13) at (1, -1.25) {$g_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (3) to (0);
		\draw [style=->] (3) to (4);
		\draw [style=->] (0) to (1);
		\draw [style=->] (3) to (2);
		\draw [style=->] (4) to (5);
		\draw [style=->] (2) to (5);
		\draw [style=->] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dpo2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2, 1) {$L_2$};
		\node [style=empty] (1) at (-2, -1) {$D$};
		\node [style=empty] (2) at (0, -1) {$K_2$};
		\node [style=empty] (3) at (0, 1) {$I_2$};
		\node [style=empty] (4) at (2, 1) {$R_2$};
		\node [style=empty] (5) at (2, -1) {$D'$};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=empty] (7) at (-1, 1.25) {$l_2$};
		\node [style=empty] (8) at (1, 1.25) {$r_2$};
		\node [style=empty] (9) at (-2.25, 0) {$m_2$};
		\node [style=empty] (10) at (-1, -1.25) {$s_2$};
		\node [style=empty] (11) at (-0.25, 0) {$k_2$};
		\node [style=empty] (12) at (2.25, 0) {$f_2$};
		\node [style=empty] (13) at (1, -1.25) {$g_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (3) to (0);
		\draw [style=->] (3) to (4);
		\draw [style=->] (0) to (1);
		\draw [style=->] (3) to (2);
		\draw [style=->] (4) to (5);
		\draw [style=->] (2) to (5);
		\draw [style=->] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dpo3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-4.5, 1) {$L_1[l_1(v)/L_2]$};
		\node [style=empty] (1) at (-4.5, -1) {$H[m_1 \circ l_1(v)/D]$};
		\node [style=empty] (2) at (0, -1) {$K_1[k_1(v)/K_2]$};
		\node [style=empty] (3) at (0, 1) {$I_1[v/I_2]$};
		\node [style=empty] (4) at (4.5, 1) {$R_1[r_1(v)/R_2]$};
		\node [style=empty] (5) at (4.5, -1) {$H'[f_1\circ r_1(v)/D']$};
		\node [style=empty] (6) at (-2.25, 1.25) {$l_3$};
		\node [style=empty] (7) at (2.25, 1.25) {$r_3$};
		\node [style=empty] (8) at (-4.75, 0) {$m_3$};
		\node [style=empty] (9) at (-2.25, -1.25) {$s_3$};
		\node [style=empty] (10) at (-0.25, 0) {$k_3$};
		\node [style=empty] (11) at (4.75, 0) {$f_3$};
		\node [style=empty] (12) at (2.25, -1.25) {$g_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (3) to (0);
		\draw [style=->] (3) to (4);
		\draw [style=->] (0) to (1);
		\draw [style=->] (3) to (2);
		\draw [style=->] (4) to (5);
		\draw [style=->] (2) to (5);
		\draw [style=->] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/dpo_adhesive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2, 1) {$L$};
		\node [style=empty] (1) at (-2, -1) {$H$};
		\node [style=empty] (2) at (0, -1) {$K$};
		\node [style=empty] (3) at (0, 1) {$I$};
		\node [style=empty] (4) at (2, 1) {$R$};
		\node [style=empty] (5) at (2, -1) {$M$};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=empty] (7) at (-1, 1.25) {$l$};
		\node [style=empty] (8) at (1, 1.25) {$r$};
		\node [style=empty] (9) at (-2.25, 0) {$m$};
		\node [style=empty] (10) at (-1, -1.25) {$s$};
		\node [style=empty] (11) at (-0.25, 0) {$k$};
		\node [style=empty] (12) at (2.25, 0) {$f$};
		\node [style=empty] (13) at (1, -1.25) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (3) to (0);
		\draw [style=->] (3) to (4);
		\draw [style=->] (0) to (1);
		\draw [style=->] (3) to (2);
		\draw [style=->] (4) to (5);
		\draw [style=->] (2) to (5);
		\draw [style=->] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/dpo_pisna_mi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2, 1) {$L'$};
		\node [style=empty] (1) at (-2, -1) {$H'$};
		\node [style=empty] (2) at (0, -1) {$K'$};
		\node [style=empty] (3) at (0, 1) {$I'$};
		\node [style=empty] (4) at (2, 1) {$R'$};
		\node [style=empty] (5) at (2, -1) {$M'$};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=empty] (7) at (-1, 1.25) {$l'$};
		\node [style=empty] (8) at (1, 1.25) {$r'$};
		\node [style=empty] (9) at (-2.25, 0) {$m'$};
		\node [style=empty] (10) at (-1, -1.25) {$s'$};
		\node [style=empty] (11) at (-0.25, 0) {$k'$};
		\node [style=empty] (12) at (2.25, 0) {$f'$};
		\node [style=empty] (13) at (1, -1.25) {$g'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (3) to (0);
		\draw [style=->] (3) to (4);
		\draw [style=->] (0) to (1);
		\draw [style=->] (3) to (2);
		\draw [style=->] (4) to (5);
		\draw [style=->] (2) to (5);
		\draw [style=->] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dpo_saturated.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2, 1) {$L$};
		\node [style=empty] (1) at (-2, -1) {$H$};
		\node [style=empty] (2) at (0, -1) {$K$};
		\node [style=empty] (3) at (0, 1) {$I$};
		\node [style=empty] (4) at (2, 1) {$R$};
		\node [style=empty] (5) at (2, -1) {$M$};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=empty] (7) at (-1, 1.25) {$l$};
		\node [style=empty] (8) at (1, 1.25) {$r$};
		\node [style=empty] (9) at (-2.25, 0) {$m$};
		\node [style=empty] (10) at (-1, -1.25) {$s$};
		\node [style=empty] (11) at (-0.25, 0) {$k$};
		\node [style=empty] (12) at (2.25, 0) {$f$};
		\node [style=empty] (13) at (1, -1.25) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (3) to (0);
		\draw [style=->] (3) to (4);
		\draw [style=->] (0) to (1);
		\draw [style=->] (3) to (2);
		\draw [style=->] (4) to (5);
		\draw [style=->] (2) to (5);
		\draw [style=->] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/dpo_tashak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2, 1) {$L$};
		\node [style=empty] (1) at (-2, -1) {$H$};
		\node [style=empty] (2) at (0, -1) {$K$};
		\node [style=empty] (3) at (0, 1) {$I$};
		\node [style=empty] (4) at (2, 1) {$R$};
		\node [style=empty] (5) at (2, -1) {$M$};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=empty] (7) at (-1, 1.25) {$l$};
		\node [style=empty] (8) at (1, 1.25) {$r$};
		\node [style=empty] (9) at (-2.25, 0) {$m$};
		\node [style=empty] (10) at (-1, -1.25) {$s$};
		\node [style=empty] (11) at (-0.25, 0) {$k$};
		\node [style=empty] (12) at (2.25, 0) {$f$};
		\node [style=empty] (13) at (1, -1.25) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (3) to (0);
		\draw [style=->] (3) to (4);
		\draw [style=->] (0) to (1);
		\draw [style=->] (3) to (2);
		\draw [style=->] (4) to (5);
		\draw [style=->] (2) to (5);
		\draw [style=->] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/dumb_grammar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.25, 0.25) {};
		\node [style=none] (1) at (-12, 3.5) {$S$};
		\node [style=none] (2) at (-8.5, 0.25) {};
		\node [style=none] (3) at (-12.25, 3.25) {};
		\node [style=none] (4) at (-8.5, 3.25) {};
		\node [style=box] (5) at (-10.25, 1.5) {$X$};
		\node [style=none] (6) at (-6.25, 3.25) {};
		\node [style=none] (7) at (-2.5, 3.25) {};
		\node [style=box] (8) at (-3.5, 1.5) {$X$};
		\node [style=none] (9) at (-2.5, 0.25) {};
		\node [style=none] (10) at (-6.25, 0.25) {};
		\node [style=none] (11) at (-6, 3.5) {$X$};
		\node [style=none] (12) at (2.5, 0.25) {};
		\node [style=none] (13) at (-1, 3.5) {$X$};
		\node [style=none] (14) at (-1.25, 3.25) {};
		\node [style=none] (15) at (2.5, 3.25) {};
		\node [style=none] (16) at (-1.25, 0.25) {};
		\node [style=ellip] (17) at (-5, 1.5) {$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3.center) to (4.center);
		\draw [style=simple] (4.center) to (2.center);
		\draw [style=simple] (2.center) to (0.center);
		\draw [style=simple] (0.center) to (3.center);
		\draw [style=simple] (6.center) to (7.center);
		\draw [style=simple] (7.center) to (9.center);
		\draw [style=simple] (9.center) to (10.center);
		\draw [style=simple] (10.center) to (6.center);
		\draw [style=simple] (14.center) to (15.center);
		\draw [style=simple] (15.center) to (12.center);
		\draw [style=simple] (12.center) to (16.center);
		\draw [style=simple] (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/esg-form-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (-6, 1) {};
		\node [style=nodev] (1) at (-5, -1) {};
		\node [style=wirev] (2) at (-5.5, 0) {};
		\node [style=wirev] (3) at (-4, -1) {};
		\node [style=box] (4) at (-4.25, 0.5) {$X$};
		\node [style=nodev] (5) at (2.25, 1) {};
		\node [style=nodev] (6) at (3.25, -1) {};
		\node [style=wirev] (7) at (4.25, -1) {};
		\node [style=box] (8) at (4, 0.5) {$X$};
		\node [style=wirev] (9) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (2);
		\draw [style=->] (2) to (1);
		\draw [style=->] (3) to (1);
		\draw [style=->] (4) to (3);
		\draw [style=->] (4) to (0);
		\draw [style=->] (5) to (9);
		\draw [style=->] (9) to (6);
		\draw [style=->] (7) to (6);
		\draw [style=->] (8) to (7);
		\draw [style=->] (8) to (9);
		\draw [style=->] (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 2.25) {};
		\node [style=none] (1) at (-3.5, 5) {$S$};
		\node [style=none] (2) at (-1.25, 2.25) {};
		\node [style=none] (3) at (-3.75, 4.75) {};
		\node [style=none] (4) at (-1.25, 4.75) {};
		\node [style=nodev] (5) at (-2.5, 3.75) {};
		\node [style=box] (6) at (-2.5, 2.75) {$X$};
		\node [style=none] (7) at (-0.25, 4.75) {};
		\node [style=none] (8) at (2.5, 4.75) {};
		\node [style=box] (9) at (2, 3) {$X$};
		\node [style=none] (10) at (2.5, 2.25) {};
		\node [style=none] (11) at (-0.25, 2.25) {};
		\node [style=none] (12) at (0, 5) {$X$};
		\node [style=none] (13) at (5.5, 2.25) {};
		\node [style=none] (14) at (3.75, 5) {$X$};
		\node [style=none] (15) at (3.5, 4.75) {};
		\node [style=none] (16) at (5.5, 4.75) {};
		\node [style=none] (17) at (3.5, 2.25) {};
		\node [style=nodev] (18) at (1.25, 5.5) {};
		\node [style=nodev] (19) at (0.5, 3) {};
		\node [style=none] (20) at (1.25, 4.75) {};
		\node [style=nodev] (21) at (4.5, 3.25) {};
		\node [style=none] (22) at (-4.5, 3) {$G_L:$};
		\node [style=nodev] (23) at (4.5, 5.5) {};
		\node [style=wirev] (24) at (-2.5, 4.5) {};
		\node [style=wirev] (25) at (0, 2.5) {};
		\node [style=wirev] (26) at (4.5, 2.5) {};
		\node [style=none] (27) at (-4.5, -0.25) {$G_I:$};
		\node [style=none] (28) at (-4.5, -4.25) {$G_R:$};
		\node [style=none] (29) at (-2.25, 3.25) {$\alpha$};
		\node [style=none] (30) at (1.75, 4) {$\alpha$};
		\node [style=none] (31) at (0.75, 4) {$\alpha$};
		\node [style=none] (32) at (1.25, 2.75) {$\alpha$};
		\node [style=none] (33) at (4.75, 4) {$\alpha$};
		\node [style=none] (34) at (1.5, 5) {$\alpha$};
		\node [style=none] (35) at (4.75, 5) {$\alpha$};
		\node [style=none] (36) at (5.5, 1) {};
		\node [style=none] (37) at (2.5, 1) {};
		\node [style=none] (38) at (-0.25, -1.5) {};
		\node [style=wirev] (39) at (-2.5, 0.75) {};
		\node [style=none] (40) at (-1.25, -1.5) {};
		\node [style=wirev] (41) at (4.5, -1.25) {};
		\node [style=none] (42) at (-0.25, 1) {};
		\node [style=none] (43) at (3.75, 1.25) {$X$};
		\node [style=none] (44) at (-1.25, 1) {};
		\node [style=none] (45) at (2.5, -1.5) {};
		\node [style=none] (46) at (3.5, -1.5) {};
		\node [style=none] (47) at (0, 1.25) {$X$};
		\node [style=none] (48) at (-3.5, 1.25) {$S$};
		\node [style=box] (49) at (-2.5, -1) {$X$};
		\node [style=none] (50) at (3.5, 1) {};
		\node [style=wirev] (51) at (0, -1.25) {};
		\node [style=none] (52) at (5.5, -1.5) {};
		\node [style=none] (53) at (-3.75, 1) {};
		\node [style=box] (54) at (2, -0.75) {$X$};
		\node [style=none] (55) at (-3.75, -1.5) {};
		\node [style=none] (56) at (5.5, -3.25) {};
		\node [style=none] (57) at (2.5, -3.25) {};
		\node [style=nodev] (58) at (1.25, -2.5) {};
		\node [style=nodev] (59) at (0.5, -5) {};
		\node [style=none] (60) at (0.75, -4) {$\alpha$};
		\node [style=none] (61) at (-0.25, -5.75) {};
		\node [style=nodev] (62) at (4.5, -4.75) {};
		\node [style=nodev] (63) at (-2.5, -4.25) {};
		\node [style=wirev] (64) at (-2.5, -3.5) {};
		\node [style=none] (65) at (4.75, -4) {$\alpha$};
		\node [style=none] (66) at (-1.25, -5.75) {};
		\node [style=none] (67) at (-0.25, -3.25) {};
		\node [style=wirev] (68) at (4.5, -5.5) {};
		\node [style=none] (69) at (-1.25, -3.25) {};
		\node [style=none] (70) at (3.75, -3) {$X$};
		\node [style=none] (71) at (1.5, -3) {$\alpha$};
		\node [style=none] (72) at (2.5, -5.75) {};
		\node [style=none] (73) at (1.75, -4) {$\alpha$};
		\node [style=none] (74) at (3.5, -5.75) {};
		\node [style=none] (75) at (1.25, -3.25) {};
		\node [style=none] (76) at (4.75, -3) {$\alpha$};
		\node [style=none] (77) at (-3.5, -3) {$S$};
		\node [style=none] (78) at (0, -3) {$X$};
		\node [style=nodev] (79) at (4.5, -2.5) {};
		\node [style=box] (80) at (-2.5, -5.25) {$X$};
		\node [style=none] (81) at (3.5, -3.25) {};
		\node [style=wirev] (82) at (0, -5.5) {};
		\node [style=none] (83) at (-3.75, -3.25) {};
		\node [style=none] (84) at (5.5, -5.75) {};
		\node [style=none] (85) at (-3.75, -5.75) {};
		\node [style=box] (86) at (2, -5) {$X$};
		\node [style=none] (87) at (-2.25, -4.75) {$\alpha$};
		\node [style=nodev] (88) at (-2.5, 6.5) {};
		\node [style=nodev] (89) at (-0.5, 6.5) {};
		\node [style=none] (90) at (-1.5, 6.75) {$\alpha$};
		\node [style=none] (91) at (-4.5, 6.5) {$T:$};
		\node [style=none] (92) at (1.25, 6.5) {$\Longrightarrow^T$};
		\node [style=nodev] (93) at (5, 6.5) {};
		\node [style=nodev] (94) at (3, 6.5) {};
		\node [style=wirev] (95) at (4, 6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3.center) to (4.center);
		\draw [style=simple] (4.center) to (2.center);
		\draw [style=simple] (2.center) to (0.center);
		\draw [style=simple] (0.center) to (3.center);
		\draw [style=simple] (7.center) to (8.center);
		\draw [style=simple] (8.center) to (10.center);
		\draw [style=simple] (10.center) to (11.center);
		\draw [style=simple] (11.center) to (7.center);
		\draw [style=simple] (15.center) to (16.center);
		\draw [style=simple] (16.center) to (13.center);
		\draw [style=simple] (13.center) to (17.center);
		\draw [style=simple] (17.center) to (15.center);
		\draw [style=simple] (18) to (20.center);
		\draw [style=simple] (20.center) to (19);
		\draw [style=simple] (20.center) to (9);
		\draw [style=simple] (19) to (9);
		\draw [style=simple] (5) to (6);
		\draw (23) to (21);
		\draw [style=simple] (24) to (5);
		\draw [style=simple] (25) to (19);
		\draw [style=simple] (26) to (21);
		\draw [style=simple] (53.center) to (44.center);
		\draw [style=simple] (44.center) to (40.center);
		\draw [style=simple] (40.center) to (55.center);
		\draw [style=simple] (55.center) to (53.center);
		\draw [style=simple] (42.center) to (37.center);
		\draw [style=simple] (37.center) to (45.center);
		\draw [style=simple] (45.center) to (38.center);
		\draw [style=simple] (38.center) to (42.center);
		\draw [style=simple] (50.center) to (36.center);
		\draw [style=simple] (36.center) to (52.center);
		\draw [style=simple] (52.center) to (46.center);
		\draw [style=simple] (46.center) to (50.center);
		\draw [style=simple] (83.center) to (69.center);
		\draw [style=simple] (69.center) to (66.center);
		\draw [style=simple] (66.center) to (85.center);
		\draw [style=simple] (85.center) to (83.center);
		\draw [style=simple] (67.center) to (57.center);
		\draw [style=simple] (57.center) to (72.center);
		\draw [style=simple] (72.center) to (61.center);
		\draw [style=simple] (61.center) to (67.center);
		\draw [style=simple] (81.center) to (56.center);
		\draw [style=simple] (56.center) to (84.center);
		\draw [style=simple] (84.center) to (74.center);
		\draw [style=simple] (74.center) to (81.center);
		\draw [style=simple] (58) to (75.center);
		\draw [style=simple] (75.center) to (59);
		\draw [style=simple] (75.center) to (86);
		\draw [style=simple] (63) to (80);
		\draw (79) to (62);
		\draw [style=simple] (64) to (63);
		\draw [style=simple] (82) to (59);
		\draw [style=simple] (68) to (62);
		\draw [style=simple] (88) to (89);
		\draw [style=simple] (94) to (95);
		\draw [style=simple] (95) to (93);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/example2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 0) {$G_H:$};
		\node [style=none] (1) at (-10, -1.25) {$Y$};
		\node [style=none] (2) at (-10.25, -4) {};
		\node [style=box] (3) at (-9, -3.5) {$Y$};
		\node [style=none] (4) at (-7.75, -1.5) {};
		\node [style=greynode] (5) at (-9, -2) {};
		\node [style=none] (6) at (-7.75, -4) {};
		\node [style=none] (7) at (-10.25, -1.5) {};
		\node [style=wirev] (8) at (-9, -1) {};
		\node [style=wirev] (9) at (-5.5, -1) {};
		\node [style=none] (10) at (-6.75, -1.5) {};
		\node [style=none] (11) at (-6.5, -1.25) {$Y$};
		\node [style=none] (12) at (-4.25, -4) {};
		\node [style=none] (13) at (-4.25, -1.5) {};
		\node [style=greynode] (14) at (-5.5, -2.5) {};
		\node [style=none] (15) at (-6.75, -4) {};
		\node [style=box] (16) at (-4, 1.5) {$X$};
		\node [style=none] (17) at (-2.5, 0) {};
		\node [style=none] (18) at (-4.5, 4.5) {$\alpha$};
		\node [style=none] (19) at (-2.5, 4.25) {};
		\node [style=nodev] (20) at (-1.5, 2.5) {};
		\node [style=wirev] (21) at (-6, 1) {};
		\node [style=none] (22) at (-10.25, 0) {};
		\node [style=none] (23) at (-1.25, 4.5) {$\alpha$};
		\node [style=none] (24) at (-4, 2.75) {$\alpha$};
		\node [style=none] (25) at (-4.75, 4.25) {};
		\node [style=none] (26) at (-0.5, 4.25) {};
		\node [style=none] (27) at (-7, 0) {};
		\node [style=nodev] (28) at (-9, 2.25) {};
		\node [style=nodev] (29) at (-4.75, 5) {};
		\node [style=none] (30) at (-7.75, 0) {};
		\node [style=none] (31) at (-2.25, 4.5) {$X$};
		\node [style=none] (32) at (-10.25, 4.25) {};
		\node [style=nodev] (33) at (-5.5, 1.5) {};
		\node [style=none] (34) at (-4.75, 1.25) {$\alpha$};
		\node [style=none] (35) at (-7.75, 4.25) {};
		\node [style=none] (36) at (-3.5, 4.25) {};
		\node [style=none] (37) at (-7, 4.25) {};
		\node [style=none] (38) at (-6.75, 4.5) {$X$};
		\node [style=none] (39) at (-8.75, 1.75) {$\alpha$};
		\node [style=wirev] (40) at (-1.5, 1.75) {};
		\node [style=none] (41) at (-3.5, 0) {};
		\node [style=wirev] (42) at (-9, 3) {};
		\node [style=none] (43) at (-0.5, 0) {};
		\node [style=none] (44) at (-10, 4.5) {$S$};
		\node [style=none] (45) at (-5.5, 2.75) {$\alpha$};
		\node [style=nodev] (46) at (-1.5, 5) {};
		\node [style=none] (47) at (-1.25, 3.25) {$\alpha$};
		\node [style=box] (48) at (-9, 1.25) {$X$};
		\node [style=box] (49) at (-9, 3.75) {$Y$};
		\node [style=box] (50) at (-6.5, 0.5) {$Y$};
		\node [style=box] (51) at (-1.5, 1) {$Y$};
		\node [style=wirev] (52) at (-9, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7.center) to (4.center);
		\draw [style=simple] (4.center) to (6.center);
		\draw [style=simple] (6.center) to (2.center);
		\draw [style=simple] (2.center) to (7.center);
		\draw (8) to (5);
		\draw [style=simple] (10.center) to (13.center);
		\draw [style=simple] (13.center) to (12.center);
		\draw [style=simple] (12.center) to (15.center);
		\draw [style=simple] (15.center) to (10.center);
		\draw [style=simple] (32.center) to (35.center);
		\draw [style=simple] (35.center) to (30.center);
		\draw [style=simple] (30.center) to (22.center);
		\draw [style=simple] (22.center) to (32.center);
		\draw [style=simple] (37.center) to (36.center);
		\draw [style=simple] (36.center) to (41.center);
		\draw [style=simple] (41.center) to (27.center);
		\draw [style=simple] (27.center) to (37.center);
		\draw [style=simple] (19.center) to (26.center);
		\draw [style=simple] (26.center) to (43.center);
		\draw [style=simple] (43.center) to (17.center);
		\draw [style=simple] (17.center) to (19.center);
		\draw [style=simple] (29) to (25.center);
		\draw [style=simple] (25.center) to (33);
		\draw [style=simple] (25.center) to (16);
		\draw [style=simple] (33) to (16);
		\draw [style=simple] (28) to (48);
		\draw (46) to (20);
		\draw [style=simple] (42) to (28);
		\draw [style=simple] (21) to (33);
		\draw [style=simple] (40) to (20);
		\draw [style=simple] (49) to (42);
		\draw [style=simple] (50) to (21);
		\draw [style=simple] (51) to (40);
		\draw [style=simple] (52) to (5);
		\draw [style=simple] (52) to (3);
		\draw [style=simple] (9) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/example3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 0) {$G_M:$};
		\node [style=none] (1) at (-10, -1.25) {$Y$};
		\node [style=none] (2) at (-10.25, -4) {};
		\node [style=box] (3) at (-9, -3.5) {$Y$};
		\node [style=none] (4) at (-7.75, -1.5) {};
		\node [style=greynode] (5) at (-9, -2) {};
		\node [style=none] (6) at (-7.75, -4) {};
		\node [style=none] (7) at (-10.25, -1.5) {};
		\node [style=wirev] (8) at (-9, -1) {};
		\node [style=wirev] (9) at (-5.5, -1) {};
		\node [style=none] (10) at (-6.75, -1.5) {};
		\node [style=none] (11) at (-6.5, -1.25) {$Y$};
		\node [style=none] (12) at (-4.25, -4) {};
		\node [style=none] (13) at (-4.25, -1.5) {};
		\node [style=greynode] (14) at (-5.5, -2.5) {};
		\node [style=none] (15) at (-6.75, -4) {};
		\node [style=box] (16) at (-4, 1.5) {$X$};
		\node [style=none] (17) at (-2.5, 0) {};
		\node [style=none] (18) at (-4.5, 4.5) {$\alpha$};
		\node [style=none] (19) at (-2.5, 4.25) {};
		\node [style=nodev] (20) at (-1.5, 2.5) {};
		\node [style=wirev] (21) at (-6, 1) {};
		\node [style=none] (22) at (-10.25, 0) {};
		\node [style=none] (23) at (-1.25, 4.5) {$\alpha$};
		\node [style=none] (24) at (-4, 2.75) {$\alpha$};
		\node [style=none] (25) at (-4.75, 4.25) {};
		\node [style=none] (26) at (-0.5, 4.25) {};
		\node [style=none] (27) at (-7, 0) {};
		\node [style=nodev] (28) at (-9, 2.25) {};
		\node [style=nodev] (29) at (-4.75, 5) {};
		\node [style=none] (30) at (-7.75, 0) {};
		\node [style=none] (31) at (-2.25, 4.5) {$X$};
		\node [style=none] (32) at (-10.25, 4.25) {};
		\node [style=nodev] (33) at (-5.5, 1.5) {};
		\node [style=none] (34) at (-7.75, 4.25) {};
		\node [style=none] (35) at (-3.5, 4.25) {};
		\node [style=none] (36) at (-7, 4.25) {};
		\node [style=none] (37) at (-6.75, 4.5) {$X$};
		\node [style=none] (38) at (-8.75, 1.75) {$\alpha$};
		\node [style=wirev] (39) at (-1.5, 1.75) {};
		\node [style=none] (40) at (-3.5, 0) {};
		\node [style=wirev] (41) at (-9, 3) {};
		\node [style=none] (42) at (-0.5, 0) {};
		\node [style=none] (43) at (-10, 4.5) {$S$};
		\node [style=none] (44) at (-5.5, 2.75) {$\alpha$};
		\node [style=nodev] (45) at (-1.5, 5) {};
		\node [style=none] (46) at (-1.25, 3.25) {$\alpha$};
		\node [style=box] (47) at (-9, 1.25) {$X$};
		\node [style=box] (48) at (-9, 3.75) {$Y$};
		\node [style=box] (49) at (-6.5, 0.5) {$Y$};
		\node [style=box] (50) at (-1.5, 1) {$Y$};
		\node [style=wirev] (51) at (-9, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7.center) to (4.center);
		\draw [style=simple] (4.center) to (6.center);
		\draw [style=simple] (6.center) to (2.center);
		\draw [style=simple] (2.center) to (7.center);
		\draw (8) to (5);
		\draw [style=simple] (10.center) to (13.center);
		\draw [style=simple] (13.center) to (12.center);
		\draw [style=simple] (12.center) to (15.center);
		\draw [style=simple] (15.center) to (10.center);
		\draw [style=simple] (32.center) to (34.center);
		\draw [style=simple] (34.center) to (30.center);
		\draw [style=simple] (30.center) to (22.center);
		\draw [style=simple] (22.center) to (32.center);
		\draw [style=simple] (36.center) to (35.center);
		\draw [style=simple] (35.center) to (40.center);
		\draw [style=simple] (40.center) to (27.center);
		\draw [style=simple] (27.center) to (36.center);
		\draw [style=simple] (19.center) to (26.center);
		\draw [style=simple] (26.center) to (42.center);
		\draw [style=simple] (42.center) to (17.center);
		\draw [style=simple] (17.center) to (19.center);
		\draw [style=simple] (29) to (25.center);
		\draw [style=simple] (25.center) to (33);
		\draw [style=simple] (25.center) to (16);
		\draw [style=simple] (28) to (47);
		\draw (45) to (20);
		\draw [style=simple] (41) to (28);
		\draw [style=simple] (21) to (33);
		\draw [style=simple] (39) to (20);
		\draw [style=simple] (48) to (41);
		\draw [style=simple] (49) to (21);
		\draw [style=simple] (50) to (39);
		\draw [style=simple] (51) to (5);
		\draw [style=simple] (51) to (3);
		\draw [style=simple] (9) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/example4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0) {$H:$};
		\node [style=none] (1) at (1, 0) {$M:$};
		\node [style=nodev] (2) at (-5.5, -0.75) {};
		\node [style=nodev] (3) at (-4, 1) {};
		\node [style=nodev] (4) at (-2.5, -0.75) {};
		\node [style=wirev] (5) at (-4.75, 0.25) {};
		\node [style=wirev] (6) at (-3.25, 0.25) {};
		\node [style=wirev] (7) at (-4, -0.75) {};
		\node [style=wirev] (8) at (-6, -1.25) {};
		\node [style=wirev] (9) at (-2, -1.25) {};
		\node [style=wirev] (10) at (-4, 1.75) {};
		\node [style=greynode] (11) at (-6.5, -1.75) {};
		\node [style=greynode] (12) at (-1.5, -1.75) {};
		\node [style=greynode] (13) at (-4, 2.5) {};
		\node [style=nodev] (14) at (4.25, 1) {};
		\node [style=wirev] (15) at (3.5, 0.25) {};
		\node [style=greynode] (16) at (4.25, 2.5) {};
		\node [style=greynode] (17) at (6.75, -1.75) {};
		\node [style=wirev] (18) at (6.25, -1.25) {};
		\node [style=nodev] (19) at (5.75, -0.75) {};
		\node [style=nodev] (20) at (2.75, -0.75) {};
		\node [style=greynode] (21) at (1.75, -1.75) {};
		\node [style=wirev] (22) at (4.25, 1.75) {};
		\node [style=wirev] (23) at (2.25, -1.25) {};
		\node [style=wirev] (24) at (5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (7);
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (3) to (6);
		\draw [style=simple] (6) to (4);
		\draw [style=simple] (3) to (5);
		\draw [style=simple] (5) to (2);
		\draw [style=simple] (3) to (10);
		\draw [style=simple] (4) to (9);
		\draw [style=simple] (8) to (2);
		\draw [style=simple] (11) to (8);
		\draw [style=simple] (12) to (9);
		\draw [style=simple] (13) to (10);
		\draw [style=simple] (14) to (24);
		\draw [style=simple] (24) to (19);
		\draw [style=simple] (14) to (15);
		\draw [style=simple] (15) to (20);
		\draw [style=simple] (14) to (22);
		\draw [style=simple] (19) to (18);
		\draw [style=simple] (23) to (20);
		\draw [style=simple] (21) to (23);
		\draw [style=simple] (17) to (18);
		\draw [style=simple] (16) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/example5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (-9, -0.75) {};
		\node [style=nodev] (1) at (-7.5, 1) {};
		\node [style=nodev] (2) at (-6, -0.75) {};
		\node [style=wirev] (3) at (-8.25, 0.25) {};
		\node [style=wirev] (4) at (-6.75, 0.25) {};
		\node [style=wirev] (5) at (-7.5, -0.75) {};
		\node [style=wirev] (6) at (-9.5, -1.25) {};
		\node [style=wirev] (7) at (-5.5, -1.25) {};
		\node [style=wirev] (8) at (-7.5, 1.75) {};
		\node [style=nodev] (9) at (5.5, 1) {};
		\node [style=wirev] (10) at (4.75, 0.25) {};
		\node [style=wirev] (11) at (7.5, -1.25) {};
		\node [style=nodev] (12) at (7, -0.75) {};
		\node [style=nodev] (13) at (4, -0.75) {};
		\node [style=wirev] (14) at (5.5, 1.75) {};
		\node [style=wirev] (15) at (3.5, -1.25) {};
		\node [style=wirev] (16) at (6.25, 0.25) {};
		\node [style=wirev] (17) at (0.75, -1.25) {};
		\node [style=wirev] (18) at (-3.25, -1.25) {};
		\node [style=wirev] (19) at (-1.25, 1.75) {};
		\node [style=none] (20) at (-3.25, 0.25) {};
		\node [style=none] (21) at (-5, 0.25) {};
		\node [style=none] (22) at (3, 0.25) {};
		\node [style=none] (23) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (5);
		\draw [style=simple] (5) to (2);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (1) to (8);
		\draw [style=simple] (2) to (7);
		\draw [style=simple] (6) to (0);
		\draw [style=simple] (9) to (16);
		\draw [style=simple] (16) to (12);
		\draw [style=simple] (9) to (10);
		\draw [style=simple] (10) to (13);
		\draw [style=simple] (9) to (14);
		\draw [style=simple] (12) to (11);
		\draw [style=simple] (15) to (13);
		\draw [style=->] (20.center) to (21.center);
		\draw [style=->] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/expand-operation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2.25, -1.5) {$G$};
		\node [style=empty] (1) at (-2.25, 1.5) {$G - B(b)$};
		\node [style=empty] (2) at (1.5, 1.5) {$G-\{b\}$};
		\node [style=empty] (3) at (1.5, -1.5) {EXPAND$_b(G)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [right hook->] (1) to (2);
		\draw [right hook->] (1) to (0);
		\draw [style=->] (2) to (3);
		\draw [style=->] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/family-rewrite-shiiit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=greynode] (0) at (-1.75, -1) {};
		\node [style=greynode] (1) at (-1.75, -3) {};
		\node [style=dot] (2) at (-1.75, -1.75) {};
		\node [style=dot] (3) at (-1.75, -2) {};
		\node [style=dot] (4) at (-1.75, -2.25) {};
		\node [style=none] (5) at (-1.75, -2.5) {};
		\node [style=none] (6) at (-1.75, -1.5) {};
		\node [style=ellip] (7) at (-1.75, 0) {$K_n$};
		\node [style=dot] (8) at (-2.5, 1.75) {};
		\node [style=none] (9) at (-2.5, 2.5) {};
		\node [style=greynode] (10) at (-2.5, 3) {};
		\node [style=dot] (11) at (-2.5, 2) {};
		\node [style=greynode] (12) at (-2.5, 1) {};
		\node [style=none] (13) at (-2.5, 1.5) {};
		\node [style=dot] (14) at (-2.5, 2.25) {};
		\node [style=none] (15) at (-1, 2.5) {};
		\node [style=greynode] (16) at (-1, 3) {};
		\node [style=greynode] (17) at (-1, 1) {};
		\node [style=dot] (18) at (-1, 2) {};
		\node [style=none] (19) at (-1, 1.5) {};
		\node [style=dot] (20) at (-1, 2.25) {};
		\node [style=dot] (21) at (-1, 1.75) {};
		\node [style=dot] (22) at (-2, 0.75) {};
		\node [style=dot] (23) at (-1.75, 0.75) {};
		\node [style=dot] (24) at (-1.5, 0.75) {};
		\node [style=none] (25) at (0, 0) {$\overset{(B)}{=}$};
		\node [style=none] (26) at (1, 1.5) {};
		\node [style=greynode] (27) at (2.5, 3) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (29) at (1, 1.75) {};
		\node [style=none] (30) at (1.75, -1.5) {};
		\node [style=dot] (31) at (1, 2.25) {};
		\node [style=greynode] (32) at (1.75, -1) {};
		\node [style=dot] (33) at (1.75, -2) {};
		\node [style=greynode] (34) at (2.5, 1) {};
		\node [style=greynode] (35) at (1.75, -3) {};
		\node [style=dot] (36) at (1, 2) {};
		\node [style=dot] (37) at (2.5, 2) {};
		\node [style=none] (38) at (2.5, 1.5) {};
		\node [style=ellip] (39) at (1.75, 0) {$S_n$};
		\node [style=dot] (40) at (1.75, -2.25) {};
		\node [style=dot] (41) at (1.75, -1.75) {};
		\node [style=greynode] (42) at (1, 1) {};
		\node [style=dot] (43) at (2.5, 2.25) {};
		\node [style=none] (44) at (1.75, -2.5) {};
		\node [style=none] (45) at (1, 2.5) {};
		\node [style=none] (46) at (2.5, 2.5) {};
		\node [style=dot] (47) at (1.75, 0.75) {};
		\node [style=dot] (48) at (2.5, 1.75) {};
		\node [style=greynode] (49) at (1, 3) {};
		\node [style=dot] (50) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (5.center);
		\draw [style=simple] (6.center) to (0);
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (12) to (13.center);
		\draw [style=simple] (9.center) to (10);
		\draw [style=simple] (7) to (12);
		\draw [style=simple] (17) to (19.center);
		\draw [style=simple] (15.center) to (16);
		\draw [style=simple] (7) to (17);
		\draw [style=simple] (35) to (44.center);
		\draw [style=simple] (30.center) to (32);
		\draw [style=simple] (32) to (39);
		\draw [style=simple] (42) to (26.center);
		\draw [style=simple] (45.center) to (49);
		\draw [style=simple] (39) to (42);
		\draw [style=simple] (34) to (38.center);
		\draw [style=simple] (46.center) to (27);
		\draw [style=simple] (39) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/family-rewrite-shiiit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1.75, -1) {};
		\node [style=ellip] (1) at (-1.75, 0) {$K_n$};
		\node [style=empty] (2) at (-2.5, 1) {};
		\node [style=empty] (3) at (-1, 1) {};
		\node [style=dot] (4) at (-2, 0.75) {};
		\node [style=dot] (5) at (-1.75, 0.75) {};
		\node [style=dot] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (0, 0) {=};
		\node [style=dot] (8) at (1.5, 0.75) {};
		\node [style=empty] (9) at (1.75, -1) {};
		\node [style=empty] (10) at (2.5, 1) {};
		\node [style=ellip] (11) at (1.75, 0) {$S_n$};
		\node [style=empty] (12) at (1, 1) {};
		\node [style=dot] (13) at (1.75, 0.75) {};
		\node [style=dot] (14) at (2, 0.75) {};
		\node [style=none] (15) at (4.25, 0) {$(B)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (9) to (11);
		\draw [style=simple] (11) to (12);
		\draw [style=simple] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/final_pushout_bitches.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1, 1) {$I$};
		\node [style=empty] (1) at (-1, -1) {$K$};
		\node [style=empty] (2) at (1, -1) {$M$};
		\node [style=empty] (3) at (1, 1) {$R$};
		\node [style=none] (4) at (-1.25, 0) {$k$};
		\node [style=none] (5) at (1.25, 0) {$f$};
		\node [style=none] (6) at (0, 1.25) {$r$};
		\node [style=none] (7) at (0, -1.25) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (3);
		\draw [style=->] (0) to (1);
		\draw [style=->] (1) to (2);
		\draw [style=->] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/final_pushout_for_real.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1, 1) {$I'$};
		\node [style=empty] (1) at (-1, -1) {$K'$};
		\node [style=empty] (2) at (1, -1) {$M'$};
		\node [style=empty] (3) at (1, 1) {$R'$};
		\node [style=none] (4) at (-1.25, 0) {$k'$};
		\node [style=none] (5) at (1.25, 0) {$f'$};
		\node [style=none] (6) at (0, 1.25) {$r'$};
		\node [style=none] (7) at (0, -1.25) {$g'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (3);
		\draw [style=->] (0) to (1);
		\draw [style=->] (1) to (2);
		\draw [style=->] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/general-bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (-4, 1) {};
		\node [style=nodev] (1) at (-3, 1) {};
		\node [style=dot] (2) at (-2.25, 1) {};
		\node [style=dot] (3) at (-2, 1) {};
		\node [style=dot] (4) at (-1.75, 1) {};
		\node [style=nodev] (5) at (-1, 1) {};
		\node [style=greynode] (6) at (-4, -1) {};
		\node [style=greynode] (7) at (-3, -1) {};
		\node [style=greynode] (8) at (-1, -1) {};
		\node [style=dot] (9) at (-2, -1) {};
		\node [style=dot] (10) at (-2.25, -1) {};
		\node [style=dot] (11) at (-1.75, -1) {};
		\node [style=none] (12) at (-4, 1.75) {};
		\node [style=none] (13) at (-3, 1.75) {};
		\node [style=none] (14) at (-1, 1.75) {};
		\node [style=none] (15) at (-1, -1.75) {};
		\node [style=none] (16) at (-3, -1.75) {};
		\node [style=none] (17) at (-4, -1.75) {};
		\node [style=none] (18) at (0, 0) {=};
		\node [style=none] (19) at (1.75, -1.75) {};
		\node [style=none] (20) at (3.75, -1.75) {};
		\node [style=none] (21) at (0.75, -1.75) {};
		\node [style=none] (22) at (3.75, 1.75) {};
		\node [style=none] (23) at (0.75, 1.75) {};
		\node [style=none] (24) at (1.75, 1.75) {};
		\node [style=dot] (25) at (3, 1.5) {};
		\node [style=dot] (26) at (2.75, 1.5) {};
		\node [style=dot] (27) at (2.5, 1.5) {};
		\node [style=dot] (28) at (3, -1.5) {};
		\node [style=dot] (29) at (2.75, -1.5) {};
		\node [style=dot] (30) at (2.5, -1.5) {};
		\node [style=greynode] (31) at (2.25, 0.5) {};
		\node [style=nodev] (32) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (8);
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (0) to (6);
		\draw [style=simple] (1) to (6);
		\draw [style=simple] (1) to (7);
		\draw [style=simple] (1) to (8);
		\draw [style=simple] (5) to (6);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (5) to (8);
		\draw [style=simple] (0) to (12.center);
		\draw [style=simple] (1) to (13.center);
		\draw [style=simple] (5) to (14.center);
		\draw [style=simple] (8) to (15.center);
		\draw [style=simple] (7) to (16.center);
		\draw [style=simple] (6) to (17.center);
		\draw [style=simple] (32) to (31);
		\draw [style=simple, bend right=15, looseness=1.00] (32) to (21.center);
		\draw [style=simple, bend right=15, looseness=1.00] (32) to (19.center);
		\draw [style=simple, bend left=15, looseness=1.00] (32) to (20.center);
		\draw [style=simple, bend left=15, looseness=1.00] (31) to (23.center);
		\draw [style=simple, bend left=15, looseness=1.00] (31) to (24.center);
		\draw [style=simple, bend right=15, looseness=1.00] (31) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/gg_derive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-11, -0.25) {$S$};
		\node [style=none] (1) at (-10, -0.25) {$\Longrightarrow$};
		\node [style=box] (2) at (-6.5, -0.25) {$X$};
		\node [style=circ] (3) at (-8.75, -0.25) {};
		\node [style=none] (4) at (-5.25, -0.25) {$\Longrightarrow$};
		\node [style=box] (5) at (-2, -0.75) {$X$};
		\node [style=circ] (6) at (-4.25, -0.75) {};
		\node [style=circ] (7) at (-4.25, -3.25) {};
		\node [style=circ] (8) at (-4.25, -2) {};
		\node [style=none] (9) at (-5.25, -2.75) {$\Longrightarrow$};
		\node [style=box] (10) at (-2, -3.25) {$X$};
		\node [style=circ] (11) at (-2, -2) {};
		\node [style=circ] (12) at (-4.25, -5.5) {};
		\node [style=circ] (13) at (-2, -4.25) {};
		\node [style=none] (14) at (-5.25, -5) {$\Longrightarrow$};
		\node [style=circ] (15) at (-2, -5.5) {};
		\node [style=circ] (16) at (-4.25, -4.25) {};
		\node [style=circ] (17) at (-4.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (2);
		\draw [style=redu] (17) to (5);
		\draw [style=redu] (6) to (17);
		\draw [style=simple] (8) to (7);
		\draw [style=redu] (8) to (11);
		\draw [style=redu] (11) to (7);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (11) to (10);
		\draw [style=redu] (7) to (10);
		\draw [style=redu] (10) to (8);
		\draw [style=simple] (16) to (13);
		\draw [style=simple] (12) to (16);
		\draw [style=simple] (12) to (13);
		\draw [style=redu] (13) to (15);
		\draw [style=redu] (15) to (16);
		\draw [style=redu] (12) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/gg_graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circ] (0) at (-0.75, 2.75) {$a$};
		\node [style=circ] (1) at (-2.75, 4.25) {$b$};
		\node [style=circ] (2) at (-6.5, 3.25) {$a$};
		\node [style=circ] (3) at (-2.75, -1) {$a$};
		\node [style=box] (4) at (-4.5, 1.25) {$X$};
		\node [style=none] (5) at (-5.75, 2) {$\alpha$};
		\node [style=none] (6) at (-5, 5) {$\alpha$};
		\node [style=none] (7) at (-4.5, 3.75) {$\beta$};
		\node [style=none] (8) at (-3.75, 3) {$\beta$};
		\node [style=none] (9) at (-1.5, 3.75) {$\beta$};
		\node [style=none] (10) at (-1.75, 1.25) {$\alpha$};
		\node [style=none] (11) at (-0.5, 0.75) {$\alpha$};
		\node [style=none] (12) at (-3.75, 0) {$\beta$};
		\node [style=none] (13) at (-2.75, 2.25) {$\beta$};
		\node [style=circ] (14) at (-7.25, 0.75) {$b$};
		\node [style=none] (15) at (-7.25, 2) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, bend right=15, looseness=0.75] (2) to (1);
		\draw [style=directed] (1) to (0);
		\draw [style=directed, bend left, looseness=1.25] (0) to (3);
		\draw [style=directed, bend right=15, looseness=1.00] (0) to (3);
		\draw [style=directed, bend right=60, looseness=1.00] (1) to (2);
		\draw [style=directed] (4) to (3);
		\draw [style=directed] (4) to (2);
		\draw [style=directed] (1) to (4);
		\draw [style=directed] (0) to (4);
		\draw [style=directed] (14) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/gg_graph_embedding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -3) {};
		\node [style=none] (1) at (3, 1) {};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=none] (3) at (-3, -3) {};
		\node [style=nodev] (4) at (0, 0) {};
		\node [style=box] (5) at (-2, -2) {$X$};
		\node [style=blacknode] (6) at (2, -2) {};
		\node [style=none] (7) at (0.5, 0) {$v_1$};
		\node [style=none] (8) at (-2.5, -2) {$v_2$};
		\node [style=none] (9) at (2.5, -2) {$v_3$};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (-2, 1) {};
		\node [style=none] (12) at (-2, -3) {};
		\node [style=nodev] (13) at (-2, 2) {};
		\node [style=nodev] (14) at (0, 2) {};
		\node [style=greynode] (15) at (-2, -4) {};
		\node [style=none] (16) at (-2.25, 1.5) {$\alpha$};
		\node [style=none] (17) at (-0.25, 1.5) {$\alpha$};
		\node [style=none] (18) at (-2.25, -0.5) {$\alpha$};
		\node [style=none] (19) at (-0.25, 0.5) {$\beta$};
		\node [style=none] (20) at (-0.5, -1) {$\beta$};
		\node [style=none] (21) at (1.5, -1) {$\beta$};
		\node [style=none] (22) at (-1.75, -2.5) {$\alpha$};
		\node [style=none] (23) at (-1.75, -3.5) {$\gamma$};
		\node [style=none] (24) at (0, -2.25) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (1.center);
		\draw [style=simple] (1.center) to (0.center);
		\draw [style=simple] (0.center) to (3.center);
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=->] (4) to (5);
		\draw [style=->] (4) to (6);
		\draw [style=->] (6) to (5);
		\draw [style=->] (10.center) to (4);
		\draw [style=->] (11.center) to (5);
		\draw [style=->] (5) to (12.center);
		\draw [style=->] (13) to (11.center);
		\draw [style=->] (14) to (10.center);
		\draw [style=->] (12.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/gg_graph_embedding2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -3) {};
		\node [style=none] (1) at (3, 1) {};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=none] (3) at (-3, -3) {};
		\node [style=nodev] (4) at (0, 0) {};
		\node [style=box] (5) at (-2, -2) {$X$};
		\node [style=blacknode] (6) at (2, -2) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (-2, -3) {};
		\node [style=nodev] (10) at (-2, 2) {};
		\node [style=nodev] (11) at (0, 2) {};
		\node [style=greynode] (12) at (-2, -4) {};
		\node [style=none] (13) at (-2.25, 1.5) {$\alpha$};
		\node [style=none] (14) at (-0.25, 1.5) {$\alpha$};
		\node [style=none] (15) at (-2.25, -0.5) {$\alpha$};
		\node [style=none] (16) at (-0.25, 0.5) {$\beta$};
		\node [style=none] (17) at (-0.5, -1) {$\beta$};
		\node [style=none] (18) at (1.5, -1) {$\beta$};
		\node [style=none] (19) at (-1.75, -2.5) {$\alpha$};
		\node [style=none] (20) at (-1.75, -3.5) {$\gamma$};
		\node [style=none] (21) at (0, -2.25) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (1.center);
		\draw [style=simple] (1.center) to (0.center);
		\draw [style=simple] (0.center) to (3.center);
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=->] (4) to (5);
		\draw [style=->] (4) to (6);
		\draw [style=->] (6) to (5);
		\draw [style=->] (7.center) to (4);
		\draw [style=->] (8.center) to (5);
		\draw [style=->] (5) to (9.center);
		\draw [style=->] (10) to (8.center);
		\draw [style=->] (11) to (7.center);
		\draw [style=->] (9.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/gg_graph_embedding3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -3) {};
		\node [style=none] (1) at (3, 1) {};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=none] (3) at (-3, -3) {};
		\node [style=nodev] (4) at (0, 0) {};
		\node [style=box] (5) at (-2, -2) {$X$};
		\node [style=blacknode] (6) at (2, -2) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (-2, -3) {};
		\node [style=nodev] (9) at (-1, 2) {};
		\node [style=greynode] (10) at (-2, -4) {};
		\node [style=none] (11) at (-1.25, 1.5) {$\alpha$};
		\node [style=none] (12) at (-1.5, 0.25) {$\alpha$};
		\node [style=none] (13) at (-0.5, 0.75) {$\beta$};
		\node [style=none] (14) at (-0.5, -1) {$\beta$};
		\node [style=none] (15) at (1.5, -1) {$\beta$};
		\node [style=none] (16) at (-1.75, -2.5) {$\alpha$};
		\node [style=none] (17) at (-1.75, -3.5) {$\gamma$};
		\node [style=none] (18) at (0, -2.25) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (1.center);
		\draw [style=simple] (1.center) to (0.center);
		\draw [style=simple] (0.center) to (3.center);
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=->] (4) to (5);
		\draw [style=->] (4) to (6);
		\draw [style=->] (6) to (5);
		\draw [style=->] (7.center) to (4);
		\draw [style=->] (5) to (8.center);
		\draw [style=->] (9) to (7.center);
		\draw [style=->] (8.center) to (10);
		\draw [style=->] (7.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/gg_kn_grammar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1) {};
		\node [style=none] (1) at (-3.25, 1) {};
		\node [style=none] (2) at (-5.25, -1) {};
		\node [style=none] (3) at (-3.25, -1) {};
		\node [style=box] (4) at (-4.25, -0.5) {$X$};
		\node [style=none] (5) at (-5, 1.25) {$S$};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=box] (7) at (1, 0) {$X$};
		\node [style=none] (8) at (-2.25, -1) {};
		\node [style=none] (9) at (1.75, -1) {};
		\node [style=none] (10) at (-2, 1.25) {$X$};
		\node [style=none] (11) at (1.75, 1) {};
		\node [style=nodev] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (0, 1) {};
		\node [style=nodev] (14) at (0, 1.5) {};
		\node [style=nodev] (15) at (3.75, 1.5) {};
		\node [style=none] (16) at (4.75, -1) {};
		\node [style=nodev] (17) at (3.75, 0) {};
		\node [style=none] (18) at (2.75, -1) {};
		\node [style=none] (19) at (2.75, 1) {};
		\node [style=none] (20) at (3, 1.25) {$X$};
		\node [style=none] (21) at (4.75, 1) {};
		\node [style=nodev] (22) at (-4.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (1.center);
		\draw [style=simple] (1.center) to (3.center);
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=simple] (2.center) to (0.center);
		\draw [style=simple] (6.center) to (11.center);
		\draw [style=simple] (11.center) to (9.center);
		\draw [style=simple] (8.center) to (9.center);
		\draw [style=simple] (8.center) to (6.center);
		\draw [style=simple] (12) to (7);
		\draw [style=simple] (13.center) to (12);
		\draw [style=simple] (13.center) to (7);
		\draw [style=simple] (14) to (13.center);
		\draw [style=simple] (19.center) to (21.center);
		\draw [style=simple] (21.center) to (16.center);
		\draw [style=simple] (18.center) to (16.center);
		\draw [style=simple] (18.center) to (19.center);
		\draw [style=simple] (15) to (17);
		\draw [style=simple] (22) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/gg_subst.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.25) {};
		\node [style=none] (1) at (-2.5, -3) {};
		\node [style=none] (2) at (5.25, -3) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=greynode] (4) at (-1.75, -2) {};
		\node [style=nodev] (5) at (-1.75, -1) {};
		\node [style=blacknode] (6) at (-1.75, 0.75) {};
		\node [style=nodev] (7) at (2.5, 0) {};
		\node [style=none] (8) at (2, -1) {$\beta$};
		\node [style=none] (9) at (-0.5, -2.25) {$\alpha$};
		\node [style=box] (10) at (0.5, -2) {$X$};
		\node [style=none] (11) at (4, -1) {$\beta$};
		\node [style=none] (12) at (2.5, -2.25) {$\gamma$};
		\node [style=blacknode] (13) at (4.5, -2) {};
		\node [style=none] (14) at (-1.5, -0.25) {$\beta$};
		\node [style=none] (15) at (-4.75, -1.25) {$(H,C_H)[y/(D,C_D)]:$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (3.center);
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=simple] (2.center) to (1.center);
		\draw [style=simple] (1.center) to (0.center);
		\draw [style=->] (5) to (6);
		\draw [style=->] (7) to (10);
		\draw [style=->] (7) to (13);
		\draw [style=->] (13) to (10);
		\draw [style=->] (10) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/gg_subst_graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1.25) {};
		\node [style=none] (1) at (-5.25, -2.75) {};
		\node [style=none] (2) at (-0.25, -2.75) {};
		\node [style=none] (3) at (-0.25, 1.25) {};
		\node [style=box] (4) at (-0.75, -2.25) {$Y$};
		\node [style=greynode] (5) at (-4.75, -2.25) {};
		\node [style=none] (6) at (-3, -2.5) {$\gamma$};
		\node [style=nodev] (7) at (-4.75, -1.25) {};
		\node [style=none] (8) at (-3, -1.25) {$\beta$};
		\node [style=blacknode] (9) at (-4.75, 0.5) {};
		\node [style=none] (10) at (-4.5, -0.5) {$\beta$};
		\node [style=none] (11) at (3.5, -3.25) {$\gamma$};
		\node [style=nodev] (12) at (5.25, 0.25) {};
		\node [style=box] (13) at (3.25, -1.75) {$X$};
		\node [style=none] (14) at (6.75, -0.75) {$\beta$};
		\node [style=none] (15) at (7.75, -2.75) {};
		\node [style=none] (16) at (4, 1.75) {$\alpha$};
		\node [style=none] (17) at (3.25, -2.75) {};
		\node [style=none] (18) at (4.75, 1) {$\beta$};
		\node [style=none] (19) at (5.25, -2) {$\gamma$};
		\node [style=blacknode] (20) at (7.25, -1.75) {};
		\node [style=nodev] (21) at (4.25, 2.25) {};
		\node [style=none] (22) at (3.75, 0.5) {$\alpha$};
		\node [style=none] (23) at (4.75, -0.75) {$\beta$};
		\node [style=none] (24) at (3.5, -2.25) {$\alpha$};
		\node [style=none] (25) at (4.25, 1.25) {};
		\node [style=none] (26) at (2.5, 1.25) {};
		\node [style=none] (27) at (2.5, -2.75) {};
		\node [style=greynode] (28) at (3.25, -3.75) {};
		\node [style=none] (29) at (7.75, 1.25) {};
		\node [style=none] (30) at (-6.5, -1) {$(H,C_H):$};
		\node [style=none] (31) at (1.25, -1) {$(D,C_D):$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (3.center);
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=simple] (2.center) to (1.center);
		\draw [style=simple] (1.center) to (0.center);
		\draw [style=->] (4) to (5);
		\draw [style=->] (7) to (4);
		\draw [style=->] (7) to (9);
		\draw [style=simple] (26.center) to (29.center);
		\draw [style=simple] (29.center) to (15.center);
		\draw [style=simple] (15.center) to (27.center);
		\draw [style=simple] (27.center) to (26.center);
		\draw [style=->] (12) to (13);
		\draw [style=->] (12) to (20);
		\draw [style=->] (20) to (13);
		\draw [style=->] (25.center) to (12);
		\draw [style=->] (13) to (17.center);
		\draw [style=->] (21) to (25.center);
		\draw [style=->] (17.center) to (28);
		\draw [style=->] (25.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/grammar-degree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 1) {};
		\node [style=none] (1) at (-9.25, -1) {};
		\node [style=none] (2) at (-6.75, -1) {};
		\node [style=none] (3) at (-6.75, 1) {};
		\node [style=none] (4) at (-9, 1.25) {$S$};
		\node [style=none] (5) at (-5.25, 1) {};
		\node [style=none] (6) at (-5.25, -1) {};
		\node [style=none] (7) at (-2.75, -1) {};
		\node [style=none] (8) at (-2.75, 1) {};
		\node [style=none] (9) at (-5, 1.25) {$X$};
		\node [style=none] (10) at (-1.25, 1) {};
		\node [style=none] (11) at (-1.25, -1) {};
		\node [style=none] (12) at (1.25, -1) {};
		\node [style=none] (13) at (1.25, 1) {};
		\node [style=none] (14) at (-1, 1.25) {$Y$};
		\node [style=none] (15) at (5.25, -1) {};
		\node [style=none] (16) at (3, 1.25) {$Z$};
		\node [style=none] (17) at (5.25, 1) {};
		\node [style=none] (18) at (2.75, 1) {};
		\node [style=none] (19) at (2.75, -1) {};
		\node [style=box] (20) at (-7.25, 0) {$X$};
		\node [style=nodev] (21) at (-8.75, 0.5) {$\sigma$};
		\node [style=box] (22) at (-3.5, -0.25) {$Y$};
		\node [style=none] (23) at (-8, 0.5) {$\alpha$};
		\node [style=nodev] (24) at (-3.5, 2.25) {$\sigma$};
		\node [style=none] (25) at (-3.5, 1) {};
		\node [style=none] (26) at (-3.75, 1.5) {$\alpha$};
		\node [style=none] (27) at (-3.75, 0.5) {$\beta$};
		\node [style=none] (28) at (-10, 0) {$p_1:$};
		\node [style=none] (29) at (-6, 0) {$p_2:$};
		\node [style=none] (30) at (-2, 0) {$p_3:$};
		\node [style=none] (31) at (2, 0) {$p_4:$};
		\node [style=none] (32) at (0.25, 1.5) {$\beta$};
		\node [style=nodev] (33) at (0.5, 2.25) {$\sigma$};
		\node [style=none] (34) at (0.5, 1) {};
		\node [style=none] (35) at (0.25, 0.5) {$\gamma$};
		\node [style=box] (36) at (0.5, -0.25) {$Z$};
		\node [style=nodev] (37) at (4.25, 2.25) {$\sigma$};
		\node [style=none] (38) at (4, 0.5) {$\delta$};
		\node [style=wirev] (39) at (4.25, -0.25) {};
		\node [style=none] (40) at (4, 1.5) {$\gamma$};
		\node [style=none] (41) at (4.25, 1) {};
		\node [style=nodev] (42) at (-8.75, -0.5) {$\sigma$};
		\node [style=none] (43) at (-8, -0.5) {$\alpha$};
		\node [style=nodev] (44) at (-4.75, -0.25) {$\sigma$};
		\node [style=none] (45) at (-4.25, -0.5) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (3.center);
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=simple] (2.center) to (1.center);
		\draw [style=simple] (1.center) to (0.center);
		\draw [style=simple] (5.center) to (8.center);
		\draw [style=simple] (8.center) to (7.center);
		\draw [style=simple] (7.center) to (6.center);
		\draw [style=simple] (6.center) to (5.center);
		\draw [style=simple] (10.center) to (13.center);
		\draw [style=simple] (13.center) to (12.center);
		\draw [style=simple] (12.center) to (11.center);
		\draw [style=simple] (11.center) to (10.center);
		\draw [style=simple] (18.center) to (17.center);
		\draw [style=simple] (17.center) to (15.center);
		\draw [style=simple] (15.center) to (19.center);
		\draw [style=simple] (19.center) to (18.center);
		\draw [style=->] (21) to (20);
		\draw [style=->] (24) to (25.center);
		\draw [style=->] (25.center) to (22);
		\draw [style=->] (33) to (34.center);
		\draw [style=->] (34.center) to (36);
		\draw [style=->] (37) to (41.center);
		\draw [style=->] (41.center) to (39);
		\draw [style=->] (42) to (20);
		\draw [style=->] (44) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/graph_rewrite_dpo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (0, 0.5) {};
		\node [style=nodev] (1) at (1, -0.5) {};
		\node [style=nodev] (2) at (-4.5, -0.5) {};
		\node [style=nodev] (3) at (-5.5, 0.5) {};
		\node [style=nodev] (4) at (-6.5, -0.5) {};
		\node [style=nodev] (5) at (-4.5, -5) {};
		\node [style=nodev] (6) at (-6.5, -5) {};
		\node [style=nodev] (7) at (-5.5, -4) {};
		\node [style=nodev] (8) at (-5.5, -6) {};
		\node [style=nodev] (9) at (7, -0.5) {};
		\node [style=nodev] (10) at (6, 0.5) {};
		\node [style=empty] (11) at (-0.75, 0) {};
		\node [style=empty] (12) at (-3.25, 0) {};
		\node [style=empty] (13) at (2.25, 0) {};
		\node [style=empty] (14) at (4.75, 0) {};
		\node [style=empty] (15) at (-0.75, -5) {};
		\node [style=empty] (16) at (-3.25, -5) {};
		\node [style=empty] (17) at (2.25, -5) {};
		\node [style=empty] (18) at (4.75, -5) {};
		\node [style=nodev] (19) at (0, -6) {};
		\node [style=nodev] (20) at (1, -5) {};
		\node [style=nodev] (21) at (0, -4) {};
		\node [style=nodev] (22) at (6, -6) {};
		\node [style=nodev] (23) at (7, -5) {};
		\node [style=nodev] (24) at (6, -4) {};
		\node [style=empty] (25) at (-5.5, -1.25) {};
		\node [style=empty] (26) at (-5.5, -3.25) {};
		\node [style=empty] (27) at (0, -3.25) {};
		\node [style=empty] (28) at (0, -1.25) {};
		\node [style=empty] (29) at (6, -3.25) {};
		\node [style=empty] (30) at (6, -1.25) {};
		\node [style=none] (31) at (0.5, 0.5) {$v_1$};
		\node [style=none] (32) at (0.5, -4) {$v_1$};
		\node [style=none] (33) at (1.5, -0.5) {$v_2$};
		\node [style=none] (34) at (-5, 0.5) {$v_1$};
		\node [style=none] (35) at (-5, -4) {$v_1$};
		\node [style=none] (36) at (6.5, 0.5) {$v_1$};
		\node [style=none] (37) at (6.5, -4) {$v_1$};
		\node [style=none] (38) at (7.5, -0.5) {$v_2$};
		\node [style=none] (39) at (-4, -0.5) {$v_2$};
		\node [style=none] (40) at (-4, -5) {$v_2$};
		\node [style=none] (41) at (1.5, -5) {$v_2$};
		\node [style=none] (42) at (7.5, -5) {$v_2$};
		\node [style=none] (43) at (-6, -0.5) {$v_3$};
		\node [style=none] (44) at (-6, -5) {$v_3$};
		\node [style=none] (45) at (-5, -6) {$v_4$};
		\node [style=none] (46) at (0.5, -6) {$v_4$};
		\node [style=none] (47) at (6.5, -6) {$v_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (3) to (2);
		\draw [style=->] (3) to (4);
		\draw [style=->] (7) to (5);
		\draw [style=->] (7) to (6);
		\draw [style=->] (9) to (10);
		\draw [style=->] (11) to (12);
		\draw [style=->] (13) to (14);
		\draw [style=->] (15) to (16);
		\draw [style=->] (17) to (18);
		\draw [style=->] (5) to (8);
		\draw [style=->] (20) to (19);
		\draw [style=->] (23) to (22);
		\draw [style=->] (23) to (24);
		\draw [style=->] (25) to (26);
		\draw [style=->] (28) to (27);
		\draw [style=->] (30) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/graph_rewrite_fail_dpo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (0, 0.5) {};
		\node [style=nodev] (1) at (1, -0.5) {};
		\node [style=nodev] (2) at (-4.5, -0.5) {};
		\node [style=nodev] (3) at (-5.5, 0.5) {};
		\node [style=nodev] (4) at (-6.5, -0.5) {};
		\node [style=nodev] (5) at (-4.5, -5) {};
		\node [style=nodev] (6) at (-6.5, -5) {};
		\node [style=nodev] (7) at (-5.5, -4) {};
		\node [style=nodev] (8) at (-5.5, -6) {};
		\node [style=empty] (9) at (-0.75, 0) {};
		\node [style=empty] (10) at (-3.25, 0) {};
		\node [style=empty] (11) at (-0.75, -5) {};
		\node [style=empty] (12) at (-3.25, -5) {};
		\node [style=empty] (13) at (-5.5, -1.25) {};
		\node [style=empty] (14) at (-5.5, -3.25) {};
		\node [style=empty] (15) at (0, -3.25) {};
		\node [style=empty] (16) at (0, -1.25) {};
		\node [style=none] (17) at (0.5, 0.5) {$v_1$};
		\node [style=none] (18) at (1.5, -0.5) {$v_2$};
		\node [style=none] (19) at (-5, 0.5) {$v_1$};
		\node [style=none] (20) at (-5, -4) {$v_1$};
		\node [style=none] (21) at (-4, -0.5) {$v_2$};
		\node [style=none] (22) at (-4, -5) {$v_2$};
		\node [style=none] (23) at (-6, -0.5) {$v_3$};
		\node [style=none] (24) at (-6, -5) {$v_3$};
		\node [style=none] (25) at (-5, -6) {$v_4$};
		\node [style=none] (26) at (0, -5) {$K$};
		\node [style=none] (27) at (-2, -5.25) {$s$};
		\node [style=none] (28) at (-5.75, -2.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (3) to (2);
		\draw [style=->] (3) to (4);
		\draw [style=->] (7) to (5);
		\draw [style=->] (7) to (6);
		\draw [style=->] (9) to (10);
		\draw [style=->] (11) to (12);
		\draw [style=->] (13) to (14);
		\draw [style=->] (16) to (15);
		\draw [style=->] (6) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/graph_rewrite_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (0, 0.5) {};
		\node [style=nodev] (1) at (1, -0.5) {};
		\node [style=nodev] (2) at (-4.5, -0.5) {};
		\node [style=nodev] (3) at (-5.5, 0.5) {};
		\node [style=nodev] (4) at (-6.5, -0.5) {};
		\node [style=nodev] (5) at (7, -0.5) {};
		\node [style=nodev] (6) at (6, 0.5) {};
		\node [style=empty] (7) at (-0.75, 0) {};
		\node [style=empty] (8) at (-3.25, 0) {};
		\node [style=empty] (9) at (2.25, 0) {};
		\node [style=empty] (10) at (4.75, 0) {};
		\node [style=none] (11) at (0.5, 0.5) {$v_1$};
		\node [style=none] (12) at (1.5, -0.5) {$v_2$};
		\node [style=none] (13) at (-5, 0.5) {$v_1$};
		\node [style=none] (14) at (6.5, 0.5) {$v_1$};
		\node [style=none] (15) at (7.5, -0.5) {$v_2$};
		\node [style=none] (16) at (-4, -0.5) {$v_2$};
		\node [style=none] (17) at (-6, -0.5) {$v_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (3) to (2);
		\draw [style=->] (3) to (4);
		\draw [style=->] (5) to (6);
		\draw [style=->] (7) to (8);
		\draw [style=->] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/graph_rewrite_target.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (1, 0) {};
		\node [style=nodev] (1) at (-1, 0) {};
		\node [style=nodev] (2) at (0, 1) {};
		\node [style=nodev] (3) at (0, -1) {};
		\node [style=none] (4) at (0.5, 1) {$v_1$};
		\node [style=none] (5) at (1.5, 0) {$v_2$};
		\node [style=none] (6) at (-0.5, 0) {$v_3$};
		\node [style=none] (7) at (0.5, -1) {$v_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (2) to (0);
		\draw [style=->] (2) to (1);
		\draw [style=->] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/graph_rewrite_target2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (1, 0) {};
		\node [style=nodev] (1) at (-1, 0) {};
		\node [style=nodev] (2) at (0, 1) {};
		\node [style=nodev] (3) at (0, -1) {};
		\node [style=none] (4) at (0.5, 1) {$v_1$};
		\node [style=none] (5) at (1.5, 0) {$v_2$};
		\node [style=none] (6) at (-0.5, 0) {$v_3$};
		\node [style=none] (7) at (0.5, -1) {$v_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (2) to (0);
		\draw [style=->] (2) to (1);
		\draw [style=->] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/green-spider-int.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=dot] (4) at (0, -0.75) {};
		\node [style=dot] (5) at (0, -0.75) {};
		\node [style=dot] (6) at (0.25, -0.75) {};
		\node [style=dot] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=dot] (9) at (0.25, 0.75) {};
		\node [style=dot] (10) at (0.5, 0.75) {};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=dot] (12) at (0, 0.75) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=dot] (14) at (0, 0.75) {};
		\node [style=none] (15) at (-1, 1.25) {};
		\node [style=none] (16) at (1, 1.25) {};
		\node [style=none] (17) at (0, 2) {$n$};
		\node [style=none] (18) at (-1, -1.25) {};
		\node [style=none] (19) at (1, -1.25) {};
		\node [style=none] (20) at (0, -2) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left, looseness=1.00] (1.center) to (0);
		\draw [style=simple, bend left=15, looseness=1.00] (2.center) to (0);
		\draw [style=simple, bend left=15, looseness=1.00] (0) to (3.center);
		\draw [style=simple, bend left, looseness=1.00] (0) to (8.center);
		\draw [style=simple, bend left=15, looseness=1.00] (0) to (11.center);
		\draw [style=simple, bend right=15, looseness=1.00] (0) to (13.center);
		\draw [decorate, decoration={brace,amplitude=10pt}, xshift=-4pt, yshift=0pt] (15.center) to (16.center);
		\draw [decorate, decoration={brace,amplitude=10pt}, xshift=-4pt, yshift=0pt] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/growing-crap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (-1, -1) {};
		\node [style=nodev] (1) at (-1, 1) {};
		\node [style=wirev] (2) at (-1, 0) {};
		\node [style=nodev] (3) at (-3.5, -1) {};
		\node [style=nodev] (4) at (-3.5, 1) {};
		\node [style=wirev] (5) at (-3.5, 0.25) {};
		\node [style=wirev] (6) at (-3.5, -0.25) {};
		\node [style=none] (7) at (-2.25, 0) {$\not \hookrightarrow$};
		\node [style=nodev] (8) at (3.5, 1) {};
		\node [style=nodev] (9) at (1, -1) {};
		\node [style=nodev] (10) at (3.5, -1) {};
		\node [style=wirev] (11) at (3.5, 0.25) {};
		\node [style=none] (12) at (2.25, 0) {$\hookleftarrow$};
		\node [style=nodev] (13) at (1, 1) {};
		\node [style=wirev] (14) at (1, -0.25) {};
		\node [style=wirev] (15) at (3.5, -0.25) {};
		\node [style=none] (16) at (0, 0) {$\sim$};
		\node [style=wirev] (17) at (1, 0.25) {};
		\node [style=none] (18) at (-3.5, -1.75) {$L$};
		\node [style=none] (19) at (3.5, -1.75) {$L$};
		\node [style=none] (20) at (1, -1.75) {$H'$};
		\node [style=none] (21) at (-1, -1.75) {$H$};
		\node [style=none] (22) at (0, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (2);
		\draw [style=->] (2) to (1);
		\draw [style=->] (3) to (6);
		\draw [style=->] (5) to (4);
		\draw [style=->] (9) to (14);
		\draw [style=->] (10) to (15);
		\draw [style=->] (11) to (8);
		\draw [style=->] (17) to (13);
		\draw [style=->] (14) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/inclusion-figure-bgno.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -2) {};
		\node [style=none] (1) at (2, -2) {};
		\node [style=none] (2) at (-4, 4) {};
		\node [style=none] (3) at (2, 4) {};
		\node [style=none] (4) at (-1, 4.25) {\textbf{BG}};
		\node [style=none] (5) at (1, 3) {};
		\node [style=none] (6) at (-4, 3) {};
		\node [style=none] (7) at (1, -2) {};
		\node [style=none] (8) at (-1.5, 3.25) {\textbf{BGTO}};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=none] (10) at (-4, 0) {};
		\node [style=none] (11) at (-3, 0.25) {\textbf{BGNO}};
		\node [style=none] (12) at (-2, -2) {};
		\node [style=none] (13) at (-4.5, 0.5) {};
		\node [style=none] (14) at (3.5, 0.5) {};
		\node [style=none] (15) at (3.5, -2.5) {};
		\node [style=none] (16) at (-2, 0.75) {\color{red}\textbf{LIN-edNCE}};
		\node [style=none] (17) at (-4.5, -2.5) {};
		\node [style=none] (18) at (4.5, -3) {};
		\node [style=none] (19) at (4.5, 1.25) {};
		\node [style=none] (20) at (-5.5, -3) {};
		\node [style=none] (21) at (-5.5, 1.25) {};
		\node [style=none] (22) at (-1, -3.25) {\color{red}\textbf{C-edNCE} = \textbf{CF}};
		\node [style=none] (23) at (-4, 1.25) {};
		\node [style=none] (24) at (2, 1.25) {};
		\node [style=wirev] (25) at (-1.5, 2.25) {};
		\node [style=none] (26) at (-0.75, 2.25) {$SK_{m,n}$};
		\node [style=none] (27) at (3.5, 2.25) {$SK_n$};
		\node [style=wirev] (28) at (3, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (0.center);
		\draw [style=simple] (0.center) to (1.center);
		\draw [style=simple] (1.center) to (3.center);
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=simple] (7.center) to (5.center);
		\draw [style=simple] (5.center) to (6.center);
		\draw [style=simple] (9.center) to (10.center);
		\draw [style=simple] (12.center) to (9.center);
		\draw [style=redu] (13.center) to (14.center);
		\draw [style=redu] (14.center) to (15.center);
		\draw [style=redu] (17.center) to (15.center);
		\draw [style=redu] (17.center) to (13.center);
		\draw [style=redu] (19.center) to (18.center);
		\draw [style=redu] (20.center) to (21.center);
		\draw [style=redu] (20.center) to (18.center);
		\draw [style=redu] (21.center) to (23.center);
		\draw [style=redu] (19.center) to (24.center);
		\draw [style=dashedred] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/inclusion-figure-bgno2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -2) {};
		\node [style=none] (1) at (2, -2) {};
		\node [style=none] (2) at (-4, 4) {};
		\node [style=none] (3) at (2, 4) {};
		\node [style=none] (4) at (-1, 4.25) {\textbf{BG}};
		\node [style=none] (5) at (1, 3) {};
		\node [style=none] (6) at (-4, 3) {};
		\node [style=none] (7) at (1, -2) {};
		\node [style=none] (8) at (-1.5, 3.25) {\textbf{BGTO}};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=none] (10) at (-4, 0) {};
		\node [style=none] (11) at (-3, 0.25) {\textbf{BGNO}};
		\node [style=none] (12) at (-2, -2) {};
		\node [style=none] (13) at (4.5, -3) {};
		\node [style=none] (14) at (4.5, 1.25) {};
		\node [style=none] (15) at (-5.5, -3) {};
		\node [style=none] (16) at (-5.5, 1.25) {};
		\node [style=none] (17) at (-1, -3.25) {\color{red}\textbf{C-edNCE} = \textbf{CF}};
		\node [style=wirev] (18) at (-1.5, 2.25) {};
		\node [style=none] (19) at (-0.75, 2.25) {$SK_{m,n}$};
		\node [style=none] (20) at (3.5, 2.25) {$SK_n$};
		\node [style=wirev] (21) at (3, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (0.center);
		\draw [style=simple] (0.center) to (1.center);
		\draw [style=simple] (1.center) to (3.center);
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=simple] (7.center) to (5.center);
		\draw [style=simple] (5.center) to (6.center);
		\draw [style=simple] (9.center) to (10.center);
		\draw [style=simple] (12.center) to (9.center);
		\draw [style=redu] (14.center) to (13.center);
		\draw [style=redu] (15.center) to (16.center);
		\draw [style=redu] (15.center) to (13.center);
		\draw [style=redu] (14.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/inclusion-figure-bgto.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -2) {};
		\node [style=none] (1) at (2, -2) {};
		\node [style=none] (2) at (-4, 4) {};
		\node [style=none] (3) at (2, 4) {};
		\node [style=none] (4) at (-1, 4.25) {\textbf{BG}};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (-4, 2) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=none] (8) at (-1.75, 2.25) {\textbf{BGTO}};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=none] (10) at (-4, 0) {};
		\node [style=none] (11) at (-3, 0.25) {\textbf{BGNO}};
		\node [style=none] (12) at (-2, -2) {};
		\node [style=none] (13) at (4.5, -3) {};
		\node [style=none] (14) at (4.5, 3) {};
		\node [style=none] (15) at (-5.5, -3) {};
		\node [style=none] (16) at (-5.5, 3) {};
		\node [style=none] (17) at (-1, 3.25) {\color{red}\textbf{B-ESG}};
		\node [style=none] (18) at (-4, 3) {};
		\node [style=none] (19) at (2, 3) {};
		\node [style=wirev] (20) at (-3.5, 1.25) {};
		\node [style=none] (21) at (-2.75, 1.25) {$SK_{m,n}$};
		\node [style=none] (22) at (3.5, 2.25) {$SK_n$};
		\node [style=wirev] (23) at (3, 2.25) {};
		\node [style=none] (24) at (3.5, 0.5) {};
		\node [style=none] (25) at (2, 0.5) {};
		\node [style=none] (26) at (-4, 0.5) {};
		\node [style=none] (27) at (-5, 0.5) {};
		\node [style=none] (28) at (-1, 0.75) {\color{red}\textbf{CF}};
		\node [style=none] (29) at (3.5, -2.5) {};
		\node [style=none] (30) at (-5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (0.center);
		\draw [style=simple] (0.center) to (1.center);
		\draw [style=simple] (1.center) to (3.center);
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=simple] (7.center) to (5.center);
		\draw [style=simple] (5.center) to (6.center);
		\draw [style=simple] (9.center) to (10.center);
		\draw [style=simple] (12.center) to (9.center);
		\draw [style=redu] (14.center) to (13.center);
		\draw [style=redu] (15.center) to (16.center);
		\draw [style=redu] (15.center) to (13.center);
		\draw [style=redu] (16.center) to (18.center);
		\draw [style=redu] (14.center) to (19.center);
		\draw [style=dashedred] (19.center) to (18.center);
		\draw [style=redu] (27.center) to (26.center);
		\draw [style=redu] (24.center) to (25.center);
		\draw [style=redu] (24.center) to (29.center);
		\draw [style=redu] (30.center) to (27.center);
		\draw [style=redu] (30.center) to (29.center);
		\draw [style=redu] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/inclusion-figure-encoded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -2) {};
		\node [style=none] (1) at (2, -2) {};
		\node [style=none] (2) at (-4, 4) {};
		\node [style=none] (3) at (2, 4) {};
		\node [style=none] (4) at (-1, 4.25) {\textbf{BG}};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (-4, 2) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=none] (8) at (-1.75, 2.25) {\textbf{BGTO}};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=none] (10) at (-4, 0) {};
		\node [style=none] (11) at (-3, 0.25) {\textbf{BGNO}};
		\node [style=none] (12) at (-2, -2) {};
		\node [style=none] (13) at (4.5, -3) {};
		\node [style=none] (14) at (4.5, 3) {};
		\node [style=none] (15) at (-5.5, -3) {};
		\node [style=none] (16) at (-5.5, 3) {};
		\node [style=none] (17) at (-1, 3.25) {\color{red}\textbf{encoded B-edNCE}};
		\node [style=none] (18) at (-4, 3) {};
		\node [style=none] (19) at (2, 3) {};
		\node [style=wirev] (20) at (-3.5, 1.25) {};
		\node [style=none] (21) at (-2.75, 1.25) {$SK_{m,n}$};
		\node [style=none] (22) at (3.5, 2.25) {$SK_n$};
		\node [style=wirev] (23) at (3, 2.25) {};
		\node [style=none] (24) at (3.5, 0.5) {};
		\node [style=none] (25) at (2, 0.5) {};
		\node [style=none] (26) at (-4, 0.5) {};
		\node [style=none] (27) at (-5, 0.5) {};
		\node [style=none] (28) at (-1, 0.75) {\color{red}\textbf{CF}};
		\node [style=none] (29) at (3.5, -2.5) {};
		\node [style=none] (30) at (-5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (0.center);
		\draw [style=simple] (0.center) to (1.center);
		\draw [style=simple] (1.center) to (3.center);
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=simple] (7.center) to (5.center);
		\draw [style=simple] (5.center) to (6.center);
		\draw [style=simple] (9.center) to (10.center);
		\draw [style=simple] (12.center) to (9.center);
		\draw [style=redu] (14.center) to (13.center);
		\draw [style=redu] (15.center) to (16.center);
		\draw [style=redu] (15.center) to (13.center);
		\draw [style=redu] (16.center) to (18.center);
		\draw [style=redu] (14.center) to (19.center);
		\draw [style=dashedred] (19.center) to (18.center);
		\draw [style=redu] (27.center) to (26.center);
		\draw [style=redu] (24.center) to (25.center);
		\draw [style=redu] (24.center) to (29.center);
		\draw [style=redu] (30.center) to (27.center);
		\draw [style=redu] (30.center) to (29.center);
		\draw [style=redu] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/interchange-govno.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2, 0.5) {$g$};
		\node [style=box] (1) at (-1, 0.5) {$j$};
		\node [style=box] (2) at (-2, -0.5) {$f$};
		\node [style=box] (3) at (-1, -0.5) {$h$};
		\node [style=none] (4) at (-2, 1.25) {};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=none] (6) at (-2, -1.25) {};
		\node [style=none] (7) at (-1, -1.25) {};
		\node [style=none] (8) at (2, -1.25) {};
		\node [style=box] (9) at (1, -0.5) {$f$};
		\node [style=none] (10) at (2, 1.25) {};
		\node [style=none] (11) at (1, -1.25) {};
		\node [style=box] (12) at (2, 0.5) {$j$};
		\node [style=box] (13) at (2, -0.5) {$h$};
		\node [style=none] (14) at (1, 1.25) {};
		\node [style=box] (15) at (1, 0.5) {$g$};
		\node [style=none] (16) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (2) to (0);
		\draw [style=->] (3) to (1);
		\draw [style=->] (6.center) to (2);
		\draw [style=->] (0) to (4.center);
		\draw [style=->] (1) to (5.center);
		\draw [style=->] (7.center) to (3);
		\draw [style=->] (9) to (15);
		\draw [style=->] (13) to (12);
		\draw [style=->] (11.center) to (9);
		\draw [style=->] (15) to (14.center);
		\draw [style=->] (12) to (10.center);
		\draw [style=->] (8.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/intro-golqmoto-laino.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.75) {$f$};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-2.25, -1) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-1.25, -1) {};
		\node [style=none] (8) at (-1.25, -2.5) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (1, -1.25) {};
		\node [style=none] (11) at (0.25, -1.25) {};
		\node [style=none] (12) at (1, -1.75) {};
		\node [style=none] (13) at (0.25, -2.5) {};
		\node [style=none] (14) at (0, -1.75) {};
		\node [style=none] (15) at (0.75, -1.25) {};
		\node [style=none] (16) at (0.25, -1.75) {};
		\node [style=none] (17) at (0.5, -1.5) {$g$};
		\node [style=none] (18) at (0.75, -2.5) {};
		\node [style=none] (19) at (0.75, -1.75) {};
		\node [style=none] (20) at (-2, 1) {};
		\node [style=none] (21) at (-0.5, 1) {};
		\node [style=none] (22) at (-1.25, 1) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (-2, 0.5) {};
		\node [style=none] (25) at (-1, 0.5) {};
		\node [style=none] (26) at (-1.75, 0.5) {};
		\node [style=none] (27) at (-1.25, 0.75) {$h$};
		\node [style=none] (28) at (-0.75, 0.5) {};
		\node [style=none] (29) at (0.25, 1.75) {};
		\node [style=none] (30) at (1.25, 1.75) {};
		\node [style=none] (31) at (1.25, 1.25) {};
		\node [style=none] (32) at (0.25, 1.25) {};
		\node [style=none] (33) at (0.75, 1.75) {};
		\node [style=none] (34) at (0.75, 1.25) {};
		\node [style=none] (35) at (0.75, 1.5) {$k$};
		\node [style=none] (36) at (-1.5, -2.5) {$A$};
		\node [style=none] (37) at (0, -2.5) {$B$};
		\node [style=none] (38) at (1, -2.5) {$C$};
		\node [style=none] (39) at (-2, 0) {$A$};
		\node [style=none] (40) at (-1.25, 0) {$C$};
		\node [style=none] (41) at (1, 0.5) {$D$};
		\node [style=none] (42) at (0, 0) {$B$};
		\node [style=none] (43) at (-1.25, 2.5) {};
		\node [style=none] (44) at (0.75, 2.5) {};
		\node [style=none] (45) at (-1.5, 2.5) {$C$};
		\node [style=none] (46) at (1, 2.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3.center) to (4.center);
		\draw [style=simple] (4.center) to (2.center);
		\draw [style=simple] (2.center) to (1.center);
		\draw [style=simple] (1.center) to (3.center);
		\draw [style=simple] (8.center) to (7.center);
		\draw [style=simple] (14.center) to (12.center);
		\draw [style=simple] (12.center) to (10.center);
		\draw [style=simple] (10.center) to (9.center);
		\draw [style=simple] (9.center) to (14.center);
		\draw [style=simple] (13.center) to (16.center);
		\draw [style=simple] (18.center) to (19.center);
		\draw [style=simple] (24.center) to (23.center);
		\draw [style=simple] (23.center) to (21.center);
		\draw [style=simple] (21.center) to (20.center);
		\draw [style=simple] (20.center) to (24.center);
		\draw [style=simple] (5.center) to (26.center);
		\draw [style=simple] (6.center) to (25.center);
		\draw [style=simple, in=-90, out=90, looseness=1.00] (11.center) to (28.center);
		\draw [style=simple] (32.center) to (31.center);
		\draw [style=simple] (31.center) to (30.center);
		\draw [style=simple] (30.center) to (29.center);
		\draw [style=simple] (29.center) to (32.center);
		\draw [style=simple] (15.center) to (34.center);
		\draw [style=simple] (22.center) to (43.center);
		\draw [style=simple] (33.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/intro-laino.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.75, 0.5) {$f$};
		\node [style=box] (1) at (-0.75, -0.5) {$g$};
		\node [style=none] (2) at (-1.75, -1.25) {};
		\node [style=none] (3) at (-0.75, -1.25) {};
		\node [style=none] (4) at (-1.75, 1.25) {};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (0.75, 1.25) {};
		\node [style=box] (7) at (0.75, -0.5) {$f$};
		\node [style=box] (8) at (1.75, 0.5) {$g$};
		\node [style=none] (9) at (1.75, 1.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (1.75, -1.25) {};
		\node [style=none] (12) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (3.center) to (1);
		\draw [style=->] (2.center) to (0);
		\draw [style=->] (0) to (4.center);
		\draw [style=->] (1) to (5.center);
		\draw [style=->] (11.center) to (8);
		\draw [style=->] (10.center) to (7);
		\draw [style=->] (7) to (6.center);
		\draw [style=->] (8) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/isotropic-laina.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (-4, 1.25) {$k$};
		\node [style=nodev] (1) at (-4, 0) {$h$};
		\node [style=nodev] (2) at (-5, -1) {$f$};
		\node [style=nodev] (3) at (-3, -1) {$g$};
		\node [style=none] (4) at (-4, 2.25) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (-5, -2) {};
		\node [style=none] (8) at (-3, -2) {};
		\node [style=none] (9) at (0, 0) {=};
		\node [style=none] (10) at (3, 2.25) {};
		\node [style=none] (11) at (6.5, 1.25) {};
		\node [style=none] (12) at (4, -2) {};
		\node [style=nodev] (13) at (4, 1) {$g$};
		\node [style=none] (14) at (5.25, -0.75) {};
		\node [style=none] (15) at (2.25, -2) {};
		\node [style=nodev] (16) at (2.25, -1) {$f$};
		\node [style=nodev] (17) at (0.5, -1.5) {$k$};
		\node [style=nodev] (18) at (2.75, 0) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->, bend right, looseness=1.00] (1) to (2);
		\draw [style=->, bend left, looseness=1.00] (1) to (3);
		\draw [style=->] (0) to (1);
		\draw [style=->] (4.center) to (0);
		\draw [style=->, bend right=90, looseness=1.25] (6.center) to (5.center);
		\draw [style=->, bend right=90, looseness=1.00] (5.center) to (6.center);
		\draw [style=->] (3) to (8.center);
		\draw [style=->] (2) to (7.center);
		\draw [style=->, bend right, looseness=1.25] (18) to (16);
		\draw [style=->, in=120, out=-45, looseness=1.50] (18) to (13);
		\draw [style=->, in=90, out=-90, looseness=1.75] (17) to (18);
		\draw [style=->, bend right=15, looseness=1.00] (10.center) to (17);
		\draw [style=->, bend right=90, looseness=1.25] (14.center) to (11.center);
		\draw [style=->, bend right=90, looseness=1.00] (11.center) to (14.center);
		\draw [style=->] (13) to (12.center);
		\draw [style=->] (16) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/k_m_n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (-12, 1) {};
		\node [style=nodev] (1) at (-10.75, -1) {};
		\node [style=nodev] (2) at (-9.25, 1) {};
		\node [style=nodev] (3) at (-9.25, -1) {};
		\node [style=nodev] (4) at (-7.5, 1) {};
		\node [style=nodev] (5) at (-6.25, 1) {};
		\node [style=nodev] (6) at (-7.5, -1) {};
		\node [style=none] (7) at (-12.5, 0) {,};
		\node [style=none] (8) at (-11.5, 0) {,};
		\node [style=none] (9) at (-10, 0) {,};
		\node [style=wirev] (10) at (-12, 0) {};
		\node [style=wirev] (11) at (-10.75, 0) {};
		\node [style=wirev] (12) at (-9.25, 0) {};
		\node [style=none] (13) at (-8.5, 0) {,};
		\node [style=wirev] (14) at (-7.5, 0) {};
		\node [style=wirev] (15) at (-6.75, 0) {};
		\node [style=none] (16) at (-5.75, 0) {,};
		\node [style=nodev] (17) at (-5, -1) {};
		\node [style=nodev] (18) at (-5, 1) {};
		\node [style=wirev] (19) at (-4.25, 0) {};
		\node [style=nodev] (20) at (-4, -1) {};
		\node [style=wirev] (21) at (-5, 0) {};
		\node [style=nodev] (22) at (-2.75, -1) {};
		\node [style=none] (23) at (-3.5, 0) {,};
		\node [style=nodev] (24) at (-2.75, 1) {};
		\node [style=wirev] (25) at (-2.25, 0.25) {};
		\node [style=nodev] (26) at (-1.5, -1) {};
		\node [style=wirev] (27) at (-2.75, 0) {};
		\node [style=nodev] (28) at (-1.5, 1) {};
		\node [style=wirev] (29) at (-1.5, 0) {};
		\node [style=wirev] (30) at (-2.5, -0.5) {};
		\node [style=none] (31) at (-13.25, 0) {};
		\node [style=nodev] (32) at (0, 1) {};
		\node [style=nodev] (33) at (1.25, -1) {};
		\node [style=wirev] (34) at (0, 0) {};
		\node [style=nodev] (35) at (1.25, 1) {};
		\node [style=none] (36) at (-0.75, 0) {,};
		\node [style=nodev] (37) at (0, -1) {};
		\node [style=wirev] (38) at (0.5, 0.25) {};
		\node [style=wirev] (39) at (0.25, -0.5) {};
		\node [style=wirev] (40) at (1.25, -0.25) {};
		\node [style=nodev] (41) at (2.25, 1) {};
		\node [style=wirev] (42) at (1.75, 0.5) {};
		\node [style=wirev] (43) at (1.75, 0) {};
		\node [style=none] (44) at (2.75, 0) {,};
		\node [style=small dot] (45) at (3.25, 0) {};
		\node [style=small dot] (46) at (3.5, 0) {};
		\node [style=small dot] (47) at (3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (10) to (0);
		\draw [style=directed] (1) to (11);
		\draw [style=directed] (3) to (12);
		\draw [style=directed] (12) to (2);
		\draw [style=directed] (6) to (14);
		\draw [style=directed] (14) to (4);
		\draw [style=directed] (6) to (15);
		\draw [style=directed] (15) to (5);
		\draw [style=directed] (17) to (21);
		\draw [style=directed] (21) to (18);
		\draw [style=directed] (20) to (19);
		\draw [style=directed] (22) to (30);
		\draw [style=directed] (22) to (27);
		\draw [style=directed] (27) to (24);
		\draw [style=directed] (26) to (25);
		\draw [style=directed] (26) to (29);
		\draw [style=directed] (29) to (28);
		\draw [style=directed] (30) to (28);
		\draw [style=directed] (25) to (24);
		\draw [style=directed] (37) to (34);
		\draw [style=directed] (37) to (39);
		\draw [style=directed] (33) to (38);
		\draw [style=directed] (33) to (40);
		\draw [style=directed] (33) to (43);
		\draw [style=directed] (37) to (42);
		\draw [style=directed] (40) to (35);
		\draw [style=directed] (39) to (35);
		\draw [style=directed] (38) to (32);
		\draw [style=directed] (34) to (32);
		\draw [style=directed] (43) to (41);
		\draw [style=directed] (42) to (41);
		\draw [style=directed] (19) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/line_derive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-15.75, 0) {$S$};
		\node [style=none] (1) at (-15, 0) {$\Rightarrow$};
		\node [style=box] (2) at (-13.25, 0) {$X$};
		\node [style=wirev] (3) at (-14.5, 0) {};
		\node [style=nodev] (4) at (-14, 0) {};
		\node [style=nodev] (5) at (-11.5, 0) {};
		\node [style=none] (6) at (-12.5, 0) {$\Rightarrow$};
		\node [style=wirev] (7) at (-12, 0) {};
		\node [style=nodev] (8) at (-10.5, 0) {};
		\node [style=wirev] (9) at (-11, 0) {};
		\node [style=box] (10) at (-9.75, 0) {$X$};
		\node [style=none] (11) at (-9, 0) {$\Rightarrow$};
		\node [style=wirev] (12) at (-7.5, 0) {};
		\node [style=wirev] (13) at (-8.5, 0) {};
		\node [style=nodev] (14) at (-7, 0) {};
		\node [style=nodev] (15) at (-8, 0) {};
		\node [style=wirev] (16) at (-6.5, 0) {};
		\node [style=nodev] (17) at (-6, 0) {};
		\node [style=box] (18) at (-5.25, 0) {$X$};
		\node [style=wirev] (19) at (-4, 0) {};
		\node [style=wirev] (20) at (-2, 0) {};
		\node [style=nodev] (21) at (-1.5, 0) {};
		\node [style=wirev] (22) at (-3, 0) {};
		\node [style=nodev] (23) at (-3.5, 0) {};
		\node [style=none] (24) at (-4.5, 0) {$\Rightarrow$};
		\node [style=nodev] (25) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=redd] (3) to (4);
		\draw [style=redd] (4) to (2);
		\draw [style=redd] (9) to (8);
		\draw [style=redd] (8) to (10);
		\draw [style=redd] (16) to (17);
		\draw [style=redd] (17) to (18);
		\draw [style=directed] (7) to (5);
		\draw [style=directed] (13) to (15);
		\draw [style=directed] (15) to (12);
		\draw [style=directed] (12) to (14);
		\draw [style=directed] (19) to (23);
		\draw [style=directed] (23) to (22);
		\draw [style=directed] (22) to (25);
		\draw [style=directed] (25) to (20);
		\draw [style=directed] (20) to (21);
		\draw [style=redd] (5) to (9);
		\draw [style=redd] (14) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/lines.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 0) {,};
		\node [style=none] (1) at (-13.25, 0) {};
		\node [style=none] (2) at (1.5, 0) {,};
		\node [style=small dot] (3) at (2, 0) {};
		\node [style=small dot] (4) at (2.25, 0) {};
		\node [style=small dot] (5) at (2.5, 0) {};
		\node [style=nodev] (6) at (-12.75, 0) {};
		\node [style=nodev] (7) at (-11.25, 0) {};
		\node [style=wirev] (8) at (-10.5, 0) {};
		\node [style=nodev] (9) at (-9.75, 0) {};
		\node [style=nodev] (10) at (-8.25, 0) {};
		\node [style=none] (11) at (-9, 0) {,};
		\node [style=nodev] (12) at (-6.75, 0) {};
		\node [style=wirev] (13) at (-7.5, 0) {};
		\node [style=wirev] (14) at (-6, 0) {};
		\node [style=nodev] (15) at (-5.25, 0) {};
		\node [style=wirev] (16) at (-3, 0) {};
		\node [style=wirev] (17) at (-1.5, 0) {};
		\node [style=nodev] (18) at (-2.25, 0) {};
		\node [style=nodev] (19) at (-3.75, 0) {};
		\node [style=nodev] (20) at (-0.75, 0) {};
		\node [style=none] (21) at (-4.5, 0) {,};
		\node [style=nodev] (22) at (0.75, 0) {};
		\node [style=wirev] (23) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (7) to (8);
		\draw [style=->] (8) to (9);
		\draw [style=->] (10) to (13);
		\draw [style=->] (13) to (12);
		\draw [style=->] (14) to (15);
		\draw [style=->] (12) to (14);
		\draw [style=->] (19) to (16);
		\draw [style=->] (16) to (18);
		\draw [style=->] (17) to (20);
		\draw [style=->] (18) to (17);
		\draw [style=->] (23) to (22);
		\draw [style=->] (20) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/local-comp-B-ESG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 1.5) {};
		\node [style=none] (1) at (-2.75, 1.5) {};
		\node [style=none] (2) at (-2.75, -2) {};
		\node [style=none] (3) at (-6.5, -2) {};
		\node [style=box] (4) at (-3.75, -0.5) {$X$};
		\node [style=none] (5) at (-4.75, 1.5) {};
		\node [style=gn] (6) at (-5.75, -0.5) {};
		\node [style=wirev] (7) at (-5.75, -1.25) {};
		\node [style=gn] (8) at (-4.75, 2) {};
		\node [style=none] (9) at (0.5, 0) {$=$};
		\node [style=none] (10) at (-7.25, -2) {};
		\node [style=none] (11) at (-7.25, 2.5) {};
		\node [style=none] (12) at (-9.25, -2) {};
		\node [style=none] (13) at (-9.25, 2.5) {};
		\node [style=wirev] (14) at (-8.25, 2) {};
		\node [style=gn] (15) at (-8.25, 0.75) {};
		\node [style=box] (16) at (-8.25, -0.5) {$X$};
		\node [style=none] (17) at (-0.25, -2) {};
		\node [style=none] (18) at (-0.25, 1.5) {};
		\node [style=none] (19) at (-2, -2) {};
		\node [style=none] (20) at (-2, 1.5) {};
		\node [style=none] (21) at (3.75, 2.5) {};
		\node [style=none] (22) at (1.25, 2.5) {};
		\node [style=box] (23) at (2.5, -1.25) {$X$};
		\node [style=none] (24) at (3.75, -2) {};
		\node [style=none] (25) at (1.25, -2) {};
		\node [style=wirev] (26) at (2.5, 2.25) {};
		\node [style=rn] (27) at (2.5, 1.25) {$\frac\pi2$};
		\node [style=gn] (28) at (2.5, -0.25) {};
		\node [style=none] (29) at (4.5, -2) {};
		\node [style=none] (30) at (4.5, 1.5) {};
		\node [style=box] (31) at (7.25, -0.5) {$X$};
		\node [style=gn] (32) at (5.25, -0.5) {-$\frac\pi2$};
		\node [style=none] (33) at (6.25, 1.5) {};
		\node [style=wirev] (34) at (5.25, -1.5) {};
		\node [style=gn] (35) at (6.25, 2) {};
		\node [style=none] (36) at (8.25, -2) {};
		\node [style=none] (37) at (8.25, 1.5) {};
		\node [style=none] (38) at (10.75, 1.5) {};
		\node [style=none] (39) at (10.75, -2) {};
		\node [style=none] (40) at (9, -2) {};
		\node [style=none] (41) at (9, 1.5) {};
		\node [style=none] (42) at (-1, 1.5) {};
		\node [style=gn] (43) at (-1, 2) {};
		\node [style=none] (44) at (10, 1.5) {};
		\node [style=gn] (45) at (10, 2) {};
		\node [style=none, font={\small}] (46) at (-5.5, 0.75) {$h$};
		\node [style=wirev] (47) at (2.5, 0.25) {};
		\node [style=none, font={\small}] (48) at (5.5, 0.75) {$h$};
		\node [style=wirev] (49) at (-1, -1.25) {};
		\node [style=gn] (50) at (-1, -0.5) {};
		\node [style=none, font={\small}] (51) at (-1.5, 0.5) {$h$};
		\node [style=gn] (52) at (10, -0.5) {-$\frac\pi2$};
		\node [style=wirev] (53) at (10, -1.5) {};
		\node [style=none, font={\small}] (54) at (9.5, 0.5) {$h$};
		\node [style=none] (55) at (0, 4) {$\Longrightarrow$};
		\node [style=H] (56) at (3.25, 4) {$H$};
		\node [style=wirev] (57) at (2.25, 4) {};
		\node [style=nodev] (58) at (1.5, 4) {$*$};
		\node [style=nodev] (59) at (-3.5, 4) {$*$};
		\node [style=nodev] (60) at (5, 4) {$*$};
		\node [style=none, font={\small}] (61) at (-2.5, 4.5) {$h$};
		\node [style=wirev] (62) at (4.25, 4) {};
		\node [style=nodev] (63) at (-1.5, 4) {$*$};
		\node [style=none] (64) at (-9.25, 2.75) {$S$};
		\node [style=none] (65) at (1.5, 2.75) {$S$};
		\node [style=none] (66) at (-6.25, 1.75) {$X$};
		\node [style=none] (67) at (9.25, 1.75) {$X$};
		\node [style=none] (68) at (4.75, 1.75) {$X$};
		\node [style=none] (69) at (-1.75, 1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (8) to (5.center);
		\draw (5.center) to (6);
		\draw (6) to (7);
		\draw (6) to (4);
		\draw (5.center) to (4);
		\draw (13.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (14) to (15);
		\draw (16) to (15);
		\draw (20.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (22.center);
		\draw (28) to (27);
		\draw (27) to (26);
		\draw (23) to (28);
		\draw (30.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (35) to (33.center);
		\draw (33.center) to (32);
		\draw (32) to (34);
		\draw (33.center) to (31);
		\draw (41.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (43) to (42.center);
		\draw (45) to (44.center);
		\draw (50) to (49);
		\draw [style=simple] (50) to (42.center);
		\draw (52) to (53);
		\draw [style=simple] (52) to (44.center);
		\draw (58) to (57);
		\draw (57) to (56);
		\draw (56) to (62);
		\draw (62) to (60);
		\draw (59) to (63);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/local-complement-final.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.25, 1.5) {};
		\node [style=none] (1) at (-2.25, 2.25) {};
		\node [style=H] (2) at (-1, 0) {$H$};
		\node [style=H] (3) at (-3.5, 0) {$H$};
		\node [style=H] (4) at (-2.5, 0) {$H$};
		\node [style=dot] (5) at (-2, 0) {};
		\node [style=dot] (6) at (-1.75, 0) {};
		\node [style=dot] (7) at (-1.5, 0) {};
		\node [style=ellip2] (8) at (-2.25, -1.5) {$K_{n-1}$};
		\node [style=none] (9) at (-3.5, -2.75) {};
		\node [style=none] (10) at (-2.5, -2.75) {};
		\node [style=none] (11) at (-1, -2.75) {};
		\node [style=dot] (12) at (-1.5, -2.75) {};
		\node [style=dot] (13) at (-1.75, -2.75) {};
		\node [style=dot] (14) at (-2, -2.75) {};
		\node [style=none] (15) at (0, 0) {=};
		\node [style=gn] (16) at (3, 1.5) {};
		\node [style=rn] (17) at (3, 2.75) {\resizebox{0.035\textwidth}{!}{$\pi/2$}};
		\node [style=dot] (18) at (3.75, -1.25) {};
		\node [style=H] (19) at (2.5, 0) {$H$};
		\node [style=dot] (20) at (3.5, -1.25) {};
		\node [style=dot] (21) at (4, -1.25) {};
		\node [style=dot] (22) at (3.5, 0) {};
		\node [style=gn] (23) at (2.5, -1.25) {\resizebox{0.035\textwidth}{!}{$-\pi/2$}};
		\node [style=H] (24) at (1, 0) {$H$};
		\node [style=gn] (25) at (1, -1.25) {\resizebox{0.035\textwidth}{!}{$-\pi/2$}};
		\node [style=dot] (26) at (4, 0) {};
		\node [style=dot] (27) at (3.75, 0) {};
		\node [style=gn] (28) at (5, -1.25) {\resizebox{0.035\textwidth}{!}{$-\pi/2$}};
		\node [style=H] (29) at (5, 0) {$H$};
		\node [style=none] (30) at (3, 4) {};
		\node [style=none] (31) at (2.5, -2.75) {};
		\node [style=none] (32) at (1, -2.75) {};
		\node [style=dot] (33) at (4, -2.75) {};
		\node [style=dot] (34) at (3.5, -2.75) {};
		\node [style=none] (35) at (5, -2.75) {};
		\node [style=dot] (36) at (3.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1.center);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (11.center) to (2);
		\draw [style=simple] (4) to (10.center);
		\draw [style=simple] (9.center) to (3);
		\draw [style=simple] (16) to (17);
		\draw [style=simple] (24) to (16);
		\draw [style=simple] (16) to (19);
		\draw [style=simple] (16) to (29);
		\draw [style=simple] (28) to (29);
		\draw [style=simple] (19) to (23);
		\draw [style=simple] (25) to (24);
		\draw [style=simple] (17) to (30.center);
		\draw [style=simple] (32.center) to (25);
		\draw [style=simple] (23) to (31.center);
		\draw [style=simple] (28) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/monoid_diagrams_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (-0.75, 0) {};
		\node [style=empty] (1) at (-1.5, -1) {$A$};
		\node [style=empty] (2) at (0, -1) {$A$};
		\node [style=empty] (3) at (-0.75, 1) {$A$};
		\node [style=none] (4) at (-2, 0) {$m:=$};
		\node [style=none] (5) at (1.25, 0) {$e:=$};
		\node [style=nodev] (6) at (2, -0.5) {};
		\node [style=empty] (7) at (2, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (1) to (0);
		\draw [style=->] (2) to (0);
		\draw [style=->] (0) to (3);
		\draw [style=->] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/monoid_diagrams_example2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (-8, 0) {};
		\node [style=empty] (1) at (-9, -1.75) {$A$};
		\node [style=empty] (2) at (-8, 1) {$A$};
		\node [style=none] (3) at (-6.25, 0) {$=$};
		\node [style=empty] (4) at (-7, -1.75) {$A$};
		\node [style=nodev] (5) at (-7.5, -0.75) {};
		\node [style=empty] (6) at (-8, -1.75) {$A$};
		\node [style=empty] (7) at (-4.5, 1) {$A$};
		\node [style=nodev] (8) at (-4.5, 0) {};
		\node [style=empty] (9) at (-3.5, -1.75) {$A$};
		\node [style=nodev] (10) at (-5, -0.75) {};
		\node [style=empty] (11) at (-5.5, -1.75) {$A$};
		\node [style=empty] (12) at (-4.5, -1.75) {$A$};
		\node [style=empty] (13) at (1, -1.5) {$A$};
		\node [style=nodev] (14) at (-0.25, -0.75) {};
		\node [style=nodev] (15) at (0.25, 0) {};
		\node [style=empty] (16) at (0.25, 1) {$A$};
		\node [style=empty] (17) at (3.5, -1.5) {$A$};
		\node [style=nodev] (18) at (4.25, 0) {};
		\node [style=nodev] (19) at (4.75, -0.75) {};
		\node [style=empty] (20) at (4.25, 1) {$A$};
		\node [style=empty] (21) at (2.25, 1) {$A$};
		\node [style=empty] (22) at (2.25, -1.5) {$A$};
		\node [style=none] (23) at (1.5, 0) {$=$};
		\node [style=none] (24) at (3, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (1) to (0);
		\draw [style=->] (0) to (2);
		\draw [style=->] (6) to (5);
		\draw [style=->] (4) to (5);
		\draw [style=->] (5) to (0);
		\draw [style=->] (9) to (8);
		\draw [style=->] (8) to (7);
		\draw [style=->] (11) to (10);
		\draw [style=->] (12) to (10);
		\draw [style=->] (10) to (8);
		\draw [style=->] (14) to (15);
		\draw [style=->] (13) to (15);
		\draw [style=->] (15) to (16);
		\draw [style=->] (19) to (18);
		\draw [style=->] (17) to (18);
		\draw [style=->] (18) to (20);
		\draw [style=->] (22) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/monoid_family_trees.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0.5) {$=$};
		\node [style=empty] (1) at (-8, 3.75) {$A$};
		\node [style=nodev] (2) at (-11, -0.5) {};
		\node [style=empty] (3) at (-10, -2.25) {$A$};
		\node [style=nodev] (4) at (-11.75, -1.25) {};
		\node [style=empty] (5) at (-12.5, -2.25) {$A$};
		\node [style=empty] (6) at (-11.25, -2.25) {$A$};
		\node [style=nodev] (7) at (-10.25, 0.25) {};
		\node [style=dot] (8) at (-9.5, 1) {};
		\node [style=dot] (9) at (-9.25, 1.25) {};
		\node [style=dot] (10) at (-9, 1.5) {};
		\node [style=empty] (11) at (-8.75, -2.25) {$A$};
		\node [style=nodev] (12) at (-8, 2.5) {};
		\node [style=empty] (13) at (-5.5, -2.25) {$A$};
		\node [style=none] (14) at (-9.75, 0.75) {};
		\node [style=none] (15) at (-8.75, 1.75) {};
		\node [style=nodev] (16) at (2.25, -0.5) {};
		\node [style=none] (17) at (0, 1.75) {};
		\node [style=none] (18) at (1, 0.75) {};
		\node [style=dot] (19) at (0.25, 1.5) {};
		\node [style=nodev] (20) at (-0.75, 2.5) {};
		\node [style=dot] (21) at (0.5, 1.25) {};
		\node [style=dot] (22) at (0.75, 1) {};
		\node [style=nodev] (23) at (1.5, 0.25) {};
		\node [style=nodev] (24) at (3, -1.25) {};
		\node [style=empty] (25) at (-0.75, 3.75) {$A$};
		\node [style=empty] (26) at (2.25, -2.25) {$A$};
		\node [style=empty] (27) at (0.75, -2.25) {$A$};
		\node [style=empty] (28) at (-0.5, -2.25) {$A$};
		\node [style=empty] (29) at (-4, -2.25) {$A$};
		\node [style=empty] (30) at (3.75, -2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (3) to (2);
		\draw [style=->] (5) to (4);
		\draw [style=->] (6) to (4);
		\draw [style=->] (4) to (2);
		\draw [style=->] (2) to (7);
		\draw [style=->] (11) to (7);
		\draw [style=->] (13) to (12);
		\draw [style=->] (7) to (14.center);
		\draw [style=->] (15.center) to (12);
		\draw [style=->] (12) to (1);
		\draw [style=->] (24) to (16);
		\draw [style=->] (16) to (23);
		\draw [style=->] (23) to (18.center);
		\draw [style=->] (17.center) to (20);
		\draw [style=->] (20) to (25);
		\draw [style=->] (30) to (24);
		\draw [style=->] (26) to (24);
		\draw [style=->] (27) to (16);
		\draw [style=->] (28) to (23);
		\draw [style=->] (29) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/monoid_shit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=empty] (1) at (-3, 1.75) {$A$};
		\node [style=nodev] (2) at (-3.75, 0) {};
		\node [style=empty] (3) at (-2.75, -1.75) {$A$};
		\node [style=nodev] (4) at (-4.5, -0.75) {};
		\node [style=empty] (5) at (-5.25, -1.75) {$A$};
		\node [style=empty] (6) at (-4, -1.75) {$A$};
		\node [style=nodev] (7) at (-3, 0.75) {};
		\node [style=empty] (8) at (-1.5, -1.75) {$A$};
		\node [style=nodev] (9) at (4, 0) {};
		\node [style=nodev] (10) at (3.25, 0.75) {};
		\node [style=nodev] (11) at (4.75, -0.75) {};
		\node [style=empty] (12) at (3.25, 1.75) {$A$};
		\node [style=empty] (13) at (4, -1.75) {$A$};
		\node [style=empty] (14) at (2.5, -1.75) {$A$};
		\node [style=empty] (15) at (1.25, -1.75) {$A$};
		\node [style=empty] (16) at (5.5, -1.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (3) to (2);
		\draw [style=->] (5) to (4);
		\draw [style=->] (6) to (4);
		\draw [style=->] (4) to (2);
		\draw [style=->] (2) to (7);
		\draw [style=->] (8) to (7);
		\draw [style=->] (11) to (9);
		\draw [style=->] (9) to (10);
		\draw [style=->] (16) to (11);
		\draw [style=->] (13) to (11);
		\draw [style=->] (14) to (9);
		\draw [style=->] (15) to (10);
		\draw [style=->] (7) to (1);
		\draw [style=->] (10) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/nested_grammar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.25) {};
		\node [style=box] (1) at (-2.5, 1.5) {$S$};
		\node [style=none] (2) at (-3.75, 3.5) {$S'$};
		\node [style=none] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (-4, 3.25) {};
		\node [style=none] (5) at (-1.5, 3.25) {};
		\node [style=none] (6) at (-1.5, 2.75) {};
		\node [style=none] (7) at (-1.5, 2) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (-2, 2.5) {$\alpha_1$};
		\node [style=none] (10) at (-1.75, 2) {$\alpha_2$};
		\node [style=none] (11) at (-2, 1) {$\alpha_n$};
		\node [style=small dot] (12) at (-1, 1.75) {};
		\node [style=small dot] (13) at (-1, 1.5) {};
		\node [style=small dot] (14) at (-1, 1.25) {};
		\node [style=none] (15) at (-1, 3) {$\alpha_1$};
		\node [style=none] (16) at (-1, 2.25) {$\alpha_2$};
		\node [style=none] (17) at (-0.75, 2.75) {};
		\node [style=none] (18) at (-0.75, 2) {};
		\node [style=none] (19) at (-0.75, 1) {};
		\node [style=none] (20) at (-1, 0.75) {$\alpha_n$};
		\node [style=small dot] (21) at (3, 1.75) {};
		\node [style=none] (22) at (2.25, 2) {$\alpha_2$};
		\node [style=none] (23) at (3, 3) {$\alpha_1$};
		\node [style=small dot] (24) at (3, 1.5) {};
		\node [style=none] (25) at (2, 2.5) {$\alpha_1$};
		\node [style=none] (26) at (2, 1) {$\alpha_n$};
		\node [style=none] (27) at (3.25, 2) {};
		\node [style=none] (28) at (3, 2.25) {$\alpha_2$};
		\node [style=small dot] (29) at (3, 1.25) {};
		\node [style=none] (30) at (0, 3.25) {};
		\node [style=box] (31) at (1.5, 1.5) {$F'$};
		\node [style=none] (32) at (2.5, 3.25) {};
		\node [style=none] (33) at (0.25, 3.5) {$S'$};
		\node [style=none] (34) at (3.25, 1) {};
		\node [style=none] (35) at (0, 0.25) {};
		\node [style=none] (36) at (2.5, 0.25) {};
		\node [style=none] (37) at (2.5, 2) {};
		\node [style=none] (38) at (2.5, 2.75) {};
		\node [style=none] (39) at (3, 0.75) {$\alpha_n$};
		\node [style=none] (40) at (3.25, 2.75) {};
		\node [style=none] (41) at (2.5, 1) {};
		\node [style=none] (42) at (4, 3.25) {};
		\node [style=none] (43) at (6.5, 0.25) {};
		\node [style=none] (44) at (4, 0.25) {};
		\node [style=none] (45) at (4.25, 3.5) {$F'$};
		\node [style=none] (46) at (6.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4.center) to (5.center);
		\draw [style=simple] (5.center) to (3.center);
		\draw [style=simple] (3.center) to (0.center);
		\draw [style=simple] (0.center) to (4.center);
		\draw [style=bothdirs] (6.center) to (1);
		\draw [style=bothdirs] (7.center) to (1);
		\draw [style=bothdirs] (8.center) to (1);
		\draw [style=bothdirs] (17.center) to (6.center);
		\draw [style=bothdirs] (18.center) to (7.center);
		\draw [style=bothdirs] (19.center) to (8.center);
		\draw [style=simple] (30.center) to (32.center);
		\draw [style=simple] (32.center) to (36.center);
		\draw [style=simple] (36.center) to (35.center);
		\draw [style=simple] (35.center) to (30.center);
		\draw [style=bothdirs] (38.center) to (31);
		\draw [style=bothdirs] (37.center) to (31);
		\draw [style=bothdirs] (41.center) to (31);
		\draw [style=bothdirs] (40.center) to (38.center);
		\draw [style=bothdirs] (27.center) to (37.center);
		\draw [style=bothdirs] (34.center) to (41.center);
		\draw [style=simple] (42.center) to (46.center);
		\draw [style=simple] (46.center) to (43.center);
		\draw [style=simple] (43.center) to (44.center);
		\draw [style=simple] (44.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/nested_modify.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0.25) {};
		\node [style=box] (1) at (-2.75, 1.5) {$S'$};
		\node [style=none] (2) at (-5.25, 3.5) {$F$};
		\node [style=none] (3) at (-1.75, 0.25) {};
		\node [style=none] (4) at (-5.5, 3.25) {};
		\node [style=none] (5) at (-1.75, 3.25) {};
		\node [style=none] (6) at (-1.75, 2.75) {};
		\node [style=none] (7) at (-1.75, 2) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (-2.25, 2.5) {$\alpha_1$};
		\node [style=none] (10) at (-2, 2) {$\alpha_2$};
		\node [style=none] (11) at (-2.25, 1) {$\alpha_n$};
		\node [style=small dot] (12) at (-1.25, 1.75) {};
		\node [style=small dot] (13) at (-1.25, 1.5) {};
		\node [style=small dot] (14) at (-1.25, 1.25) {};
		\node [style=none] (15) at (-1.25, 3) {$\alpha_1$};
		\node [style=none] (16) at (-1.25, 2.25) {$\alpha_2$};
		\node [style=none] (17) at (-1, 2.75) {};
		\node [style=none] (18) at (-1, 2) {};
		\node [style=none] (19) at (-1, 1) {};
		\node [style=none] (20) at (-1.25, 0.75) {$\alpha_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4.center) to (5.center);
		\draw [style=simple] (5.center) to (3.center);
		\draw [style=simple] (3.center) to (0.center);
		\draw [style=simple] (0.center) to (4.center);
		\draw [style=bothdirs] (6.center) to (1);
		\draw [style=bothdirs] (7.center) to (1);
		\draw [style=bothdirs] (8.center) to (1);
		\draw [style=bothdirs] (17.center) to (6.center);
		\draw [style=bothdirs] (18.center) to (7.center);
		\draw [style=bothdirs] (19.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/one-wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wirev] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 0) {...};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (-1.5, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (3.center) to (0);
		\draw [style=->] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/overlap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=greynode] (0) at (-5, 0.25) {};
		\node [style=nodev] (1) at (0, 0.25) {};
		\node [style=bbox] (2) at (-6.75, 1.5) {};
		\node [style=bbox] (3) at (2, 1.25) {};
		\node [style=none] (4) at (-4.5, 1.25) {};
		\node [style=none] (5) at (-4.5, -0.5) {};
		\node [style=none] (6) at (2, -0.5) {};
		\node [style=none] (7) at (-0.5, 1.5) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (-6.75, -0.75) {};
		\node [style=small dot] (10) at (-5.75, 0.25) {};
		\node [style=small dot] (11) at (-5.75, 0.25) {};
		\node [style=small dot] (12) at (-6, 0.25) {};
		\node [style=small dot] (13) at (-6.25, 0.25) {};
		\node [style=small dot] (14) at (-6.25, 0.75) {};
		\node [style=small dot] (15) at (-6, 0.5) {};
		\node [style=small dot] (16) at (-6, 0) {};
		\node [style=small dot] (17) at (-6.25, -0.25) {};
		\node [style=small dot] (18) at (0.5, 0.25) {};
		\node [style=small dot] (19) at (0.75, 0.25) {};
		\node [style=small dot] (20) at (1, 0.25) {};
		\node [style=small dot] (21) at (0.75, 0.5) {};
		\node [style=small dot] (22) at (1, 0.75) {};
		\node [style=small dot] (23) at (0.75, 0) {};
		\node [style=small dot] (24) at (1, -0.25) {};
		\node [style=wirevred] (25) at (-4, 0.25) {};
		\node [style=none] (26) at (-6.5, 1.75) {{\color{blue} $b_1$}};
		\node [style=none] (27) at (1.75, 1.5) {{\color{blue} $b_2$}};
		\node [style=wirevred] (28) at (-1, 0.25) {};
		\node [style=none] (29) at (-3.25, 0.25) {};
		\node [style=dot] (30) at (-2.75, 0.25) {};
		\node [style=dot] (31) at (-2.5, 0.25) {};
		\node [style=dot] (32) at (-2.25, 0.25) {};
		\node [style=none] (33) at (-1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (2) to (7.center);
		\draw [style=blue] (7.center) to (8.center);
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=blue] (9.center) to (2);
		\draw [style=blue] (4.center) to (3);
		\draw [style=blue] (3) to (6.center);
		\draw [style=blue] (6.center) to (5.center);
		\draw [style=blue] (5.center) to (4.center);
		\draw [style=redd] (0) to (25);
		\draw [style=redd] (25) to (29.center);
		\draw [style=redd] (33.center) to (28);
		\draw [style=redd] (28) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/overlap_decode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=greynode] (0) at (-7, 0) {};
		\node [style=nodev] (1) at (-4, 0) {};
		\node [style=none] (2) at (-5.5, 0.25) {$\beta_k$};
		\node [style=none] (3) at (-2.25, 0) {$\Rightarrow$};
		\node [style=nodev] (4) at (3.75, 0) {};
		\node [style=greynode] (5) at (-1.25, 0) {};
		\node [style=dot] (6) at (1, 0) {};
		\node [style=none] (7) at (1.75, 0) {};
		\node [style=wirev] (8) at (-0.5, 0) {};
		\node [style=wirev] (9) at (2.5, 0) {};
		\node [style=dot] (10) at (0.75, 0) {};
		\node [style=dot] (11) at (1.25, 0) {};
		\node [style=none] (12) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (7.center) to (9);
		\draw [style=->] (9) to (4);
		\draw [style=->] (5) to (8);
		\draw [style=->] (8) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/overlap_final.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -0.25) {};
		\node [style=none] (1) at (-5.25, 4.25) {$X$};
		\node [style=none] (2) at (-5.5, 4) {};
		\node [style=none] (3) at (-2.75, -0.75) {$\alpha_i$};
		\node [style=none] (4) at (-2.5, -0.25) {};
		\node [style=greynode] (5) at (-2.5, -1.25) {};
		\node [style=nodev] (6) at (-3.75, 1.75) {};
		\node [style=none] (7) at (-3, 2) {$\alpha_j$};
		\node [style=box] (8) at (-1.5, 1.75) {$Y$};
		\node [style=none] (9) at (0.25, 0) {$\alpha_n$};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (0.75, 0.25) {};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (13) at (-0.5, 1.5) {$\alpha_{i+1}$};
		\node [style=small dot] (14) at (0.25, 1) {};
		\node [style=none] (15) at (-0.25, 0.25) {};
		\node [style=none] (16) at (-0.5, 0.75) {$\alpha_n$};
		\node [style=small dot] (17) at (0.25, 0.5) {};
		\node [style=none] (18) at (-0.25, 4) {};
		\node [style=none] (19) at (0.75, 1.25) {};
		\node [style=small dot] (20) at (0.25, 0.75) {};
		\node [style=none] (21) at (0.25, 1.5) {$\alpha_{i+1}$};
		\node [style=none] (22) at (-1.25, -0.75) {$\alpha_i$};
		\node [style=none] (23) at (-1.5, -0.25) {};
		\node [style=greynode] (24) at (-1.5, -1.25) {};
		\node [style=none] (25) at (-0.75, 2.25) {$\alpha_{i-1}$};
		\node [style=none] (26) at (0.75, 2.25) {};
		\node [style=none] (27) at (0.25, 2.5) {$\alpha_{i-1}$};
		\node [style=none] (28) at (-0.25, 2.25) {};
		\node [style=none] (29) at (-0.75, 3.25) {$\alpha_1$};
		\node [style=none] (30) at (-0.25, 3.5) {};
		\node [style=none] (31) at (0.25, 3.75) {$\alpha_1$};
		\node [style=none] (32) at (0.75, 3.5) {};
		\node [style=small dot] (33) at (0.25, 3.25) {};
		\node [style=small dot] (34) at (0.25, 2.75) {};
		\node [style=small dot] (35) at (0.25, 3) {};
		\node [style=none] (36) at (-2.25, 0.75) {$\alpha_i$};
		\node [style=none] (37) at (-1.25, 0.75) {$\alpha_i$};
		\node [style=small dot] (38) at (-3.75, 0.5) {};
		\node [style=small dot] (39) at (-3.5, 0.5) {};
		\node [style=small dot] (40) at (-3.25, 0.5) {};
		\node [style=none] (41) at (-4.25, 1.25) {$\beta_1$};
		\node [style=none] (42) at (-2.75, 1.25) {\textcolor{red}{$\beta_k$}};
		\node [style=none] (43) at (-3.25, 1) {$\beta_{k-1}$};
		\node [style=none] (44) at (-4, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (2.center);
		\draw [style=directed] (5) to (4.center);
		\draw [style=simple] (18.center) to (10.center);
		\draw [style=bothdirs] (12.center) to (8);
		\draw [style=bothdirs] (15.center) to (8);
		\draw [style=bothdirs] (19.center) to (12.center);
		\draw [style=bothdirs] (11.center) to (15.center);
		\draw [style=simple] (2.center) to (18.center);
		\draw [style=simple] (0.center) to (10.center);
		\draw [style=bothdirs] (6) to (8);
		\draw [style=directed] (23.center) to (24);
		\draw [style=directed] (8) to (23.center);
		\draw [style=directed] (4.center) to (8);
		\draw [style=bothdirs] (26.center) to (28.center);
		\draw [style=bothdirs] (32.center) to (30.center);
		\draw [style=bothdirs] (30.center) to (8);
		\draw [style=bothdirs] (8) to (28.center);
		\draw [style=redd, bend right, looseness=1.25] (4.center) to (6);
		\draw [style=directed] (4.center) to (6);
		\draw [style=simple, bend left, looseness=1.00] (4.center) to (44.center);
		\draw [style=directed, bend left, looseness=1.00] (44.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/pattern-derive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-8, 3) {$S$};
		\node [style=box] (1) at (-8, -1) {$S$};
		\node [style=none] (2) at (-7, 3) {$\Longrightarrow^{G_L}$};
		\node [style=none] (3) at (-7, -1) {$\Longrightarrow^{G_R}$};
		\node [style=wirev] (4) at (-5.75, 4) {};
		\node [style=nodev] (5) at (-5.75, 3.25) {};
		\node [style=box] (6) at (-5.75, 2.25) {$X$};
		\node [style=none] (7) at (-5.5, 2.75) {$\alpha$};
		\node [style=none] (8) at (-5.5, -1.25) {$\alpha$};
		\node [style=box] (9) at (-5.75, -1.75) {$X$};
		\node [style=wirev] (10) at (-5.75, 0) {};
		\node [style=nodev] (11) at (-5.75, -0.75) {};
		\node [style=none] (12) at (-4.25, 3) {$\Longrightarrow^{G_L}$};
		\node [style=none] (13) at (-4.25, -1) {$\Longrightarrow^{G_R}$};
		\node [style=wirev] (14) at (-2, 4) {};
		\node [style=nodev] (15) at (-2, 3.25) {};
		\node [style=box] (16) at (-1, 2.25) {$X$};
		\node [style=none] (17) at (-1.25, 2.75) {$\alpha$};
		\node [style=wirev] (18) at (-3.5, 1.75) {};
		\node [style=nodev] (19) at (-3, 2.25) {};
		\node [style=none] (20) at (-2.75, 2.75) {$\alpha$};
		\node [style=none] (21) at (-2, 2) {$\alpha$};
		\node [style=wirev] (22) at (-2, 0) {};
		\node [style=nodev] (23) at (-2, -0.75) {};
		\node [style=nodev] (24) at (-3, -1.75) {};
		\node [style=wirev] (25) at (-3.5, -2.25) {};
		\node [style=none] (26) at (-2.75, -1.25) {$\alpha$};
		\node [style=none] (27) at (-1.25, -1.25) {$\alpha$};
		\node [style=box] (28) at (-1, -1.75) {$X$};
		\node [style=none] (29) at (0.25, 3) {$\Longrightarrow^{G_L}$};
		\node [style=none] (30) at (0.25, -1) {$\Longrightarrow^{G_R}$};
		\node [style=wirev] (31) at (2.25, 0) {};
		\node [style=none] (32) at (3, -1.25) {$\alpha$};
		\node [style=wirev] (33) at (0.75, 1.75) {};
		\node [style=nodev] (34) at (2.25, 3.25) {};
		\node [style=none] (35) at (1.5, 2.75) {$\alpha$};
		\node [style=nodev] (36) at (3.25, -1.75) {};
		\node [style=wirev] (37) at (0.75, -2.25) {};
		\node [style=nodev] (38) at (3.25, 2.25) {};
		\node [style=wirev] (39) at (2.25, 4) {};
		\node [style=nodev] (40) at (2.25, -0.75) {};
		\node [style=nodev] (41) at (1.25, 2.25) {};
		\node [style=none] (42) at (2.25, 2) {$\alpha$};
		\node [style=nodev] (43) at (1.25, -1.75) {};
		\node [style=none] (44) at (3, 2.75) {$\alpha$};
		\node [style=none] (45) at (1.5, -1.25) {$\alpha$};
		\node [style=wirev] (46) at (3.75, 1.75) {};
		\node [style=wirev] (47) at (3.75, -2.25) {};
		\node [style=none] (48) at (4.75, 3) {$\Longrightarrow^{T}_*$};
		\node [style=none] (49) at (4.75, -1) {$\Longrightarrow^{T}_*$};
		\node [style=nodev] (50) at (7.75, 2.25) {};
		\node [style=wirev] (51) at (5.25, 1.75) {};
		\node [style=nodev] (52) at (7.75, -1.75) {};
		\node [style=wirev] (53) at (6.75, 0) {};
		\node [style=nodev] (54) at (6.75, -0.75) {};
		\node [style=wirev] (55) at (6.75, 4) {};
		\node [style=nodev] (56) at (5.75, -1.75) {};
		\node [style=wirev] (57) at (5.25, -2.25) {};
		\node [style=wirev] (58) at (8.25, -2.25) {};
		\node [style=nodev] (59) at (6.75, 3.25) {};
		\node [style=nodev] (60) at (5.75, 2.25) {};
		\node [style=wirev] (61) at (8.25, 1.75) {};
		\node [style=wirev] (62) at (6.25, -1.25) {};
		\node [style=wirev] (63) at (7.25, -1.25) {};
		\node [style=wirev] (64) at (6.75, 2.25) {};
		\node [style=wirev] (65) at (7.25, 2.75) {};
		\node [style=wirev] (66) at (6.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (5) to (6);
		\draw [style=simple] (11) to (10);
		\draw [style=simple] (11) to (9);
		\draw [style=simple] (15) to (14);
		\draw [style=simple] (15) to (16);
		\draw [style=simple] (19) to (18);
		\draw [style=simple] (19) to (15);
		\draw [style=simple] (19) to (16);
		\draw [style=simple] (23) to (22);
		\draw [style=simple] (23) to (28);
		\draw [style=simple] (24) to (25);
		\draw [style=simple] (24) to (23);
		\draw [style=simple] (34) to (39);
		\draw [style=simple] (34) to (38);
		\draw [style=simple] (41) to (33);
		\draw [style=simple] (41) to (34);
		\draw [style=simple] (41) to (38);
		\draw [style=simple] (40) to (31);
		\draw [style=simple] (40) to (36);
		\draw [style=simple] (43) to (37);
		\draw [style=simple] (43) to (40);
		\draw [style=simple] (46) to (38);
		\draw [style=simple] (47) to (36);
		\draw [style=simple] (59) to (55);
		\draw [style=simple] (60) to (51);
		\draw [style=simple] (54) to (53);
		\draw [style=simple] (56) to (57);
		\draw [style=simple] (61) to (50);
		\draw [style=simple] (58) to (52);
		\draw [style=simple] (63) to (52);
		\draw [style=simple] (63) to (54);
		\draw [style=simple] (54) to (62);
		\draw [style=simple] (62) to (56);
		\draw [style=simple] (60) to (64);
		\draw [style=simple] (64) to (50);
		\draw [style=simple] (60) to (66);
		\draw [style=simple] (66) to (59);
		\draw [style=simple] (59) to (65);
		\draw [style=simple] (65) to (50);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/pattern-derive2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-8, 2.5) {$S$};
		\node [style=box] (1) at (-8, -4) {$S$};
		\node [style=none] (2) at (-7, 2.5) {$\Longrightarrow^{G_L}$};
		\node [style=none] (3) at (-7, -4) {$\Longrightarrow^{G_R}$};
		\node [style=wirev] (4) at (-5.75, 3.5) {};
		\node [style=nodev] (5) at (-5.75, 2.75) {};
		\node [style=box] (6) at (-5.75, 1.75) {$X$};
		\node [style=none] (7) at (-5.5, 2.25) {$\alpha$};
		\node [style=none] (8) at (-5.5, -4.25) {$\alpha$};
		\node [style=box] (9) at (-5.75, -4.75) {$X$};
		\node [style=wirev] (10) at (-5.75, -3) {};
		\node [style=nodev] (11) at (-5.75, -3.75) {};
		\node [style=none] (12) at (-4.25, 2.5) {$\Longrightarrow^{G_L}$};
		\node [style=none] (13) at (-4.25, -4) {$\Longrightarrow^{G_R}$};
		\node [style=wirev] (14) at (-2, 3.5) {};
		\node [style=nodev] (15) at (-2, 2.75) {};
		\node [style=box] (16) at (-1, 1.75) {$X$};
		\node [style=none] (17) at (-1.25, 2.25) {$\alpha$};
		\node [style=wirev] (18) at (-3.5, 1.25) {};
		\node [style=nodev] (19) at (-3, 1.75) {};
		\node [style=none] (20) at (-2.75, 2.25) {$\alpha$};
		\node [style=none] (21) at (-2, 1.5) {$\alpha$};
		\node [style=wirev] (22) at (-2, -3) {};
		\node [style=nodev] (23) at (-2, -3.75) {};
		\node [style=nodev] (24) at (-3, -4.75) {};
		\node [style=wirev] (25) at (-3.5, -5.25) {};
		\node [style=none] (26) at (-2.75, -4.25) {$\alpha$};
		\node [style=none] (27) at (-1.25, -4.25) {$\alpha$};
		\node [style=box] (28) at (-1, -4.75) {$X$};
		\node [style=none] (29) at (0.25, 2.5) {$\Longrightarrow^{G_L}$};
		\node [style=none] (30) at (0.25, -4) {$\Longrightarrow^{G_R}$};
		\node [style=wirev] (31) at (2.25, -3) {};
		\node [style=none] (32) at (3, -4.25) {$\alpha$};
		\node [style=wirev] (33) at (0.75, 1.25) {};
		\node [style=nodev] (34) at (2.25, 2.75) {};
		\node [style=none] (35) at (1.5, 2.25) {$\alpha$};
		\node [style=nodev] (36) at (3.25, -4.75) {};
		\node [style=wirev] (37) at (0.75, -5.25) {};
		\node [style=nodev] (38) at (3.25, 1.75) {};
		\node [style=wirev] (39) at (2.25, 3.5) {};
		\node [style=nodev] (40) at (2.25, -3.75) {};
		\node [style=nodev] (41) at (1.25, 1.75) {};
		\node [style=none] (42) at (2.25, 1.5) {$\alpha$};
		\node [style=nodev] (43) at (1.25, -4.75) {};
		\node [style=none] (44) at (3, 2.25) {$\alpha$};
		\node [style=none] (45) at (1.5, -4.25) {$\alpha$};
		\node [style=wirev] (46) at (3.75, 1.25) {};
		\node [style=wirev] (47) at (3.75, -5.25) {};
		\node [style=none] (48) at (4.75, 2.5) {$\Longrightarrow^{T}_*$};
		\node [style=none] (49) at (4.75, -4) {$\Longrightarrow^{T}_*$};
		\node [style=nodev] (50) at (7.75, 1.75) {};
		\node [style=wirev] (51) at (5.25, 1.25) {};
		\node [style=nodev] (52) at (7.75, -4.75) {};
		\node [style=wirev] (53) at (6.75, -3) {};
		\node [style=nodev] (54) at (6.75, -3.75) {};
		\node [style=wirev] (55) at (6.75, 3.5) {};
		\node [style=nodev] (56) at (5.75, -4.75) {};
		\node [style=wirev] (57) at (5.25, -5.25) {};
		\node [style=wirev] (58) at (8.25, -5.25) {};
		\node [style=nodev] (59) at (6.75, 2.75) {};
		\node [style=nodev] (60) at (5.75, 1.75) {};
		\node [style=wirev] (61) at (8.25, 1.25) {};
		\node [style=wirev] (62) at (6.25, -4.25) {};
		\node [style=wirev] (63) at (7.25, -4.25) {};
		\node [style=wirev] (64) at (6.75, 1.75) {};
		\node [style=wirev] (65) at (7.25, 2.25) {};
		\node [style=wirev] (66) at (6.25, 2.25) {};
		\node [style=wirev] (67) at (5.25, -2.25) {};
		\node [style=none] (68) at (0.25, -1) {$\Longrightarrow^{G_I}$};
		\node [style=wirev] (69) at (-2, 0) {};
		\node [style=wirev] (70) at (-3.5, -2.25) {};
		\node [style=wirev] (71) at (-5.75, 0) {};
		\node [style=wirev] (72) at (0.75, -2.25) {};
		\node [style=none] (73) at (4.75, -1) {$\Longrightarrow^{T}_*$};
		\node [style=wirev] (74) at (8.25, -2.25) {};
		\node [style=box] (75) at (-5.75, -1.75) {$X$};
		\node [style=wirev] (76) at (2.25, 0) {};
		\node [style=box] (77) at (-8, -1) {$S$};
		\node [style=wirev] (78) at (3.75, -2.25) {};
		\node [style=wirev] (79) at (6.75, 0) {};
		\node [style=none] (80) at (-7, -1) {$\Longrightarrow^{G_I}$};
		\node [style=none] (81) at (-4.25, -1) {$\Longrightarrow^{G_I}$};
		\node [style=box] (82) at (-1, -2.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (5) to (6);
		\draw [style=simple] (11) to (10);
		\draw [style=simple] (11) to (9);
		\draw [style=simple] (15) to (14);
		\draw [style=simple] (15) to (16);
		\draw [style=simple] (19) to (18);
		\draw [style=simple] (19) to (15);
		\draw [style=simple] (19) to (16);
		\draw [style=simple] (23) to (22);
		\draw [style=simple] (23) to (28);
		\draw [style=simple] (24) to (25);
		\draw [style=simple] (24) to (23);
		\draw [style=simple] (34) to (39);
		\draw [style=simple] (34) to (38);
		\draw [style=simple] (41) to (33);
		\draw [style=simple] (41) to (34);
		\draw [style=simple] (41) to (38);
		\draw [style=simple] (40) to (31);
		\draw [style=simple] (40) to (36);
		\draw [style=simple] (43) to (37);
		\draw [style=simple] (43) to (40);
		\draw [style=simple] (46) to (38);
		\draw [style=simple] (47) to (36);
		\draw [style=simple] (59) to (55);
		\draw [style=simple] (60) to (51);
		\draw [style=simple] (54) to (53);
		\draw [style=simple] (56) to (57);
		\draw [style=simple] (61) to (50);
		\draw [style=simple] (58) to (52);
		\draw [style=simple] (63) to (52);
		\draw [style=simple] (63) to (54);
		\draw [style=simple] (54) to (62);
		\draw [style=simple] (62) to (56);
		\draw [style=simple] (60) to (64);
		\draw [style=simple] (64) to (50);
		\draw [style=simple] (60) to (66);
		\draw [style=simple] (66) to (59);
		\draw [style=simple] (59) to (65);
		\draw [style=simple] (65) to (50);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/pattern-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 2.25) {};
		\node [style=none] (1) at (-3.5, 5) {$S$};
		\node [style=none] (2) at (-1.25, 2.25) {};
		\node [style=none] (3) at (-3.75, 4.75) {};
		\node [style=none] (4) at (-1.25, 4.75) {};
		\node [style=nodev] (5) at (-2.5, 3.75) {};
		\node [style=box] (6) at (-2.5, 2.75) {$X$};
		\node [style=none] (7) at (-0.25, 4.75) {};
		\node [style=none] (8) at (2.5, 4.75) {};
		\node [style=box] (9) at (2, 3) {$X$};
		\node [style=none] (10) at (2.5, 2.25) {};
		\node [style=none] (11) at (-0.25, 2.25) {};
		\node [style=none] (12) at (0, 5) {$X$};
		\node [style=none] (13) at (5.5, 2.25) {};
		\node [style=none] (14) at (3.75, 5) {$X$};
		\node [style=none] (15) at (3.5, 4.75) {};
		\node [style=none] (16) at (5.5, 4.75) {};
		\node [style=none] (17) at (3.5, 2.25) {};
		\node [style=nodev] (18) at (1.25, 5.5) {};
		\node [style=nodev] (19) at (0.5, 3) {};
		\node [style=none] (20) at (1.25, 4.75) {};
		\node [style=nodev] (21) at (4.5, 3.25) {};
		\node [style=none] (22) at (-4.5, 3) {$G_L:$};
		\node [style=nodev] (23) at (4.5, 5.5) {};
		\node [style=wirev] (24) at (-2.5, 4.5) {};
		\node [style=wirev] (25) at (0, 2.5) {};
		\node [style=wirev] (26) at (4.5, 2.5) {};
		\node [style=none] (27) at (-4.5, -0.75) {$G_R:$};
		\node [style=none] (28) at (-2.25, 3.25) {$\alpha$};
		\node [style=none] (29) at (1.75, 4) {$\alpha$};
		\node [style=none] (30) at (0.75, 4) {$\alpha$};
		\node [style=none] (31) at (1.25, 2.75) {$\alpha$};
		\node [style=none] (32) at (4.75, 4) {$\alpha$};
		\node [style=none] (33) at (1.5, 5) {$\alpha$};
		\node [style=none] (34) at (4.75, 5) {$\alpha$};
		\node [style=none] (35) at (5.5, 0.25) {};
		\node [style=none] (36) at (2.5, 0.25) {};
		\node [style=nodev] (37) at (1.25, 1) {};
		\node [style=nodev] (38) at (0.5, -1.5) {};
		\node [style=none] (39) at (0.75, -0.5) {$\alpha$};
		\node [style=none] (40) at (-0.25, -2.25) {};
		\node [style=nodev] (41) at (4.5, -1.25) {};
		\node [style=nodev] (42) at (-2.5, -0.75) {};
		\node [style=wirev] (43) at (-2.5, 0) {};
		\node [style=none] (44) at (4.75, -0.5) {$\alpha$};
		\node [style=none] (45) at (-1.25, -2.25) {};
		\node [style=none] (46) at (-0.25, 0.25) {};
		\node [style=wirev] (47) at (4.5, -2) {};
		\node [style=none] (48) at (-1.25, 0.25) {};
		\node [style=none] (49) at (3.75, 0.5) {$X$};
		\node [style=none] (50) at (1.5, 0.5) {$\alpha$};
		\node [style=none] (51) at (2.5, -2.25) {};
		\node [style=none] (52) at (1.75, -0.5) {$\alpha$};
		\node [style=none] (53) at (3.5, -2.25) {};
		\node [style=none] (54) at (1.25, 0.25) {};
		\node [style=none] (55) at (4.75, 0.5) {$\alpha$};
		\node [style=none] (56) at (-3.5, 0.5) {$S$};
		\node [style=none] (57) at (0, 0.5) {$X$};
		\node [style=nodev] (58) at (4.5, 1) {};
		\node [style=box] (59) at (-2.5, -1.75) {$X$};
		\node [style=none] (60) at (3.5, 0.25) {};
		\node [style=wirev] (61) at (0, -2) {};
		\node [style=none] (62) at (-3.75, 0.25) {};
		\node [style=none] (63) at (5.5, -2.25) {};
		\node [style=none] (64) at (-3.75, -2.25) {};
		\node [style=box] (65) at (2, -1.5) {$X$};
		\node [style=none] (66) at (-2.25, -1.25) {$\alpha$};
		\node [style=nodev] (67) at (-2.5, 7) {};
		\node [style=nodev] (68) at (-0.5, 7) {};
		\node [style=none] (69) at (-1.5, 7.25) {$\alpha$};
		\node [style=none] (70) at (-4.5, 7) {$T:$};
		\node [style=none] (71) at (1.25, 7) {$\Longrightarrow^T$};
		\node [style=nodev] (72) at (5, 7) {};
		\node [style=nodev] (73) at (3, 7) {};
		\node [style=wirev] (74) at (4, 7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3.center) to (4.center);
		\draw [style=simple] (4.center) to (2.center);
		\draw [style=simple] (2.center) to (0.center);
		\draw [style=simple] (0.center) to (3.center);
		\draw [style=simple] (7.center) to (8.center);
		\draw [style=simple] (8.center) to (10.center);
		\draw [style=simple] (10.center) to (11.center);
		\draw [style=simple] (11.center) to (7.center);
		\draw [style=simple] (15.center) to (16.center);
		\draw [style=simple] (16.center) to (13.center);
		\draw [style=simple] (13.center) to (17.center);
		\draw [style=simple] (17.center) to (15.center);
		\draw [style=simple] (18) to (20.center);
		\draw [style=simple] (20.center) to (19);
		\draw [style=simple] (20.center) to (9);
		\draw [style=simple] (19) to (9);
		\draw [style=simple] (5) to (6);
		\draw (23) to (21);
		\draw [style=simple] (24) to (5);
		\draw [style=simple] (25) to (19);
		\draw [style=simple] (26) to (21);
		\draw [style=simple] (62.center) to (48.center);
		\draw [style=simple] (48.center) to (45.center);
		\draw [style=simple] (45.center) to (64.center);
		\draw [style=simple] (64.center) to (62.center);
		\draw [style=simple] (46.center) to (36.center);
		\draw [style=simple] (36.center) to (51.center);
		\draw [style=simple] (51.center) to (40.center);
		\draw [style=simple] (40.center) to (46.center);
		\draw [style=simple] (60.center) to (35.center);
		\draw [style=simple] (35.center) to (63.center);
		\draw [style=simple] (63.center) to (53.center);
		\draw [style=simple] (53.center) to (60.center);
		\draw [style=simple] (37) to (54.center);
		\draw [style=simple] (54.center) to (38);
		\draw [style=simple] (54.center) to (65);
		\draw [style=simple] (42) to (59);
		\draw (58) to (41);
		\draw [style=simple] (43) to (42);
		\draw [style=simple] (61) to (38);
		\draw [style=simple] (47) to (41);
		\draw [style=simple] (67) to (68);
		\draw [style=simple] (73) to (74);
		\draw [style=simple] (74) to (72);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/pisna-mi-jivota-veche.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wirev] (0) at (-16.5, -0.75) {};
		\node [style=none] (1) at (-16, -0.5) {};
		\node [style=none] (2) at (-15.75, 1) {};
		\node [style=none] (3) at (-15.75, -2.25) {};
		\node [style=wirev] (4) at (-16.5, 0.75) {};
		\node [style=nodev] (5) at (-16.5, -1.5) {};
		\node [style=none] (6) at (-17.75, -2) {};
		\node [style=nodev] (7) at (-16.5, 1.5) {};
		\node [style=none] (8) at (-16, -2) {};
		\node [style=bbox] (9) at (-17.25, 1) {};
		\node [style=none] (10) at (-17.25, -2.25) {};
		\node [style=nodev] (11) at (-16.5, 0) {};
		\node [style=bbox] (12) at (-17.75, -0.5) {};
		\node [style=none] (13) at (-14.5, -1) {$\xrightarrow{EXPAND_{b_1}}$};
		\node [style=none] (14) at (-17, 1.25) {$\color{blue}b_1$};
		\node [style=none] (15) at (-17.5, -0.25) {$\color{blue}b_2$};
		\node [style=bbox] (16) at (-13.25, -0.5) {};
		\node [style=none] (17) at (-12.75, -2.25) {};
		\node [style=nodev] (18) at (-12, 0) {};
		\node [style=bbox] (19) at (-12.75, 1) {};
		\node [style=none] (20) at (-10, -2) {};
		\node [style=nodev] (21) at (-11.25, 1.5) {};
		\node [style=wirev] (22) at (-12, 0.75) {};
		\node [style=none] (23) at (-13, -0.25) {$\color{blue}b_2$};
		\node [style=none] (24) at (-11.25, -2.25) {};
		\node [style=none] (25) at (-10, -0.5) {};
		\node [style=none] (26) at (-13.25, -2) {};
		\node [style=nodev] (27) at (-12, -1.5) {};
		\node [style=wirev] (28) at (-12, -0.75) {};
		\node [style=none] (29) at (-11.25, 1) {};
		\node [style=none] (30) at (-12.5, 1.25) {$\color{blue}b_1$};
		\node [style=nodev] (31) at (-10.5, 0) {};
		\node [style=wirev] (32) at (-10.5, 0.75) {};
		\node [style=nodev] (33) at (-10.5, -1.5) {};
		\node [style=wirev] (34) at (-10.5, -0.75) {};
		\node [style=none] (35) at (-9, -1) {$\xrightarrow{EXPAND_{b_1}}$};
		\node [style=nodev] (36) at (-5, 0) {};
		\node [style=none] (37) at (-5.75, 1) {};
		\node [style=wirev] (38) at (-5, 0.75) {};
		\node [style=none] (39) at (-3.25, -0.5) {};
		\node [style=none] (40) at (-5.75, -2.25) {};
		\node [style=bbox] (41) at (-7.25, 1) {};
		\node [style=none] (42) at (-7.75, -2) {};
		\node [style=none] (43) at (-7, 1.25) {$\color{blue}b_1$};
		\node [style=nodev] (44) at (-6.5, 0) {};
		\node [style=wirev] (45) at (-6.5, 0.75) {};
		\node [style=none] (46) at (-3.25, -2) {};
		\node [style=nodev] (47) at (-5, -1.5) {};
		\node [style=nodev] (48) at (-6.5, -1.5) {};
		\node [style=wirev] (49) at (-5, -0.75) {};
		\node [style=none] (50) at (-7.25, -2.25) {};
		\node [style=bbox] (51) at (-7.75, -0.5) {};
		\node [style=nodev] (52) at (-5, 1.5) {};
		\node [style=none] (53) at (-7.5, -0.25) {$\color{blue}b_2$};
		\node [style=wirev] (54) at (-6.5, -0.75) {};
		\node [style=nodev] (55) at (-3.75, 0) {};
		\node [style=nodev] (56) at (-3.75, -1.5) {};
		\node [style=wirev] (57) at (-3.75, 0.75) {};
		\node [style=wirev] (58) at (-3.75, -0.75) {};
		\node [style=none] (59) at (-17.5, -5.75) {$\xrightarrow{EXPAND_{b_2}}$};
		\node [style=none] (60) at (-16, -6.75) {};
		\node [style=wirev] (61) at (-13.25, -4) {};
		\node [style=nodev] (62) at (-12, -6.25) {};
		\node [style=none] (63) at (-15.75, -5) {$\color{blue}b_2$};
		\node [style=none] (64) at (-11.5, -6.75) {};
		\node [style=none] (65) at (-15.5, -8.25) {};
		\node [style=none] (66) at (-15.25, -3.5) {$\color{blue}b_1$};
		\node [style=none] (67) at (-11.5, -5.25) {};
		\node [style=wirev] (68) at (-12, -4) {};
		\node [style=nodev] (69) at (-13.25, -6.25) {};
		\node [style=bbox] (70) at (-16, -5.25) {};
		\node [style=none] (71) at (-14, -8.25) {};
		\node [style=wirev] (72) at (-12, -5.5) {};
		\node [style=nodev] (73) at (-13.25, -4.75) {};
		\node [style=wirev] (74) at (-15, -5.5) {};
		\node [style=nodev] (75) at (-15, -6.25) {};
		\node [style=nodev] (76) at (-14.75, -4.75) {};
		\node [style=nodev] (77) at (-13.25, -3.25) {};
		\node [style=bbox] (78) at (-15.5, -3.75) {};
		\node [style=none] (79) at (-14, -3.75) {};
		\node [style=nodev] (80) at (-12, -4.75) {};
		\node [style=wirev] (81) at (-13.25, -5.5) {};
		\node [style=wirev] (82) at (-14.75, -4) {};
		\node [style=wirev] (83) at (-9.25, -5.5) {};
		\node [style=wirev] (84) at (-14.5, -7) {};
		\node [style=nodev] (85) at (-10.5, -6.25) {};
		\node [style=nodev] (86) at (-9.25, -6.25) {};
		\node [style=nodev] (87) at (-14.5, -7.75) {};
		\node [style=wirev] (88) at (-10.5, -5.5) {};
		\node [style=none] (89) at (-8, -5.5) {$\xrightarrow{KILL_{b_1,b_2}}$};
		\node [style=nodev] (90) at (-5.25, -3.75) {};
		\node [style=wirev] (91) at (-6, -6) {};
		\node [style=nodev] (92) at (-6, -5.25) {};
		\node [style=nodev] (93) at (-6, -7) {};
		\node [style=wirev] (94) at (-4.5, -6) {};
		\node [style=nodev] (95) at (-4.5, -5.25) {};
		\node [style=nodev] (96) at (-4.5, -7) {};
		\node [style=wirev] (97) at (-6, -4.5) {};
		\node [style=wirev] (98) at (-4.5, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (7) to (4);
		\draw [style=->] (4) to (11);
		\draw [style=->] (0) to (5);
		\draw [style=->] (11) to (0);
		\draw [style=blue] (12) to (1.center);
		\draw [style=blue] (1.center) to (8.center);
		\draw [style=blue] (8.center) to (6.center);
		\draw [style=blue] (6.center) to (12);
		\draw [style=blue] (9) to (2.center);
		\draw [style=blue] (2.center) to (3.center);
		\draw [style=blue] (3.center) to (10.center);
		\draw [style=blue] (10.center) to (9);
		\draw [style=->] (21) to (22);
		\draw [style=->] (22) to (18);
		\draw [style=->] (28) to (27);
		\draw [style=->] (18) to (28);
		\draw [style=blue] (16) to (25.center);
		\draw [style=blue] (25.center) to (20.center);
		\draw [style=blue] (20.center) to (26.center);
		\draw [style=blue] (26.center) to (16);
		\draw [style=blue] (19) to (29.center);
		\draw [style=blue] (29.center) to (24.center);
		\draw [style=blue] (24.center) to (17.center);
		\draw [style=blue] (17.center) to (19);
		\draw [style=->] (32) to (31);
		\draw [style=->] (34) to (33);
		\draw [style=->] (31) to (34);
		\draw [style=->] (45) to (44);
		\draw [style=->] (54) to (48);
		\draw [style=->] (44) to (54);
		\draw [style=blue] (51) to (39.center);
		\draw [style=blue] (39.center) to (46.center);
		\draw [style=blue] (46.center) to (42.center);
		\draw [style=blue] (42.center) to (51);
		\draw [style=blue] (41) to (37.center);
		\draw [style=blue] (37.center) to (40.center);
		\draw [style=blue] (40.center) to (50.center);
		\draw [style=blue] (50.center) to (41);
		\draw [style=->] (52) to (38);
		\draw [style=->] (38) to (36);
		\draw [style=->] (49) to (47);
		\draw [style=->] (36) to (49);
		\draw [style=->] (57) to (55);
		\draw [style=->] (58) to (56);
		\draw [style=->] (55) to (58);
		\draw [style=->] (21) to (32);
		\draw [style=->] (52) to (45);
		\draw [style=->] (52) to (57);
		\draw [style=->] (82) to (76);
		\draw [style=->] (74) to (75);
		\draw [style=->] (76) to (74);
		\draw [style=blue] (70) to (67.center);
		\draw [style=blue] (67.center) to (64.center);
		\draw [style=blue] (64.center) to (60.center);
		\draw [style=blue] (60.center) to (70);
		\draw [style=blue] (78) to (79.center);
		\draw [style=blue] (79.center) to (71.center);
		\draw [style=blue] (71.center) to (65.center);
		\draw [style=blue] (65.center) to (78);
		\draw [style=->] (77) to (61);
		\draw [style=->] (61) to (73);
		\draw [style=->] (81) to (69);
		\draw [style=->] (73) to (81);
		\draw [style=->] (68) to (80);
		\draw [style=->] (72) to (62);
		\draw [style=->] (80) to (72);
		\draw [style=->] (77) to (82);
		\draw [style=->] (77) to (68);
		\draw [style=->] (84) to (87);
		\draw [style=->] (88) to (85);
		\draw [style=->] (83) to (86);
		\draw [style=->] (76) to (84);
		\draw [style=->] (80) to (83);
		\draw [style=->] (73) to (88);
		\draw [style=->] (90) to (97);
		\draw [style=->] (97) to (92);
		\draw [style=->] (98) to (95);
		\draw [style=->] (90) to (98);
		\draw [style=->] (91) to (93);
		\draw [style=->] (94) to (96);
		\draw [style=->] (95) to (94);
		\draw [style=->] (92) to (91);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/plabeled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (-10, 0) {$p_0$};
		\node [style=nodev] (1) at (-8, 0) {$p_1$};
		\node [style=nodev] (2) at (-6, 0) {$p_1$};
		\node [style=nodev] (3) at (-4, 0) {$p_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=directed] (1) to (2);
		\draw [style=directed] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/posetal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (0, 0) {};
		\node [style=nodev] (1) at (-1.5, 1) {};
		\node [style=nodev] (2) at (1.5, 1) {};
		\node [style=nodev] (3) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->, in=-120, out=-60, loop] (0) to ();
		\draw [style=->] (0) to (1);
		\draw [style=->] (0) to (2);
		\draw [style=->, in=135, out=45, loop] (2) to ();
		\draw [style=->, in=165, out=90, loop] (1) to ();
		\draw [style=->] (1) to (3);
		\draw [style=->, in=135, out=45, loop] (3) to ();
		\draw [style=->] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/predecessors.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (0, 2.25) {{\color{red}$p_0$}};
		\node [style=empty] (1) at (-1.5, 1.25) {{\color{red}$p_1$}};
		\node [style=empty] (2) at (-0.75, 0.25) {{\color{red}$p_2$}};
		\node [style=empty] (3) at (1, 1.25) {$p_1'$};
		\node [style=empty] (4) at (-2.75, 0.25) {$p_2'$};
		\node [style=dot] (5) at (-2.75, -1.5) {};
		\node [style=dot] (6) at (-2.75, -1) {};
		\node [style=dot] (7) at (-2.75, -1.25) {};
		\node [style=dot] (8) at (0, -1) {};
		\node [style=dot] (9) at (0.25, -1.25) {};
		\node [style=dot] (10) at (0.5, -1.5) {};
		\node [style=dot] (11) at (2.75, -0.5) {};
		\node [style=dot] (12) at (2.5, -0.25) {};
		\node [style=dot] (13) at (2.25, 0) {};
		\node [style=none] (14) at (-0.25, -0.5) {};
		\node [style=none] (15) at (-2.75, -0.5) {};
		\node [style=none] (16) at (2, 0.25) {};
		\node [style=none] (17) at (-2.75, -2) {};
		\node [style=none] (18) at (1, -2) {};
		\node [style=none] (19) at (3, -0.75) {};
		\node [style=empty] (20) at (1.75, -3) {{\color{red}$p_n$}};
		\node [style=empty] (21) at (2.75, -4.25) {{\color{red}$p$}};
		\node [style=empty] (22) at (-2.75, -3) {$p_k'$};
		\node [style=empty] (23) at (1, -4.25) {$p_r'$};
		\node [style=empty] (24) at (4, -1.75) {$p_l'$};
		\node [style=empty] (25) at (-1.5, -1) {$p_2'$};
		\node [style=dot] (26) at (-1.5, -2.75) {};
		\node [style=none] (27) at (-1.5, -1.75) {};
		\node [style=dot] (28) at (-1.5, -2.5) {};
		\node [style=dot] (29) at (-1.5, -2.25) {};
		\node [style=none] (30) at (-1.5, -3.25) {};
		\node [style=empty] (31) at (-1.5, -4.25) {$p_s'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (4) to (1);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (2) to (14.center);
		\draw [style=simple] (15.center) to (4);
		\draw [style=simple] (3) to (16.center);
		\draw [style=simple] (20) to (18.center);
		\draw [style=simple] (21) to (20);
		\draw [style=simple] (22) to (17.center);
		\draw [style=simple] (23) to (20);
		\draw [style=simple] (24) to (19.center);
		\draw [style=simple] (25) to (2);
		\draw [style=simple] (25) to (27.center);
		\draw [style=simple] (30.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/pushout1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {$I_1$};
		\node [style=none] (1) at (-2, -1.75) {$K_1$};
		\node [style=none] (2) at (2, -1.75) {$H_1$};
		\node [style=none] (3) at (2, 1.25) {$L_1$};
		\node [style=none] (4) at (-1.5, 1.25) {};
		\node [style=none] (5) at (1.5, 1.25) {};
		\node [style=none] (6) at (-1.5, -1.75) {};
		\node [style=none] (7) at (1.5, -1.75) {};
		\node [style=none] (8) at (-2, 0.75) {};
		\node [style=none] (9) at (-2, -1.25) {};
		\node [style=none] (10) at (2, 0.75) {};
		\node [style=none] (11) at (2, -1.25) {};
		\node [style=none] (12) at (1.5, -0.75) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (1, -1.25) {};
		\node [style=none] (15) at (0, 1.5) {$l_1$};
		\node [style=none] (16) at (-2.25, -0.25) {$i_1$};
		\node [style=none] (17) at (0, -2) {$k_1$};
		\node [style=none] (18) at (2.5, -0.25) {$m_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [style=->] (8.center) to (9.center);
		\draw [style=->] (4.center) to (5.center);
		\draw [style=->] (10.center) to (11.center);
		\draw [style=->] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/pushout2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {$I_2$};
		\node [style=none] (1) at (-2, -1.75) {$K_2$};
		\node [style=none] (2) at (2, -1.75) {$H_2$};
		\node [style=none] (3) at (2, 1.25) {$L_2$};
		\node [style=none] (4) at (-1.5, 1.25) {};
		\node [style=none] (5) at (1.5, 1.25) {};
		\node [style=none] (6) at (-1.5, -1.75) {};
		\node [style=none] (7) at (1.5, -1.75) {};
		\node [style=none] (8) at (-2, 0.75) {};
		\node [style=none] (9) at (-2, -1.25) {};
		\node [style=none] (10) at (2, 0.75) {};
		\node [style=none] (11) at (2, -1.25) {};
		\node [style=none] (12) at (1.5, -0.75) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (1, -1.25) {};
		\node [style=none] (15) at (0, 1.5) {$l_2$};
		\node [style=none] (16) at (-2.25, -0.25) {$i_2$};
		\node [style=none] (17) at (0, -2) {$k_2$};
		\node [style=none] (18) at (2.5, -0.25) {$m_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [style=->] (8.center) to (9.center);
		\draw [style=->] (4.center) to (5.center);
		\draw [style=->] (10.center) to (11.center);
		\draw [style=->] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/pushout3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.25) {$I_1[v/I_2]$};
		\node [style=none] (1) at (-3, -1.75) {$K_1[i_1(v)/K_2]$};
		\node [style=none] (2) at (3.5, -1.75) {$H_1[m_1 \circ l_1(v) / H_2]$};
		\node [style=none] (3) at (3, 1.25) {$L_1[l_1(v) /L_2]$};
		\node [style=none] (4) at (-2, 1.25) {};
		\node [style=none] (5) at (1.75, 1.25) {};
		\node [style=none] (6) at (-1.5, -1.75) {};
		\node [style=none] (7) at (1.5, -1.75) {};
		\node [style=none] (8) at (-3, 0.75) {};
		\node [style=none] (9) at (-3, -1.25) {};
		\node [style=none] (10) at (3, 0.75) {};
		\node [style=none] (11) at (3, -1.25) {};
		\node [style=none] (12) at (2, -0.75) {};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=none] (15) at (0, 1.5) {$l_3$};
		\node [style=none] (16) at (-3.25, -0.25) {$i_3$};
		\node [style=none] (17) at (0, -2) {$k_3$};
		\node [style=none] (18) at (3.5, -0.25) {$m_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [style=->] (8.center) to (9.center);
		\draw [style=->] (4.center) to (5.center);
		\draw [style=->] (10.center) to (11.center);
		\draw [style=->] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/pushout_complement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1, 1) {$G_L$};
		\node [style=empty] (1) at (-1, -1) {$G_H$};
		\node [style=empty] (2) at (1, -1) {$G_K$};
		\node [style=empty] (3) at (1, 1) {$G_I$};
		\node [style=none] (4) at (0, 1.25) {$l$};
		\node [style=none] (5) at (1.25, 0) {$k$};
		\node [style=none] (6) at (0, -1.25) {$s$};
		\node [style=none] (7) at (-1.25, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (3) to (0);
		\draw [style=->] (0) to (1);
		\draw [style=->] (2) to (1);
		\draw [style=->] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/pushout_complement_simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1, 1) {$L$};
		\node [style=empty] (1) at (-1, -1) {$H$};
		\node [style=empty] (2) at (1, -1) {$K$};
		\node [style=empty] (3) at (1, 1) {$I$};
		\node [style=none] (4) at (0, 1.25) {$l$};
		\node [style=none] (5) at (-1.25, 0) {$m$};
		\node [style=none] (6) at (1.25, 0) {$k$};
		\node [style=none] (7) at (0, -1.25) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (3) to (0);
		\draw [style=->] (0) to (1);
		\draw [style=->] (2) to (1);
		\draw [style=->] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/pushout_tashak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2, 1) {$L$};
		\node [style=empty] (1) at (-2, -1) {$H$};
		\node [style=empty] (2) at (0, -1) {$K$};
		\node [style=empty] (3) at (0, 1) {$I$};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=empty] (5) at (-1, 1.25) {$l$};
		\node [style=empty] (6) at (-2.25, 0) {$m$};
		\node [style=empty] (7) at (-1, -1.25) {$s$};
		\node [style=empty] (8) at (-0.25, 0) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (3) to (0);
		\draw [style=->] (0) to (1);
		\draw [style=->] (3) to (2);
		\draw [style=->] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/pushout_universality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1, 1) {$G_L$};
		\node [style=empty] (1) at (-1, -1) {$G_H$};
		\node [style=empty] (2) at (1, -1) {$G_K$};
		\node [style=empty] (3) at (1, 1) {$G_I$};
		\node [style=none] (4) at (0, 1.25) {$l$};
		\node [style=none] (5) at (1.25, 0) {$k$};
		\node [style=none] (6) at (-0.75, 0) {$m$};
		\node [style=none] (7) at (0, -0.75) {$s$};
		\node [style=empty] (8) at (-2.5, -2.5) {$G_H'$};
		\node [style=none] (9) at (-2, -0.75) {$m'$};
		\node [style=none] (10) at (-0.25, -1.75) {$s'$};
		\node [style=none] (11) at (-1.5, -1.75) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (3) to (0);
		\draw [style=->] (0) to (1);
		\draw [style=->] (3) to (2);
		\draw [style=->] (2) to (1);
		\draw [style=->] (0) to (8);
		\draw [style=->] (2) to (8);
		\draw [style=->] (1) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/red-spider-int.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=dot] (4) at (0, -0.75) {};
		\node [style=dot] (5) at (0, -0.75) {};
		\node [style=dot] (6) at (0.25, -0.75) {};
		\node [style=dot] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=dot] (9) at (0.25, 0.75) {};
		\node [style=dot] (10) at (0.5, 0.75) {};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=dot] (12) at (0, 0.75) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=dot] (14) at (0, 0.75) {};
		\node [style=none] (15) at (-1, 1.25) {};
		\node [style=none] (16) at (1, 1.25) {};
		\node [style=none] (17) at (0, 2) {$n$};
		\node [style=none] (18) at (-1, -1.25) {};
		\node [style=none] (19) at (1, -1.25) {};
		\node [style=none] (20) at (0, -2) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left, looseness=1.00] (1.center) to (0);
		\draw [style=simple, bend left=15, looseness=1.00] (2.center) to (0);
		\draw [style=simple, bend left=15, looseness=1.00] (0) to (3.center);
		\draw [style=simple, bend left, looseness=1.00] (0) to (8.center);
		\draw [style=simple, bend left=15, looseness=1.00] (0) to (11.center);
		\draw [style=simple, bend right=15, looseness=1.00] (0) to (13.center);
		\draw [decorate, decoration={brace,amplitude=10pt}, xshift=-4pt, yshift=0pt] (15.center) to (16.center);
		\draw [decorate, decoration={brace,amplitude=10pt}, xshift=-4pt, yshift=0pt] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/respect_labelling.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1, 1) {$V_H$};
		\node [style=empty] (1) at (-3, 1) {$V_G$};
		\node [style=empty] (2) at (-2, -1) {$\Sigma$};
		\node [style=none] (3) at (-2, 1.25) {$f_V$};
		\node [style=none] (4) at (-3, 0) {$l_V$};
		\node [style=none] (5) at (-1, 0) {$l_V'$};
		\node [style=empty] (6) at (3, 1) {$E_H$};
		\node [style=none] (7) at (2, 1.25) {$f_E$};
		\node [style=empty] (8) at (1, 1) {$E_G$};
		\node [style=none] (9) at (1, 0) {$l_E$};
		\node [style=empty] (10) at (2, -1) {$\Gamma$};
		\node [style=none] (11) at (3, 0) {$l_E'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (1) to (0);
		\draw [style=->] (1) to (2);
		\draw [style=->] (0) to (2);
		\draw [style=->] (8) to (6);
		\draw [style=->] (8) to (10);
		\draw [style=->] (6) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/respect_labelling2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-3, 1) {$V_H$};
		\node [style=empty] (1) at (-5, 1) {$V_G$};
		\node [style=empty] (2) at (-4, -1) {$\Sigma$};
		\node [style=none] (3) at (-4, 1.25) {$f_V$};
		\node [style=none] (4) at (-5, 0) {$l_V$};
		\node [style=none] (5) at (-3, 0) {$l_V'$};
		\node [style=empty] (6) at (1, 1) {$E_H$};
		\node [style=none] (7) at (0, 1.25) {$f_E$};
		\node [style=empty] (8) at (-1, 1) {$E_G$};
		\node [style=none] (9) at (-1, 0) {$l_E$};
		\node [style=empty] (10) at (0, -1) {$\Gamma$};
		\node [style=none] (11) at (1, 0) {$l_E'$};
		\node [style=empty] (12) at (4, -1) {$\Sigma \times \Gamma \times \Gamma$};
		\node [style=empty] (13) at (5, 1) {$C^i_H$};
		\node [style=empty] (14) at (3, 1) {$C^i_G$};
		\node [style=none] (15) at (4, 1.25) {$f_{C^i}$};
		\node [style=none] (16) at (5, 0) {$l_{c^i}'$};
		\node [style=none] (17) at (3, 0) {$l_{c^i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (1) to (0);
		\draw [style=->] (1) to (2);
		\draw [style=->] (0) to (2);
		\draw [style=->] (8) to (6);
		\draw [style=->] (8) to (10);
		\draw [style=->] (6) to (10);
		\draw [style=->] (14) to (13);
		\draw [style=->] (14) to (12);
		\draw [style=->] (13) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/respect_labelling3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-4.75, 1) {$V_H$};
		\node [style=empty] (1) at (-6.75, 1) {$V_G$};
		\node [style=empty] (2) at (-5.75, -1) {$\Sigma$};
		\node [style=none] (3) at (-5.75, 1.25) {$f_V$};
		\node [style=none] (4) at (-6.75, 0) {$l_V$};
		\node [style=none] (5) at (-4.75, 0) {$l_V'$};
		\node [style=empty] (6) at (-0.75, 1) {$E_H$};
		\node [style=none] (7) at (-1.75, 1.25) {$f_E$};
		\node [style=empty] (8) at (-2.75, 1) {$E_G$};
		\node [style=none] (9) at (-2.75, 0) {$l_E$};
		\node [style=empty] (10) at (-1.75, -1) {$\Gamma$};
		\node [style=none] (11) at (-0.75, 0) {$l_E'$};
		\node [style=empty] (12) at (2.25, -1) {$\Sigma \times \Gamma \times \Gamma$};
		\node [style=empty] (13) at (3.25, 1) {$C^i_H$};
		\node [style=empty] (14) at (1.25, 1) {$C^i_G$};
		\node [style=none] (15) at (2.25, 1.25) {$f_{C^i}$};
		\node [style=none] (16) at (3.25, 0) {$l_{c^i}'$};
		\node [style=none] (17) at (1.25, 0) {$l_{c^i}$};
		\node [style=none] (18) at (6.25, 1.25) {$f_P$};
		\node [style=empty] (19) at (7.25, 1) {$P_H$};
		\node [style=empty] (20) at (5.25, 1) {$P_G$};
		\node [style=none] (21) at (7.25, 0) {$l_P'$};
		\node [style=empty] (22) at (6.25, -1) {$\Sigma - \Delta$};
		\node [style=none] (23) at (5.25, 0) {$l_P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (1) to (0);
		\draw [style=->] (1) to (2);
		\draw [style=->] (0) to (2);
		\draw [style=->] (8) to (6);
		\draw [style=->] (8) to (10);
		\draw [style=->] (6) to (10);
		\draw [style=->] (14) to (13);
		\draw [style=->] (14) to (12);
		\draw [style=->] (13) to (12);
		\draw [style=->] (20) to (19);
		\draw [style=->] (20) to (22);
		\draw [style=->] (19) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/rewrite-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0.75) {};
		\node [style=none] (1) at (-4.25, 0.75) {};
		\node [style=box] (2) at (-4.75, -0.25) {$X$};
		\node [style=none] (3) at (-4.25, -1) {};
		\node [style=none] (4) at (-7, -1) {};
		\node [style=none] (5) at (-5.5, 1.5) {};
		\node [style=nodev] (6) at (-6.25, -0.25) {};
		\node [style=none] (7) at (-5.5, 0.75) {};
		\node [style=box] (8) at (0.75, -0.25) {$X$};
		\node [style=none] (9) at (-1.5, -1) {};
		\node [style=none] (10) at (-1.5, 0.75) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=nodev] (12) at (-0.75, -0.25) {};
		\node [style=none] (13) at (0, 0.75) {};
		\node [style=none] (14) at (1.25, -1) {};
		\node [style=none] (15) at (1.25, 0.75) {};
		\node [style=box] (16) at (6, -0.25) {$X$};
		\node [style=none] (17) at (3.75, -1) {};
		\node [style=none] (18) at (3.75, 0.75) {};
		\node [style=none] (19) at (5.25, 1.5) {};
		\node [style=nodev] (20) at (4.5, -0.25) {};
		\node [style=none] (21) at (5.25, 0.75) {};
		\node [style=none] (22) at (6.5, -1) {};
		\node [style=none] (23) at (6.5, 0.75) {};
		\node [style=none] (24) at (-2.75, -0.25) {$\leftarrow$};
		\node [style=none] (25) at (2.5, -0.25) {$\rightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (1.center);
		\draw [style=simple] (1.center) to (3.center);
		\draw [style=simple] (3.center) to (4.center);
		\draw [style=simple] (4.center) to (0.center);
		\draw [style=simple] (5.center) to (7.center);
		\draw [style=simple] (7.center) to (6);
		\draw [style=simple] (7.center) to (2);
		\draw [style=simple] (6) to (2);
		\draw [style=simple] (10.center) to (15.center);
		\draw [style=simple] (15.center) to (14.center);
		\draw [style=simple] (14.center) to (9.center);
		\draw [style=simple] (9.center) to (10.center);
		\draw [style=simple] (11.center) to (13.center);
		\draw [style=simple] (13.center) to (12);
		\draw [style=simple] (13.center) to (8);
		\draw [style=simple] (18.center) to (23.center);
		\draw [style=simple] (23.center) to (22.center);
		\draw [style=simple] (22.center) to (17.center);
		\draw [style=simple] (17.center) to (18.center);
		\draw [style=simple] (19.center) to (21.center);
		\draw [style=simple] (21.center) to (20);
		\draw [style=simple] (21.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/s-pushout_complement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (1.5, 1.5) {$\mathcal S(G_I)$};
		\node [style=empty] (1) at (-1.5, 1.5) {$\mathcal S(G_L)$};
		\node [style=empty] (2) at (1.5, -1.5) {$G_K$};
		\node [style=empty] (3) at (-1.5, -1.5) {$\mathcal S(G_H)$};
		\node [style=none] (4) at (0, 1.75) {$\mathcal S(l)$};
		\node [style=none] (5) at (-2, 0) {$\mathcal S(m)$};
		\node [style=none] (6) at (0, -1.75) {$s$};
		\node [style=none] (7) at (1.75, 0) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (1) to (3);
		\draw [style=->] (2) to (3);
		\draw [style=->] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/s-span.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1.5, 1.25) {$\mathcal S(G_I)$};
		\node [style=empty] (1) at (1.5, 1.25) {$\mathcal S(G_R)$};
		\node [style=empty] (2) at (-1.5, -1.25) {$\mathcal S(G_K)$};
		\node [style=empty] (3) at (1.5, -1.25) {$G_M$};
		\node [style=none] (4) at (0, 1.5) {$\mathcal S(g)$};
		\node [style=none] (5) at (2, 0) {$k$};
		\node [style=none] (6) at (-2, 0) {$\mathcal S(f)$};
		\node [style=none] (7) at (0, -1.5) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (0) to (2);
		\draw [style=->] (2) to (3);
		\draw [style=->] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/s_pushout.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-0.75, 0) {};
		\node [style=empty] (1) at (-3.25, 0) {};
		\node [style=empty] (2) at (-0.75, -3) {};
		\node [style=empty] (3) at (-3.25, -3) {};
		\node [style=empty] (4) at (-3.75, -0.5) {};
		\node [style=empty] (5) at (-3.75, -2.5) {};
		\node [style=empty] (6) at (-0.25, -2.5) {};
		\node [style=empty] (7) at (-0.25, -0.5) {};
		\node [style=none] (8) at (-2, 0.25) {$l$};
		\node [style=none] (9) at (-4, -1.5) {$m$};
		\node [style=none] (10) at (-3.75, 0) {$L$};
		\node [style=none] (11) at (-0.25, 0) {$I$};
		\node [style=none] (12) at (-3.75, -3) {$H$};
		\node [style=none] (13) at (-0.25, -3) {$K$};
		\node [style=none] (14) at (0, -1.5) {$k$};
		\node [style=none] (15) at (-2, -3.25) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (2) to (3);
		\draw [style=->] (4) to (5);
		\draw [style=->] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/s_pushouts_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2.75, 1.5) {};
		\node [style=empty] (1) at (-5.25, 1.5) {};
		\node [style=empty] (2) at (-2.75, -1.5) {};
		\node [style=empty] (3) at (-5.25, -1.5) {};
		\node [style=empty] (4) at (-5.75, 1) {};
		\node [style=empty] (5) at (-5.75, -1) {};
		\node [style=empty] (6) at (-2.25, -1) {};
		\node [style=empty] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (-4, 1.75) {$l$};
		\node [style=none] (9) at (-6, 0) {$m$};
		\node [style=none] (10) at (-5.75, 1.5) {$L$};
		\node [style=none] (11) at (-2.25, 1.5) {$I$};
		\node [style=none] (12) at (-5.75, -1.5) {$H$};
		\node [style=none] (13) at (-2.25, -1.5) {$K$};
		\node [style=none] (14) at (-2, 0) {$k$};
		\node [style=none] (15) at (-4, -1.75) {$s$};
		\node [style=empty] (16) at (2.75, 1.5) {};
		\node [style=none] (17) at (6, 0) {$k'$};
		\node [style=none] (18) at (4, 1.75) {$l$};
		\node [style=none] (19) at (4, -1.75) {$s'$};
		\node [style=empty] (20) at (5.25, 1.5) {};
		\node [style=empty] (21) at (2.25, 1) {};
		\node [style=empty] (22) at (2.75, -1.5) {};
		\node [style=none] (23) at (2.25, 1.5) {$L$};
		\node [style=empty] (24) at (5.75, 1) {};
		\node [style=empty] (25) at (5.25, -1.5) {};
		\node [style=empty] (26) at (5.75, -1) {};
		\node [style=none] (27) at (5.75, 1.5) {$I$};
		\node [style=none] (28) at (2, 0) {$m$};
		\node [style=empty] (29) at (2.25, -1) {};
		\node [style=none] (30) at (2.25, -1.5) {$H$};
		\node [style=none] (31) at (5.75, -1.5) {$K'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (2) to (3);
		\draw [style=->] (4) to (5);
		\draw [style=->] (7) to (6);
		\draw [style=->] (20) to (16);
		\draw [style=->] (25) to (22);
		\draw [style=->] (21) to (29);
		\draw [style=->] (24) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/s_pushouts_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2.75, 1.5) {};
		\node [style=empty] (1) at (-5.25, 1.5) {};
		\node [style=empty] (2) at (-2.75, -1.5) {};
		\node [style=empty] (3) at (-5.25, -1.5) {};
		\node [style=empty] (4) at (-5.75, 1) {};
		\node [style=empty] (5) at (-5.75, -1) {};
		\node [style=empty] (6) at (-2.25, -1) {};
		\node [style=empty] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (-4, 1.75) {$\mathcal S(l)$};
		\node [style=none] (9) at (-6.25, 0) {$\mathcal S(m)$};
		\node [style=none] (10) at (-5.75, 1.5) {$\mathcal S(L)$};
		\node [style=none] (11) at (-2.25, 1.5) {$\mathcal S(I)$};
		\node [style=none] (12) at (-5.75, -1.5) {$\mathcal S(H)$};
		\node [style=none] (13) at (-2.25, -1.5) {$\mathcal S(K)$};
		\node [style=none] (14) at (-1.75, 0) {$\mathcal S(k)$};
		\node [style=none] (15) at (-4, -1.75) {$\mathcal S(s)$};
		\node [style=empty] (16) at (2.75, 1.5) {};
		\node [style=none] (17) at (6.25, 0) {$\mathcal S(k')$};
		\node [style=none] (18) at (4, 1.75) {$\mathcal S(l)$};
		\node [style=none] (19) at (4, -1.75) {$\mathcal S(s')$};
		\node [style=empty] (20) at (5.25, 1.5) {};
		\node [style=empty] (21) at (2.25, 1) {};
		\node [style=empty] (22) at (2.75, -1.5) {};
		\node [style=none] (23) at (2.25, 1.5) {$\mathcal S(L)$};
		\node [style=empty] (24) at (5.75, 1) {};
		\node [style=empty] (25) at (5.25, -1.5) {};
		\node [style=empty] (26) at (5.75, -1) {};
		\node [style=none] (27) at (5.75, 1.5) {$\mathcal S(I)$};
		\node [style=none] (28) at (1.75, 0) {$\mathcal S(m)$};
		\node [style=empty] (29) at (2.25, -1) {};
		\node [style=none] (30) at (2.25, -1.5) {$\mathcal S(H)$};
		\node [style=none] (31) at (5.75, -1.5) {$\mathcal S(K')$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (2) to (3);
		\draw [style=->] (4) to (5);
		\draw [style=->] (7) to (6);
		\draw [style=->] (20) to (16);
		\draw [style=->] (25) to (22);
		\draw [style=->] (21) to (29);
		\draw [style=->] (24) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/s_pushouts_proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (1.25, 1.5) {};
		\node [style=empty] (1) at (-1.25, 1.5) {};
		\node [style=empty] (2) at (1.25, -1.5) {};
		\node [style=empty] (3) at (-1.25, -1.5) {};
		\node [style=empty] (4) at (-1.75, 1) {};
		\node [style=empty] (5) at (-1.75, -1) {};
		\node [style=empty] (6) at (1.75, -1) {};
		\node [style=empty] (7) at (1.75, 1) {};
		\node [style=none] (8) at (0, 1.75) {$\mathcal S(k')$};
		\node [style=none] (9) at (-2.25, 0) {$\mathcal S(s')$};
		\node [style=none] (10) at (-1.75, 1.5) {$\mathcal S(K')$};
		\node [style=none] (11) at (1.75, 1.5) {$\mathcal S(I)$};
		\node [style=none] (12) at (-1.75, -1.5) {$\mathcal S(H)$};
		\node [style=none] (13) at (1.75, -1.5) {$\mathcal S(K)$};
		\node [style=none] (14) at (2.25, 0) {$\mathcal S(k)$};
		\node [style=none] (15) at (0, -1.75) {$\mathcal S(s)$};
		\node [style=empty] (16) at (1.5, -1) {};
		\node [style=empty] (17) at (-1.25, 1.25) {};
		\node [style=none] (18) at (0, 0) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (2) to (3);
		\draw [style=->] (4) to (5);
		\draw [style=->] (7) to (6);
		\draw [style=->] (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/s_pushouts_proof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (1.25, 1.5) {};
		\node [style=empty] (1) at (-1.25, 1.5) {};
		\node [style=empty] (2) at (1.25, -1.5) {};
		\node [style=empty] (3) at (-1.25, -1.5) {};
		\node [style=empty] (4) at (-1.75, 1) {};
		\node [style=empty] (5) at (-1.75, -1) {};
		\node [style=empty] (6) at (1.75, -1) {};
		\node [style=empty] (7) at (1.75, 1) {};
		\node [style=none] (8) at (0, 1.75) {$k'$};
		\node [style=none] (9) at (-2.25, 0) {$s'$};
		\node [style=none] (10) at (-1.75, 1.5) {$K'$};
		\node [style=none] (11) at (1.75, 1.5) {$I$};
		\node [style=none] (12) at (-1.75, -1.5) {$H$};
		\node [style=none] (13) at (1.75, -1.5) {$K$};
		\node [style=none] (14) at (2.25, 0) {$k$};
		\node [style=none] (15) at (0, -1.75) {$s$};
		\node [style=empty] (16) at (1.5, -1.25) {};
		\node [style=empty] (17) at (-1.5, 1.25) {};
		\node [style=none] (18) at (0.25, 0.25) {$i'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (2) to (3);
		\draw [style=->] (4) to (5);
		\draw [style=->] (7) to (6);
		\draw [style=->] (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/sdpo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2, 1) {$G_L$};
		\node [style=empty] (1) at (-2, -1) {$G_H$};
		\node [style=empty] (2) at (0, -1) {$G_K$};
		\node [style=empty] (3) at (0, 1) {$G_I$};
		\node [style=empty] (4) at (2, 1) {$G_R$};
		\node [style=empty] (5) at (2, -1) {$G_M$};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=empty] (7) at (-1, 1.25) {$l$};
		\node [style=empty] (8) at (1, 1.25) {$r$};
		\node [style=empty] (9) at (-2.25, 0) {$m$};
		\node [style=empty] (10) at (-1, -1.25) {$s$};
		\node [style=empty] (11) at (-0.25, 0) {$k$};
		\node [style=empty] (12) at (2.25, 0) {$f$};
		\node [style=empty] (13) at (1, -1.25) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (3) to (0);
		\draw [style=->] (3) to (4);
		\draw [style=->] (0) to (1);
		\draw [style=->] (3) to (2);
		\draw [style=->] (4) to (5);
		\draw [style=->] (2) to (5);
		\draw [style=->] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/set_rewrite_dpo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1, 1.5) {};
		\node [style=empty] (1) at (-3.5, 1.5) {};
		\node [style=empty] (2) at (1.75, 1.5) {};
		\node [style=empty] (3) at (4.25, 1.5) {};
		\node [style=empty] (4) at (-1, -1.5) {};
		\node [style=empty] (5) at (-3.5, -1.5) {};
		\node [style=empty] (6) at (1.75, -1.5) {};
		\node [style=empty] (7) at (4.25, -1.5) {};
		\node [style=empty] (8) at (-5, 1) {};
		\node [style=empty] (9) at (-5, -1) {};
		\node [style=empty] (10) at (0, -1) {};
		\node [style=empty] (11) at (0, 1) {};
		\node [style=empty] (12) at (5.5, -1) {};
		\node [style=empty] (13) at (5.5, 1) {};
		\node [style=empty] (14) at (0.25, 1.5) {$\{a,b\}$};
		\node [style=empty] (15) at (-5, 1.5) {$\{a,b,c\}$};
		\node [style=empty] (16) at (-5, -1.5) {$\{a,b,c,d,e\}$};
		\node [style=empty] (17) at (0.25, -1.5) {$\{a,b,d,e\}$};
		\node [style=empty] (18) at (5.5, 1.5) {$\{a,b,f,g\}$};
		\node [style=empty] (19) at (5.5, -1.5) {$\{a,b,d,e,f,g\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (2) to (3);
		\draw [style=->] (4) to (5);
		\draw [style=->] (6) to (7);
		\draw [style=->] (8) to (9);
		\draw [style=->] (11) to (10);
		\draw [style=->] (13) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/set_rewrite_dpo2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1, 1.5) {};
		\node [style=empty] (1) at (-3.5, 1.5) {};
		\node [style=empty] (2) at (1.75, 1.5) {};
		\node [style=empty] (3) at (4.25, 1.5) {};
		\node [style=empty] (4) at (-1, -1.5) {};
		\node [style=empty] (5) at (-3.5, -1.5) {};
		\node [style=empty] (6) at (1.75, -1.5) {};
		\node [style=empty] (7) at (4.25, -1.5) {};
		\node [style=empty] (8) at (-5, 1) {};
		\node [style=empty] (9) at (-5, -1) {};
		\node [style=empty] (10) at (0, -1) {};
		\node [style=empty] (11) at (0, 1) {};
		\node [style=empty] (12) at (5.75, -1) {};
		\node [style=empty] (13) at (5.75, 1) {};
		\node [style=empty] (14) at (0.25, 1.5) {$\{a,b\}$};
		\node [style=empty] (15) at (-5, 1.5) {$\{a,b,c\}$};
		\node [style=empty] (16) at (-5, -1.5) {$\{a',b',c',f,g\}$};
		\node [style=empty] (17) at (0.25, -1.5) {$\{a',b',f,g\}$};
		\node [style=empty] (18) at (5.75, 1.5) {$\{a,b,f,g\}$};
		\node [style=empty] (19) at (5.75, -1.5) {$\{a',b',f,g,f',g'\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (2) to (3);
		\draw [style=->] (4) to (5);
		\draw [style=->] (6) to (7);
		\draw [style=->] (8) to (9);
		\draw [style=->] (11) to (10);
		\draw [style=->] (13) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/set_rewrite_rule_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1.25, 0) {};
		\node [style=empty] (1) at (-3.75, 0) {};
		\node [style=empty] (2) at (1.5, 0) {};
		\node [style=empty] (3) at (4, 0) {};
		\node [style=empty] (4) at (0, 0) {$\{a,b\}$};
		\node [style=empty] (5) at (-5.25, 0) {$\{a,b,c\}$};
		\node [style=empty] (6) at (5.25, 0) {$\{a,b,f,g\}$};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/sets-pushout-fuck.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-3.5, -1) {$V_H$};
		\node [style=empty] (1) at (-1.5, -1) {$V_K$};
		\node [style=empty] (2) at (-1.5, 1) {$V_I$};
		\node [style=empty] (3) at (-3.5, 1) {$V_L$};
		\node [style=none] (4) at (-2.5, 1.25) {$g_V$};
		\node [style=none] (5) at (-1, 0) {$k_V$};
		\node [style=none] (6) at (-2.5, -1.25) {$f_V$};
		\node [style=none] (7) at (-4, 0) {$m_V$};
		\node [style=none] (8) at (1, 0) {$m_E$};
		\node [style=empty] (9) at (3.5, -1) {$E_K$};
		\node [style=empty] (10) at (1.5, 1) {$E_L$};
		\node [style=none] (11) at (2.5, 1.25) {$g_E$};
		\node [style=none] (12) at (4, 0) {$k_E$};
		\node [style=none] (13) at (2.5, -1.25) {$f_E$};
		\node [style=empty] (14) at (1.5, -1) {$E_H$};
		\node [style=empty] (15) at (3.5, 1) {$E_I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (3) to (0);
		\draw [style=->] (1) to (0);
		\draw [style=->] (2) to (1);
		\draw [style=->] (2) to (3);
		\draw [style=->] (10) to (14);
		\draw [style=->] (9) to (14);
		\draw [style=->] (15) to (9);
		\draw [style=->] (15) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/shit-graph-tree1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0) {$H:$};
		\node [style=nodev] (1) at (-5.5, -0.75) {};
		\node [style=nodev] (2) at (-4, 1) {};
		\node [style=nodev] (3) at (-2.5, -0.75) {};
		\node [style=greynode] (4) at (-4, 1.75) {};
		\node [style=greynode] (5) at (-6.5, -1.75) {};
		\node [style=greynode] (6) at (-1.5, -1.75) {};
		\node [style=greynode] (7) at (-4, 2.5) {};
		\node [style=greynode] (8) at (-2, -1.25) {};
		\node [style=greynode] (9) at (-6, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (4);
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (3) to (8);
		\draw [style=simple] (6) to (8);
		\draw [style=simple] (9) to (1);
		\draw [style=simple] (5) to (9);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/shit-graph-tree2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {$M:$};
		\node [style=nodev] (1) at (4.25, 1) {};
		\node [style=greynode] (2) at (4.25, 2.5) {};
		\node [style=greynode] (3) at (6.75, -1.75) {};
		\node [style=greynode] (4) at (6.25, -1.25) {};
		\node [style=nodev] (5) at (5.75, -0.75) {};
		\node [style=nodev] (6) at (2.75, -0.75) {};
		\node [style=greynode] (7) at (1.75, -1.75) {};
		\node [style=greynode] (8) at (4.25, 1.75) {};
		\node [style=greynode] (9) at (2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (8);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (9) to (6);
		\draw [style=simple] (7) to (9);
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (2) to (8);
		\draw [style=simple] (5) to (1);
		\draw [style=simple] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/simple-dpo-def-short.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (-3.75, 0) {$\sigma_1$};
		\node [style=nodev] (1) at (-1.5, 0) {$\sigma_2$};
		\node [style=none] (2) at (-2.75, 0.25) {$\alpha$};
		\node [style=nodev] (3) at (5, 0) {$\sigma_2$};
		\node [style=nodev] (4) at (1.5, 0) {$\sigma_1$};
		\node [style=ellip] (5) at (3.25, 0) {$H$};
		\node [style=none] (6) at (0, 0) {$\Longrightarrow^T$};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=->] (4) to (5);
		\draw [style=->] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/simple-dpo-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (-7.75, 0) {$\sigma_1$};
		\node [style=nodev] (1) at (-5.5, 0) {$\sigma_2$};
		\node [style=none] (2) at (-6.75, 0.25) {$\alpha$};
		\node [style=nodev] (3) at (8.75, 0) {$\sigma_2$};
		\node [style=nodev] (4) at (5.25, 0) {$\sigma_1$};
		\node [style=nodev] (5) at (-1, 0) {$\sigma_1$};
		\node [style=nodev] (6) at (1.25, 0) {$\sigma_2$};
		\node [style=none] (7) at (2.25, 0) {};
		\node [style=none] (8) at (4, 0) {};
		\node [style=none] (9) at (-2.25, 0) {};
		\node [style=none] (10) at (-4, 0) {};
		\node [style=ellip] (11) at (7, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=->] (7.center) to (8.center);
		\draw [style=->] (9.center) to (10.center);
		\draw [style=->] (4) to (11);
		\draw [style=->] (11) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/simple-graph-proper-pushout.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 2.5) {$v_1$};
		\node [style=none] (1) at (-1, 2.5) {$v_1$};
		\node [style=none] (2) at (4.5, -1.5) {$v_1$};
		\node [style=nodev] (3) at (4, 2.5) {};
		\node [style=none] (4) at (-1, -1.5) {$v_1$};
		\node [style=none] (5) at (5.5, 1.5) {$v_2$};
		\node [style=empty] (6) at (4.5, 1) {};
		\node [style=nodev] (7) at (-1.5, 2.5) {};
		\node [style=empty] (8) at (3, -2) {};
		\node [style=nodev] (9) at (5, -2.5) {};
		\node [style=empty] (10) at (0.75, 2) {};
		\node [style=none] (11) at (0, 1.5) {$v_2$};
		\node [style=empty] (12) at (4.5, -1) {};
		\node [style=nodev] (13) at (-0.5, 1.5) {};
		\node [style=empty] (14) at (-1, 1) {};
		\node [style=none] (15) at (0, -2.5) {$v_2$};
		\node [style=nodev] (16) at (4, -1.5) {};
		\node [style=none] (17) at (5.5, -2.5) {$v_2$};
		\node [style=nodev] (18) at (5, 1.5) {};
		\node [style=empty] (19) at (3, 2) {};
		\node [style=empty] (20) at (0.75, -2) {};
		\node [style=nodev] (21) at (-1.5, -1.5) {};
		\node [style=nodev] (22) at (-0.5, -2.5) {};
		\node [style=empty] (23) at (-1, -1) {};
		\node [style=none] (24) at (2, 2.25) {$m$};
		\node [style=none] (25) at (4.75, 0) {$id$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (21) to (22);
		\draw [style=->] (14) to (23);
		\draw [style=->] (10) to (19);
		\draw [style=->] (3) to (18);
		\draw [style=->] (6) to (12);
		\draw [style=->] (20) to (8);
		\draw [style=->, bend left, looseness=1.00] (16) to (9);
		\draw [style=->, bend right, looseness=1.00] (16) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/simple-graph-pushout.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (-11.25, 2.5) {};
		\node [style=nodev] (1) at (-10.25, 1.5) {};
		\node [style=nodev] (2) at (-10.25, -2.5) {};
		\node [style=nodev] (3) at (-11.25, -1.5) {};
		\node [style=nodev] (4) at (-4.75, 1.5) {};
		\node [style=nodev] (5) at (-5.75, 2.5) {};
		\node [style=empty] (6) at (-10.75, 1) {};
		\node [style=empty] (7) at (-10.75, -1) {};
		\node [style=empty] (8) at (-9, 2) {};
		\node [style=empty] (9) at (-6.75, 2) {};
		\node [style=none] (10) at (-10.75, 2.5) {$v_1$};
		\node [style=none] (11) at (-9.75, 1.5) {$v_2$};
		\node [style=none] (12) at (-10.75, -1.5) {$v_1$};
		\node [style=none] (13) at (-5.25, 2.5) {$v_1$};
		\node [style=none] (14) at (-4.25, 1.5) {$v_2$};
		\node [style=none] (15) at (-9.75, -2.5) {$v_2$};
		\node [style=none] (16) at (-5.25, -1.5) {$v_1$};
		\node [style=nodev] (17) at (-4.75, -2.5) {};
		\node [style=nodev] (18) at (-5.75, -1.5) {};
		\node [style=none] (19) at (-4.25, -2.5) {$v_2$};
		\node [style=empty] (20) at (-5.25, 1) {};
		\node [style=empty] (21) at (-5.25, -1) {};
		\node [style=empty] (22) at (-9, -2) {};
		\node [style=empty] (23) at (-6.75, -2) {};
		\node [style=none] (24) at (4.5, 2.5) {$v_1$};
		\node [style=none] (25) at (-1, 2.5) {$v_1$};
		\node [style=none] (26) at (4.5, -1.5) {$v_1$};
		\node [style=nodev] (27) at (4, 2.5) {};
		\node [style=none] (28) at (-1, -1.5) {$v_1$};
		\node [style=none] (29) at (5.5, 1.5) {$v_2$};
		\node [style=empty] (30) at (4.5, 1) {};
		\node [style=nodev] (31) at (-1.5, 2.5) {};
		\node [style=empty] (32) at (3, -2) {};
		\node [style=nodev] (33) at (5, -2.5) {};
		\node [style=empty] (34) at (0.75, 2) {};
		\node [style=none] (35) at (0, 1.5) {$v_2$};
		\node [style=empty] (36) at (4.5, -1) {};
		\node [style=nodev] (37) at (-0.5, 1.5) {};
		\node [style=empty] (38) at (-1, 1) {};
		\node [style=none] (39) at (0, -2.5) {$v_2$};
		\node [style=nodev] (40) at (4, -1.5) {};
		\node [style=none] (41) at (5.5, -2.5) {$v_2$};
		\node [style=nodev] (42) at (5, 1.5) {};
		\node [style=empty] (43) at (3, 2) {};
		\node [style=empty] (44) at (0.75, -2) {};
		\node [style=nodev] (45) at (-1.5, -1.5) {};
		\node [style=nodev] (46) at (-0.5, -2.5) {};
		\node [style=empty] (47) at (-1, -1) {};
		\node [style=none] (48) at (-8, 2.25) {$m$};
		\node [style=none] (49) at (2, 2.25) {$m$};
		\node [style=none] (50) at (4.75, 0) {$id$};
		\node [style=none] (51) at (-5, 0) {$id$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (6) to (7);
		\draw [style=->] (8) to (9);
		\draw [style=->] (5) to (4);
		\draw [style=->] (20) to (21);
		\draw [style=->] (22) to (23);
		\draw [style=->] (18) to (17);
		\draw [style=->] (45) to (46);
		\draw [style=->] (38) to (47);
		\draw [style=->] (34) to (43);
		\draw [style=->] (27) to (42);
		\draw [style=->] (30) to (36);
		\draw [style=->] (44) to (32);
		\draw [style=->] (40) to (33);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/simple-graph-span-counter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (0, 0.5) {};
		\node [style=nodev] (1) at (1, -0.5) {};
		\node [style=nodev] (2) at (1, -4.5) {};
		\node [style=nodev] (3) at (0, -3.5) {};
		\node [style=nodev] (4) at (7, -0.5) {};
		\node [style=nodev] (5) at (6, 0.5) {};
		\node [style=empty] (6) at (0.5, -1) {};
		\node [style=empty] (7) at (0.5, -3) {};
		\node [style=empty] (8) at (2.25, 0) {};
		\node [style=empty] (9) at (4.75, 0) {};
		\node [style=none] (10) at (0.5, 0.5) {$v_1$};
		\node [style=none] (11) at (1.5, -0.5) {$v_2$};
		\node [style=none] (12) at (0.5, -3.5) {$v_1$};
		\node [style=none] (13) at (6.5, 0.5) {$v_1$};
		\node [style=none] (14) at (7.5, -0.5) {$v_2$};
		\node [style=none] (15) at (1.5, -4.5) {$v_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (3) to (2);
		\draw [style=->] (6) to (7);
		\draw [style=->] (8) to (9);
		\draw [style=->] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (0) at (-4, 2.25) {};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (-2, 2.25) {};
		\node [style=ellip] (4) at (-3, 1) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (0) to (1.center);
		\draw [style=blue] (1.center) to (2.center);
		\draw [style=blue] (3.center) to (2.center);
		\draw [style=blue] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/simulation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (-4, 0) {$x_1$};
		\node [style=nodev] (1) at (-2, 0) {$x_2$};
		\node [style=nodev] (2) at (2, 0) {$x_n$};
		\node [style=wirev] (3) at (-3, 0) {};
		\node [style=wirev] (4) at (-1, 0) {};
		\node [style=dot] (5) at (-0.25, 0) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (0.25, 0) {};
		\node [style=wirev] (8) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (3);
		\draw [style=->] (3) to (1);
		\draw [style=->] (1) to (4);
		\draw [style=->] (8) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/simulation2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (-4, 0) {$x_1$};
		\node [style=nodev] (1) at (-2, 0) {$x_2$};
		\node [style=nodev] (2) at (2, 0) {$x_n$};
		\node [style=wirev] (3) at (-3, 0) {};
		\node [style=wirev] (4) at (-1, 0) {};
		\node [style=dot] (5) at (-0.25, 0) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (0.25, 0) {};
		\node [style=wirev] (8) at (1, 0) {};
		\node [style=none] (9) at (-4.75, 1) {};
		\node [style=none] (10) at (-4.75, -1) {};
		\node [style=none] (11) at (2.75, -1) {};
		\node [style=none] (12) at (2.75, 1) {};
		\node [style=wirev] (13) at (-5.5, 0) {};
		\node [style=wirev] (14) at (3.5, 0) {};
		\node [style=none] (15) at (-4.75, 0) {};
		\node [style=none] (16) at (2.75, 0) {};
		\node [style=none] (17) at (-4.5, 1.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (3);
		\draw [style=->] (3) to (1);
		\draw [style=->] (1) to (4);
		\draw [style=->] (8) to (2);
		\draw [style=simple] (9.center) to (12.center);
		\draw [style=simple] (12.center) to (11.center);
		\draw [style=simple] (11.center) to (10.center);
		\draw [style=simple] (10.center) to (9.center);
		\draw [style=->] (2) to (16.center);
		\draw [style=->] (16.center) to (14);
		\draw [style=->] (13) to (15.center);
		\draw [style=->] (15.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/sk22-derive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-11, -0.25) {$S$};
		\node [style=none] (1) at (-10, -0.25) {$\Longrightarrow$};
		\node [style=box] (2) at (-6.75, -0.25) {$X$};
		\node [style=nodev] (3) at (-8.75, -0.25) {};
		\node [style=none] (4) at (-5.5, -0.25) {$\Longrightarrow$};
		\node [style=none] (5) at (-0.75, -0.25) {$\Longrightarrow$};
		\node [style=nodev] (6) at (0.5, 0.25) {};
		\node [style=nodev] (7) at (2.5, 0.25) {};
		\node [style=box] (8) at (1.5, -0.75) {$Y$};
		\node [style=none] (9) at (0.75, -0.25) {$\alpha$};
		\node [style=none] (10) at (2.25, -0.25) {$\alpha$};
		\node [style=nodev] (11) at (-4.25, 0.25) {};
		\node [style=none] (12) at (-4, -0.25) {$\alpha$};
		\node [style=box] (13) at (-3.25, -0.75) {$X$};
		\node [style=nodev] (14) at (-2.25, 0.25) {};
		\node [style=none] (15) at (-2.5, -0.25) {$\alpha$};
		\node [style=none] (16) at (-7.75, 0) {$\alpha$};
		\node [style=none] (17) at (-10, -3) {$\Longrightarrow$};
		\node [style=nodev] (18) at (-6.75, -2.5) {};
		\node [style=box] (19) at (-6.75, -4) {$Y$};
		\node [style=nodev] (20) at (-8.75, -2.5) {};
		\node [style=none] (21) at (-7.5, -2.75) {$\alpha$};
		\node [style=none] (22) at (-6.5, -3.25) {$\alpha$};
		\node [style=greynode] (23) at (-8.75, -4) {};
		\node [style=none] (24) at (-9, -3.25) {$\alpha$};
		\node [style=none] (25) at (-8.25, -3.25) {$\alpha$};
		\node [style=none] (26) at (-5.5, -3) {$\Longrightarrow$};
		\node [style=nodev] (27) at (-2, -2.5) {};
		\node [style=none] (28) at (-3.25, -2.75) {$\alpha$};
		\node [style=none] (29) at (-4.25, -3.25) {$\alpha$};
		\node [style=none] (30) at (-1.75, -3.25) {$\alpha$};
		\node [style=nodev] (31) at (-4, -2.5) {};
		\node [style=greynode] (32) at (-4, -4) {};
		\node [style=greynode] (33) at (-2, -4) {};
		\node [style=none] (34) at (-3.25, -3.75) {$\alpha$};
		\node [style=none] (35) at (-0.75, -3) {$\Longrightarrow_*^T$};
		\node [style=greynode] (36) at (0.5, -4) {};
		\node [style=greynode] (37) at (2.5, -4) {};
		\node [style=nodev] (38) at (2.5, -2.5) {};
		\node [style=nodev] (39) at (0.5, -2.5) {};
		\node [style=wirev] (40) at (0.5, -3.25) {};
		\node [style=wirev] (41) at (2.5, -3.25) {};
		\node [style=wirev] (42) at (1.75, -3) {};
		\node [style=wirev] (43) at (1.75, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (6) to (8);
		\draw [style=simple] (8) to (7);
		\draw [style=simple] (11) to (13);
		\draw [style=simple] (13) to (14);
		\draw [style=simple] (20) to (19);
		\draw [style=simple] (19) to (18);
		\draw [style=simple] (23) to (20);
		\draw [style=simple] (23) to (18);
		\draw [style=simple] (31) to (33);
		\draw [style=simple] (33) to (27);
		\draw [style=simple] (32) to (31);
		\draw [style=simple] (32) to (27);
		\draw [style=simple] (36) to (40);
		\draw [style=simple] (40) to (39);
		\draw [style=simple] (37) to (41);
		\draw [style=simple] (41) to (38);
		\draw [style=simple] (36) to (42);
		\draw [style=simple] (42) to (38);
		\draw [style=simple] (43) to (37);
		\draw [style=simple] (43) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/sk3-derive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-11, -0.25) {$S$};
		\node [style=none] (1) at (-10, -0.25) {$\Longrightarrow$};
		\node [style=box] (2) at (-6.75, -0.25) {$X$};
		\node [style=nodev] (3) at (-8.75, -0.25) {};
		\node [style=none] (4) at (-5.5, -0.25) {$\Longrightarrow$};
		\node [style=none] (5) at (-0.75, -0.25) {$\Longrightarrow$};
		\node [style=nodev] (6) at (1.5, -4) {};
		\node [style=nodev] (7) at (0.5, -3) {};
		\node [style=nodev] (8) at (2.5, -3) {};
		\node [style=none, rotate=-90] (9) at (1.5, -1.75) {$\Longrightarrow_*^T$};
		\node [style=wirev] (10) at (1.5, -3) {};
		\node [style=wirev] (11) at (1, -3.5) {};
		\node [style=wirev] (12) at (2, -3.5) {};
		\node [style=nodev] (13) at (0.5, 0.25) {};
		\node [style=nodev] (14) at (2.5, 0.25) {};
		\node [style=nodev] (15) at (1.5, -0.75) {};
		\node [style=none] (16) at (1.5, 0.5) {$\alpha$};
		\node [style=none] (17) at (0.75, -0.25) {$\alpha$};
		\node [style=none] (18) at (2.25, -0.25) {$\alpha$};
		\node [style=nodev] (19) at (-4.25, 0.25) {};
		\node [style=none] (20) at (-4, -0.25) {$\alpha$};
		\node [style=box] (21) at (-3.25, -0.75) {$X$};
		\node [style=nodev] (22) at (-2.25, 0.25) {};
		\node [style=none] (23) at (-3.25, 0.5) {$\alpha$};
		\node [style=none] (24) at (-2.5, -0.25) {$\alpha$};
		\node [style=none] (25) at (-7.75, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (7) to (10);
		\draw [style=simple] (10) to (8);
		\draw [style=simple] (6) to (11);
		\draw [style=simple] (11) to (7);
		\draw [style=simple] (6) to (12);
		\draw [style=simple] (12) to (8);
		\draw [style=simple] (13) to (15);
		\draw [style=simple] (15) to (14);
		\draw [style=simple] (14) to (13);
		\draw [style=simple] (19) to (21);
		\draw [style=simple] (21) to (22);
		\draw [style=simple] (22) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/sk_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (0, 1) {};
		\node [style=nodev] (1) at (-1, -1) {};
		\node [style=nodev] (2) at (1, -1) {};
		\node [style=wirev] (3) at (0, -1) {};
		\node [style=wirev] (4) at (-0.5, 0) {};
		\node [style=wirev] (5) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (5);
		\draw [style=simple] (5) to (2);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (3) to (1);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/square-grids-crap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (-2, -2) {};
		\node [style=nodev] (1) at (-2, -1) {};
		\node [style=nodev] (2) at (-1, -2) {};
		\node [style=nodev] (3) at (-1, -1) {};
		\node [style=nodev] (4) at (-2, 0) {};
		\node [style=nodev] (5) at (-1, 0) {};
		\node [style=nodev] (6) at (0, 0) {};
		\node [style=nodev] (7) at (0, -1) {};
		\node [style=nodev] (8) at (0, -2) {};
		\node [style=dot] (9) at (0.75, 0.75) {};
		\node [style=dot] (10) at (1, 1) {};
		\node [style=dot] (11) at (1.25, 1.25) {};
		\node [style=none] (12) at (-2, 0.5) {};
		\node [style=none] (13) at (-1, 0.5) {};
		\node [style=nodev] (14) at (2, 2) {};
		\node [style=nodev] (15) at (2, 0) {};
		\node [style=nodev] (16) at (2, -1) {};
		\node [style=nodev] (17) at (2, -2) {};
		\node [style=nodev] (18) at (0, 2) {};
		\node [style=nodev] (19) at (-1, 2) {};
		\node [style=nodev] (20) at (-2, 2) {};
		\node [style=none] (21) at (0, 0.5) {};
		\node [style=none] (22) at (0.5, 0) {};
		\node [style=none] (23) at (0.5, -1) {};
		\node [style=none] (24) at (0.5, -2) {};
		\node [style=none] (25) at (1.5, -2) {};
		\node [style=none] (26) at (1.5, -1) {};
		\node [style=none] (27) at (1.5, 0) {};
		\node [style=none] (28) at (-2, 1.5) {};
		\node [style=none] (29) at (-1, 1.5) {};
		\node [style=none] (30) at (0, 1.5) {};
		\node [style=none] (31) at (0.5, 2) {};
		\node [style=none] (32) at (1.5, 2) {};
		\node [style=dot] (33) at (1, 0) {};
		\node [style=dot] (34) at (1.25, 0) {};
		\node [style=dot] (35) at (0.75, 0) {};
		\node [style=dot] (36) at (1.25, -1) {};
		\node [style=dot] (37) at (1, -1) {};
		\node [style=dot] (38) at (0.75, -1) {};
		\node [style=dot] (39) at (1.25, -2) {};
		\node [style=dot] (40) at (1, -2) {};
		\node [style=dot] (41) at (0.75, -2) {};
		\node [style=dot] (42) at (-2, 1) {};
		\node [style=dot] (43) at (-2, 1.25) {};
		\node [style=dot] (44) at (-2, 0.75) {};
		\node [style=dot] (45) at (-1, 1) {};
		\node [style=dot] (46) at (-1, 0.75) {};
		\node [style=dot] (47) at (-1, 1.25) {};
		\node [style=dot] (48) at (0, 1) {};
		\node [style=dot] (49) at (0, 0.75) {};
		\node [style=dot] (50) at (0, 1.25) {};
		\node [style=dot] (51) at (1.25, 2) {};
		\node [style=dot] (52) at (1, 2) {};
		\node [style=dot] (53) at (0.75, 2) {};
		\node [style=none] (54) at (2, 1.5) {};
		\node [style=dot] (55) at (2, 0.75) {};
		\node [style=dot] (56) at (2, 1) {};
		\node [style=dot] (57) at (2, 1.25) {};
		\node [style=none] (58) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (2);
		\draw [style=->] (0) to (1);
		\draw [style=->] (1) to (3);
		\draw [style=->] (2) to (3);
		\draw [style=->] (2) to (8);
		\draw [style=->] (8) to (7);
		\draw [style=->] (3) to (7);
		\draw [style=->] (7) to (6);
		\draw [style=->] (3) to (5);
		\draw [style=->] (5) to (6);
		\draw [style=->] (1) to (4);
		\draw [style=->] (4) to (5);
		\draw [style=->] (4) to (12.center);
		\draw [style=->] (5) to (13.center);
		\draw [style=->] (6) to (21.center);
		\draw [style=->] (28.center) to (20);
		\draw [style=->] (29.center) to (19);
		\draw [style=->] (30.center) to (18);
		\draw [style=->] (18) to (31.center);
		\draw [style=->] (19) to (18);
		\draw [style=->] (20) to (19);
		\draw [style=->] (17) to (16);
		\draw [style=->] (16) to (15);
		\draw [style=->] (6) to (22.center);
		\draw [style=->] (7) to (23.center);
		\draw [style=->] (8) to (24.center);
		\draw [style=->] (25.center) to (17);
		\draw [style=->] (26.center) to (16);
		\draw [style=->] (27.center) to (15);
		\draw [style=->] (32.center) to (14);
		\draw [style=->] (15) to (58.center);
		\draw [style=->] (54.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/star-derive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.75, 0) {$\Rightarrow$};
		\node [style=none] (1) at (-17, 0) {$S$};
		\node [style=nodev] (2) at (-14.5, 0.5) {};
		\node [style=box] (3) at (-14.5, -0.5) {$X$};
		\node [style=none] (4) at (-13.5, 0) {$\Rightarrow$};
		\node [style=box] (5) at (-11.5, -0.5) {$X$};
		\node [style=nodev] (6) at (-12, 0.5) {};
		\node [style=nodev] (7) at (-12.5, -0.5) {};
		\node [style=box] (8) at (-8, -0.5) {$X$};
		\node [style=none] (9) at (-10.5, 0) {$\Rightarrow$};
		\node [style=nodev] (10) at (-9, 0.5) {};
		\node [style=nodev] (11) at (-10, -0.5) {};
		\node [style=nodev] (12) at (-9, -0.5) {};
		\node [style=none] (13) at (-7, 0) {$\Rightarrow$};
		\node [style=nodev] (14) at (-6.5, -0.5) {};
		\node [style=nodev] (15) at (-5.5, 0.5) {};
		\node [style=nodev] (16) at (-5.5, -0.5) {};
		\node [style=nodev] (17) at (-4.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (6) to (5);
		\draw (7) to (6);
		\draw [style=simple] (10) to (8);
		\draw (11) to (10);
		\draw (12) to (10);
		\draw (14) to (15);
		\draw (16) to (15);
		\draw (17) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/star_derive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-9.5, 2.25) {$S$};
		\node [style=none] (1) at (-8.5, 2.25) {$\Longrightarrow_{p_1}$};
		\node [style=box] (2) at (-7.25, 1.75) {$X$};
		\node [style=box] (3) at (-6.25, 1.75) {$Y$};
		\node [style=nodev] (4) at (-6.75, 2.75) {};
		\node [style=none] (5) at (-5.5, 2.25) {$\Longrightarrow_{p_2}$};
		\node [style=box] (6) at (-2.25, 1.75) {$Y$};
		\node [style=nodev] (7) at (-3.5, 2.75) {};
		\node [style=box] (8) at (-4.75, 1) {$X$};
		\node [style=nodev] (9) at (-4, 1) {};
		\node [style=box] (10) at (-3, 1) {$Y$};
		\node [style=none] (11) at (-1.5, 2.25) {$\Longrightarrow_{p_4}$};
		\node [style=nodev] (12) at (-0.25, 2.75) {};
		\node [style=box] (13) at (0.25, 1) {$Y$};
		\node [style=box] (14) at (1, 1.75) {$Y$};
		\node [style=nodev] (15) at (-0.75, 1) {};
		\node [style=none] (16) at (1.75, 2.25) {$\Longrightarrow_{p_5}$};
		\node [style=box] (17) at (4.25, 1.75) {$Y$};
		\node [style=nodev] (18) at (3, 2.75) {};
		\node [style=nodev] (19) at (2.5, 1) {};
		\node [style=nodev] (20) at (-7.75, -0.75) {};
		\node [style=nodev] (21) at (-8.25, -2.25) {};
		\node [style=box] (22) at (-7.5, -2.25) {$X$};
		\node [style=nodev] (23) at (-6.75, -2.25) {};
		\node [style=box] (24) at (-6, -2.25) {$Y$};
		\node [style=none] (25) at (-5.25, -1.25) {$\Longrightarrow_{p_2}$};
		\node [style=nodev] (26) at (-4.5, -2.25) {};
		\node [style=nodev] (27) at (-2.5, -2.25) {};
		\node [style=box] (28) at (-1.75, -2.25) {$Y$};
		\node [style=nodev] (29) at (-3.75, -0.75) {};
		\node [style=nodev] (30) at (-3.25, -3.25) {};
		\node [style=box] (31) at (-4, -3.25) {$X$};
		\node [style=box] (32) at (-2.5, -3.25) {$Y$};
		\node [style=none] (33) at (-1.25, -1.25) {$\Longrightarrow_{p_4}$};
		\node [style=box] (34) at (2, -2.25) {$Y$};
		\node [style=nodev] (35) at (1.25, -2.25) {};
		\node [style=nodev] (36) at (0.5, -3.25) {};
		\node [style=nodev] (37) at (-0.5, -2.25) {};
		\node [style=nodev] (38) at (0, -0.75) {};
		\node [style=box] (39) at (1.25, -3.25) {$Y$};
		\node [style=none] (40) at (3, -1.25) {$\Longrightarrow_{p_5}$};
		\node [style=box] (41) at (6.25, -2.25) {$Y$};
		\node [style=nodev] (42) at (4.75, -3.25) {};
		\node [style=nodev] (43) at (4.25, -0.75) {};
		\node [style=nodev] (44) at (3.75, -2.25) {};
		\node [style=nodev] (45) at (5.5, -2.25) {};
		\node [style=none] (46) at (-9.5, -4) {$\Longrightarrow_{p_5}$};
		\node [style=nodev] (47) at (-8, -3.5) {};
		\node [style=nodev] (48) at (-8, -5) {};
		\node [style=nodev] (49) at (-8.75, -5) {};
		\node [style=nodev] (50) at (-7.25, -5) {};
		\node [style=none] (51) at (-9.5, -1.5) {$\Longrightarrow_{p_3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (4);
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (6) to (7);
		\draw [style=simple] (8) to (7);
		\draw [style=simple] (7) to (9);
		\draw [style=simple] (10) to (7);
		\draw [style=simple] (14) to (12);
		\draw [style=simple] (12) to (15);
		\draw [style=simple] (13) to (12);
		\draw [style=simple] (17) to (18);
		\draw [style=simple] (18) to (19);
		\draw [style=simple] (20) to (21);
		\draw [style=simple] (20) to (22);
		\draw [style=simple] (20) to (23);
		\draw [style=simple] (20) to (24);
		\draw [style=simple] (29) to (26);
		\draw [style=simple] (29) to (27);
		\draw [style=simple] (29) to (28);
		\draw [style=simple] (29) to (31);
		\draw [style=simple] (29) to (30);
		\draw [style=simple] (32) to (29);
		\draw [style=simple] (38) to (37);
		\draw [style=simple] (38) to (35);
		\draw [style=simple] (38) to (34);
		\draw [style=simple] (38) to (36);
		\draw [style=simple] (39) to (38);
		\draw [style=simple] (43) to (44);
		\draw [style=simple] (43) to (45);
		\draw [style=simple] (43) to (41);
		\draw [style=simple] (43) to (42);
		\draw [style=simple] (47) to (49);
		\draw [style=simple] (47) to (50);
		\draw [style=simple] (47) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/star_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (0, 0.75) {};
		\node [style=nodev] (1) at (0, -0.75) {};
		\node [style=nodev] (2) at (-0.75, -0.75) {};
		\node [style=nodev] (3) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/star_unoptimal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1) {};
		\node [style=none] (1) at (-7, -1) {};
		\node [style=none] (2) at (-5, -1) {};
		\node [style=none] (3) at (-5, 1) {};
		\node [style=nodev] (4) at (-6, 0.5) {};
		\node [style=none] (5) at (-6.75, 1.25) {$S$};
		\node [style=box] (6) at (-6.5, -0.5) {$X$};
		\node [style=box] (7) at (-5.5, -0.5) {$Y$};
		\node [style=none] (8) at (-0.25, 1.25) {$Y$};
		\node [style=nodev] (9) at (0.75, 1.75) {};
		\node [style=none] (10) at (2, 1) {};
		\node [style=box] (11) at (1.5, -0.5) {$Y$};
		\node [style=none] (12) at (-0.5, 1) {};
		\node [style=none] (13) at (-0.5, -1) {};
		\node [style=none] (14) at (2, -1) {};
		\node [style=box] (15) at (0, -0.5) {$X$};
		\node [style=nodev] (16) at (0.75, -0.5) {};
		\node [style=none] (17) at (3.25, 1.25) {$X$};
		\node [style=none] (18) at (5, 1) {};
		\node [style=none] (19) at (3, 1) {};
		\node [style=none] (20) at (3, -1) {};
		\node [style=none] (21) at (5, -1) {};
		\node [style=none] (22) at (6, 1) {};
		\node [style=none] (23) at (6.25, 1.25) {$Y$};
		\node [style=none] (24) at (8, 1) {};
		\node [style=none] (25) at (8, -1) {};
		\node [style=none] (26) at (6, -1) {};
		\node [style=none] (27) at (-7.5, 0) {$p_1:$};
		\node [style=none] (28) at (-1, 0) {$p_3:$};
		\node [style=none] (29) at (2.5, 0) {$p_4:$};
		\node [style=none] (30) at (5.5, 0) {$p_5:$};
		\node [style=none] (31) at (0.75, 1) {};
		\node [style=nodev] (32) at (-2.75, -0.5) {};
		\node [style=box] (33) at (-3.5, -0.5) {$X$};
		\node [style=none] (34) at (-3.75, 1.25) {$X$};
		\node [style=none] (35) at (-1.5, 1) {};
		\node [style=none] (36) at (-2.75, 1) {};
		\node [style=nodev] (37) at (-2.75, 1.75) {};
		\node [style=none] (38) at (-1.5, -1) {};
		\node [style=none] (39) at (-4, -1) {};
		\node [style=box] (40) at (-2, -0.5) {$Y$};
		\node [style=none] (41) at (-4.5, 0) {$p_2:$};
		\node [style=none] (42) at (-4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (3.center);
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=simple] (2.center) to (1.center);
		\draw [style=simple] (1.center) to (0.center);
		\draw [style=simple] (6) to (4);
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (12.center) to (10.center);
		\draw [style=simple] (10.center) to (14.center);
		\draw [style=simple] (14.center) to (13.center);
		\draw [style=simple] (13.center) to (12.center);
		\draw [style=simple] (19.center) to (18.center);
		\draw [style=simple] (18.center) to (21.center);
		\draw [style=simple] (21.center) to (20.center);
		\draw [style=simple] (20.center) to (19.center);
		\draw [style=simple] (22.center) to (24.center);
		\draw [style=simple] (24.center) to (25.center);
		\draw [style=simple] (25.center) to (26.center);
		\draw [style=simple] (26.center) to (22.center);
		\draw [style=simple] (9) to (31.center);
		\draw [style=simple] (31.center) to (15);
		\draw [style=simple] (16) to (31.center);
		\draw [style=simple] (31.center) to (11);
		\draw [style=simple] (42.center) to (35.center);
		\draw [style=simple] (35.center) to (38.center);
		\draw [style=simple] (38.center) to (39.center);
		\draw [style=simple] (39.center) to (42.center);
		\draw [style=simple] (37) to (36.center);
		\draw [style=simple] (36.center) to (33);
		\draw [style=simple] (32) to (36.center);
		\draw [style=simple] (36.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/string-diagram-dpo-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wirev] (0) at (-6.25, -4.5) {};
		\node [style=nodev] (1) at (-5.25, -2.5) {};
		\node [style=nodev] (2) at (-4.25, -4) {};
		\node [style=wirev] (3) at (-4.75, -2) {};
		\node [style=wirev] (4) at (-4.75, -3.25) {};
		\node [style=nodev] (5) at (-4.25, -1.5) {};
		\node [style=wirev] (6) at (-4.25, -0.5) {};
		\node [style=wirev] (7) at (-3, -4.5) {};
		\node [style=wirev] (8) at (0.75, 5) {};
		\node [style=nodev] (9) at (-4.25, 4) {};
		\node [style=none] (10) at (1.75, 3.75) {};
		\node [style=nodev] (11) at (-3.25, 2.5) {};
		\node [style=wirev] (12) at (0.75, 2.5) {};
		\node [style=none] (13) at (-2.75, 3.75) {};
		\node [style=wirev] (14) at (-3.75, 3.25) {};
		\node [style=none] (15) at (4.25, 3.75) {};
		\node [style=wirev] (16) at (-5.25, 2.5) {};
		\node [style=wirev] (17) at (5.75, 5) {};
		\node [style=wirev] (18) at (5.75, 2.5) {};
		\node [style=none] (19) at (-0.25, 3.75) {};
		\node [style=wirev] (20) at (-4.25, 5) {};
		\node [style=none] (21) at (-4.25, 0.5) {};
		\node [style=none] (22) at (-4.25, 1.75) {};
		\node [style=none] (23) at (5.75, 0.5) {};
		\node [style=none] (24) at (5.75, 1.75) {};
		\node [style=none] (25) at (0.75, 0.5) {};
		\node [style=none] (26) at (0.75, 1.75) {};
		\node [style=none] (27) at (-1.5, -3) {};
		\node [style=none] (28) at (-3, -3) {};
		\node [style=none] (29) at (3.75, -3) {};
		\node [style=none] (30) at (2.25, -3) {};
		\node [style=wirev] (31) at (0.75, -0.5) {};
		\node [style=wirev] (32) at (-1.25, -4.5) {};
		\node [style=wirev] (33) at (0.25, -2) {};
		\node [style=nodev] (34) at (0.75, -1.5) {};
		\node [style=wirev] (35) at (2, -4.5) {};
		\node [style=wirev] (36) at (3.75, -4.5) {};
		\node [style=nodev] (37) at (5.75, -1.5) {};
		\node [style=wirev] (38) at (7, -4.5) {};
		\node [style=wirev] (39) at (5.75, -0.5) {};
		\node [style=wirev] (40) at (5.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (1) to (3);
		\draw [style=->] (2) to (4);
		\draw [style=->] (4) to (1);
		\draw [style=->] (3) to (5);
		\draw [style=->] (5) to (6);
		\draw [style=->] (7) to (5);
		\draw [style=->] (16) to (9);
		\draw [style=->] (9) to (20);
		\draw [style=->] (19.center) to (13.center);
		\draw [style=->] (10.center) to (15.center);
		\draw [style=->] (18) to (17);
		\draw [style=->] (11) to (14);
		\draw [style=->] (14) to (9);
		\draw [style=->] (22.center) to (21.center);
		\draw [style=->] (24.center) to (23.center);
		\draw [style=->] (26.center) to (25.center);
		\draw [style=->] (27.center) to (28.center);
		\draw [style=->] (30.center) to (29.center);
		\draw [style=->] (33) to (34);
		\draw [style=->] (34) to (31);
		\draw [style=->] (35) to (34);
		\draw [style=->] (40) to (37);
		\draw [style=->] (37) to (39);
		\draw [style=->] (38) to (37);
		\draw [style=->] (36) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/string-diagram-hor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {$f$};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-2.5, -0.5) {};
		\node [style=none] (5) at (-2.25, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=empty] (7) at (-2.25, -1.25) {$A_1$};
		\node [style=empty] (8) at (-0.75, -1.25) {$A_n$};
		\node [style=empty] (9) at (-2.25, 1.25) {$B_1$};
		\node [style=empty] (10) at (-0.75, 1.25) {$B_m$};
		\node [style=none] (11) at (-2.25, 0.5) {};
		\node [style=none] (12) at (-0.75, 0.5) {};
		\node [style=dot] (13) at (-1.75, -0.75) {};
		\node [style=dot] (14) at (-1.5, -0.75) {};
		\node [style=dot] (15) at (-1.25, -0.75) {};
		\node [style=dot] (16) at (-1.75, 0.75) {};
		\node [style=dot] (17) at (-1.5, 0.75) {};
		\node [style=dot] (18) at (-1.25, 0.75) {};
		\node [style=none] (19) at (2, -0.5) {};
		\node [style=empty] (20) at (0.5, 1.25) {$D_1$};
		\node [style=dot] (21) at (1.5, -0.75) {};
		\node [style=none] (22) at (2.25, -0.5) {};
		\node [style=dot] (23) at (1.25, 0.75) {};
		\node [style=empty] (24) at (0.5, -1.25) {$C_1$};
		\node [style=none] (25) at (2.25, 0.5) {};
		\node [style=none] (26) at (0.25, -0.5) {};
		\node [style=empty] (27) at (2, 1.25) {$D_l$};
		\node [style=dot] (28) at (1, -0.75) {};
		\node [style=dot] (29) at (1.5, 0.75) {};
		\node [style=none] (30) at (0.5, 0.5) {};
		\node [style=dot] (31) at (1.25, -0.75) {};
		\node [style=empty] (32) at (2, -1.25) {$C_k$};
		\node [style=none] (33) at (2, 0.5) {};
		\node [style=none] (34) at (0.5, -0.5) {};
		\node [style=none] (35) at (1.25, 0) {$g$};
		\node [style=none] (36) at (0.25, 0.5) {};
		\node [style=dot] (37) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (2.center);
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=simple] (3.center) to (4.center);
		\draw [style=simple] (4.center) to (1.center);
		\draw [style=->] (7) to (5.center);
		\draw [style=->] (8) to (6.center);
		\draw [style=->] (11.center) to (9);
		\draw [style=->] (12.center) to (10);
		\draw [style=simple] (36.center) to (25.center);
		\draw [style=simple] (25.center) to (22.center);
		\draw [style=simple] (22.center) to (26.center);
		\draw [style=simple] (26.center) to (36.center);
		\draw [style=->] (24) to (34.center);
		\draw [style=->] (32) to (19.center);
		\draw [style=->] (30.center) to (20);
		\draw [style=->] (33.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/string-diagram-host.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wirev] (0) at (-2, -2) {};
		\node [style=nodev] (1) at (-1, 0) {};
		\node [style=nodev] (2) at (0, -1.5) {};
		\node [style=wirev] (3) at (-0.5, 0.5) {};
		\node [style=wirev] (4) at (-0.5, -0.75) {};
		\node [style=nodev] (5) at (0, 1) {};
		\node [style=wirev] (6) at (0, 2) {};
		\node [style=wirev] (7) at (1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (1) to (3);
		\draw [style=->] (2) to (4);
		\draw [style=->] (4) to (1);
		\draw [style=->] (3) to (5);
		\draw [style=->] (5) to (6);
		\draw [style=->] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/string-diagram-kur.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=empty] (7) at (-0.75, -1.25) {$A_1$};
		\node [style=empty] (8) at (0.75, -1.25) {$A_n$};
		\node [style=empty] (9) at (-0.75, 1.25) {$B_1$};
		\node [style=empty] (10) at (0.75, 1.25) {$B_m$};
		\node [style=none] (11) at (-0.75, 0.5) {};
		\node [style=none] (12) at (0.75, 0.5) {};
		\node [style=dot] (13) at (-0.25, -0.75) {};
		\node [style=dot] (14) at (0, -0.75) {};
		\node [style=dot] (15) at (0.25, -0.75) {};
		\node [style=dot] (16) at (-0.25, 0.75) {};
		\node [style=dot] (17) at (0, 0.75) {};
		\node [style=dot] (18) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (2.center);
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=simple] (3.center) to (4.center);
		\draw [style=simple] (4.center) to (1.center);
		\draw [style=->] (7) to (5.center);
		\draw [style=->] (8) to (6.center);
		\draw [style=->] (11.center) to (9);
		\draw [style=->] (12.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/string-diagram-ver.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {$f$};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=none] (4) at (-1, -1.5) {};
		\node [style=none] (5) at (-0.75, -1.5) {};
		\node [style=none] (6) at (0.75, -1.5) {};
		\node [style=empty] (7) at (-0.75, -2.25) {$A_1$};
		\node [style=empty] (8) at (0.75, -2.25) {$A_n$};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=dot] (11) at (-0.25, -1.75) {};
		\node [style=dot] (12) at (0, -1.75) {};
		\node [style=dot] (13) at (0.25, -1.75) {};
		\node [style=dot] (14) at (-0.25, 0) {};
		\node [style=dot] (15) at (0, 0) {};
		\node [style=dot] (16) at (0.25, 0) {};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=empty] (18) at (-0.75, 2.25) {$C_1$};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=dot] (20) at (0, 1.75) {};
		\node [style=none] (21) at (1, 1.5) {};
		\node [style=none] (22) at (-1, 0.5) {};
		\node [style=empty] (23) at (0.75, 2.25) {$C_k$};
		\node [style=dot] (24) at (0.25, 1.75) {};
		\node [style=none] (25) at (-0.75, 1.5) {};
		\node [style=none] (26) at (0.75, 1.5) {};
		\node [style=none] (27) at (-0.75, 0.5) {};
		\node [style=none] (28) at (0, 1) {$g$};
		\node [style=none] (29) at (-1, 1.5) {};
		\node [style=dot] (30) at (-0.25, 1.75) {};
		\node [style=none] (31) at (-1, 0) {$B_1$};
		\node [style=none] (32) at (1.12, 0) {$B_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (2.center);
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=simple] (3.center) to (4.center);
		\draw [style=simple] (4.center) to (1.center);
		\draw [style=->] (7) to (5.center);
		\draw [style=->] (8) to (6.center);
		\draw [style=simple] (29.center) to (21.center);
		\draw [style=simple] (21.center) to (19.center);
		\draw [style=simple] (19.center) to (22.center);
		\draw [style=simple] (22.center) to (29.center);
		\draw [style=->] (25.center) to (18);
		\draw [style=->] (26.center) to (23);
		\draw [style=->] (9.center) to (27.center);
		\draw [style=->] (10.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/string-govna-pisvane.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2.25, 2.25) {$A$};
		\node [style=nodev] (1) at (-2.25, 1.25) {};
		\node [style=empty] (2) at (-1, -1.75) {$A$};
		\node [style=nodev] (3) at (-3, 0.25) {};
		\node [style=nodev] (4) at (-2.75, -0.75) {};
		\node [style=empty] (5) at (-4, -1.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (2) to (1);
		\draw [style=->] (1) to (0);
		\draw [style=->] (4) to (3);
		\draw [style=->] (5) to (3);
		\draw [style=->] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/string-replacing-crap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-2.25, 2.25) {$A$};
		\node [style=nodev] (1) at (-2.25, 1.25) {};
		\node [style=empty] (2) at (-1, -1.75) {$A$};
		\node [style=nodev] (3) at (-3, 0.25) {};
		\node [style=nodev] (4) at (-2.75, -0.75) {};
		\node [style=empty] (5) at (-4, -1.75) {$A$};
		\node [style=none] (6) at (-4, -1) {};
		\node [style=none] (7) at (-2.25, -1) {};
		\node [style=none] (8) at (-2.25, 0.75) {};
		\node [style=none] (9) at (-4, 0.75) {};
		\node [style=none] (10) at (-0.25, 0) {=};
		\node [style=empty] (11) at (2.5, 2.25) {$A$};
		\node [style=none] (12) at (0.75, -1) {};
		\node [style=nodev] (13) at (2.5, 1.25) {};
		\node [style=none] (14) at (2.5, 0.75) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=empty] (16) at (0.75, -1.75) {$A$};
		\node [style=none] (17) at (2.5, -1) {};
		\node [style=empty] (18) at (3.75, -1.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (2) to (1);
		\draw [style=->] (1) to (0);
		\draw [style=->] (4) to (3);
		\draw [style=->] (5) to (3);
		\draw [style=->] (3) to (1);
		\draw [style=dashed] (9.center) to (8.center);
		\draw [style=dashed] (8.center) to (7.center);
		\draw [style=dashed] (7.center) to (6.center);
		\draw [style=dashed] (6.center) to (9.center);
		\draw [style=->] (18) to (13);
		\draw [style=->] (13) to (11);
		\draw [style=dashed] (15.center) to (14.center);
		\draw [style=dashed] (14.center) to (17.center);
		\draw [style=dashed] (17.center) to (12.center);
		\draw [style=dashed] (12.center) to (15.center);
		\draw [style=->] (16) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/string_graph_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (-2, 1) {$\alpha$};
		\node [style=nodev] (1) at (-2, -1) {$\beta$};
		\node [style=wirev] (2) at (-2, 0) {};
		\node [style=nodev] (3) at (-0.25, 1) {$\alpha$};
		\node [style=wirev] (4) at (-0.25, 0.25) {};
		\node [style=wirev] (5) at (-1, -0.5) {};
		\node [style=wirev] (6) at (-2, -1.75) {};
		\node [style=wirev] (7) at (-2, 2) {};
		\node [style=wirev] (8) at (1, 2) {};
		\node [style=wirev] (9) at (1, 0) {};
		\node [style=wirev] (10) at (1, -1.5) {};
		\node [style=wirev] (11) at (2, 0) {};
		\node [style=wirev] (12) at (2.75, -0.5) {};
		\node [style=wirev] (13) at (3.25, 0.5) {};
		\node [style=wirev] (14) at (3.75, -0.25) {};
		\node [style=wirev] (15) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (2);
		\draw [style=->] (2) to (1);
		\draw [style=->] (3) to (4);
		\draw [style=->] (4) to (5);
		\draw [style=->] (5) to (1);
		\draw [style=->] (1) to (6);
		\draw [style=->] (7) to (0);
		\draw [style=->] (8) to (9);
		\draw [style=->] (9) to (10);
		\draw [style=->, in=135, out=45, loop] (11) to ();
		\draw [style=->] (12) to (13);
		\draw [style=->] (13) to (14);
		\draw [style=->] (14) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/string_graph_open_shit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (0, -1) {};
		\node [style=wirev] (1) at (0, 0) {};
		\node [style=nodev] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0.5, 1.5) {$v_1$};
		\node [style=none] (4) at (0.5, 0) {$v_2$};
		\node [style=none] (5) at (0.5, -1) {$v_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/stupid_overlap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ellip] (0) at (0, 1.25) {$K$};
		\node [style=ellip] (1) at (0, -0.5) {$K$};
		\node [style=bbox] (2) at (-1, 2.25) {};
		\node [style=none] (3) at (1, 2.25) {};
		\node [style=none] (4) at (1, -1.25) {};
		\node [style=none] (5) at (-1, -1.25) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (1.5, -2) {};
		\node [style=bbox] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-1.5, -2) {};
		\node [style=none] (10) at (-0.75, 2.5) {{\color{blue} $b_1$}};
		\node [style=none] (11) at (-1.25, 0.75) {{\color{blue} $b_2$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (2) to (3.center);
		\draw [style=blue] (3.center) to (4.center);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=blue] (5.center) to (2);
		\draw [style=blue] (8) to (6.center);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (9.center);
		\draw [style=blue] (9.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/subst_example1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15, -0.5) {$\gamma$};
		\node [style=circ] (1) at (-13.25, 0.5) {$a$};
		\node [style=none] (2) at (-14, 0.75) {$\beta$};
		\node [style=none] (3) at (-17.75, 2.75) {};
		\node [style=none] (4) at (-16, 0.75) {$\alpha$};
		\node [style=none] (5) at (-17, -0.5) {$\alpha$};
		\node [style=box] (6) at (-15, 0.5) {$X$};
		\node [style=circ] (7) at (-17, 0.5) {$a$};
		\node [style=none] (8) at (-12, 2.75) {};
		\node [style=none] (9) at (-12, -1.5) {};
		\node [style=none] (10) at (-17.75, -1.5) {};
		\node [style=none] (11) at (-16, -2.5) {};
		\node [style=none] (12) at (-16, -2.75) {$a$};
		\node [style=none] (13) at (-16, -1.5) {};
		\node [style=none] (14) at (-15.75, -2) {$\alpha$};
		\node [style=none] (15) at (-4.25, 0) {$a$};
		\node [style=none] (16) at (-5.5, 0) {};
		\node [style=box] (17) at (-7.5, 0) {$X$};
		\node [style=none] (18) at (-9.5, -1.5) {};
		\node [style=none] (19) at (-10.25, 0) {};
		\node [style=none] (20) at (-5.5, -1.5) {};
		\node [style=none] (21) at (-5, -0.25) {$\beta$};
		\node [style=none] (22) at (-5.5, 2.75) {};
		\node [style=none] (23) at (-4.5, 0) {};
		\node [style=none] (24) at (-9.5, 0) {};
		\node [style=none] (25) at (-9.5, 2.75) {};
		\node [style=none] (26) at (-10.5, 0) {$a$};
		\node [style=none] (27) at (-6.25, 1) {$\delta$};
		\node [style=none] (28) at (-10, -0.25) {$\alpha$};
		\node [style=none] (29) at (-14.75, 3) {\textbf{(1)}};
		\node [style=none] (30) at (-7.5, 3) {\textbf{(2)}};
		\node [style=none] (31) at (0, 3) {\textbf{(3)}};
		\node [style=circ] (32) at (-7.5, 1.5) {$b$};
		\node [style=none] (33) at (-7.5, -1.5) {};
		\node [style=none] (34) at (-7.25, -2) {$\gamma$};
		\node [style=none] (35) at (-7.5, -2.5) {};
		\node [style=none] (36) at (-7.25, -0.75) {$\gamma$};
		\node [style=none] (37) at (-8.5, 1) {$\delta$};
		\node [style=none] (38) at (-8.5, -0.25) {$\alpha$};
		\node [style=none] (39) at (-6.5, -0.25) {$\beta$};
		\node [style=circ] (40) at (-2, 0.5) {$a$};
		\node [style=none] (41) at (0, -0.5) {$\gamma$};
		\node [style=none] (42) at (-2.75, -1.5) {};
		\node [style=none] (43) at (-1, -1.5) {};
		\node [style=none] (44) at (3, -1.5) {};
		\node [style=none] (45) at (-0.75, -2) {$\alpha$};
		\node [style=none] (46) at (1, 0.25) {$\beta$};
		\node [style=none] (47) at (-1, 0.25) {$\alpha$};
		\node [style=none] (48) at (-1, -2.5) {};
		\node [style=none] (49) at (-2, -0.5) {$\alpha$};
		\node [style=none] (50) at (-1, -2.75) {$a$};
		\node [style=none] (51) at (-2.75, 2.75) {};
		\node [style=none] (52) at (3, 2.75) {};
		\node [style=circ] (53) at (2, 0.5) {$a$};
		\node [style=box] (54) at (0, 0.5) {$X$};
		\node [style=circ] (55) at (0, 1.75) {$b$};
		\node [style=none] (56) at (-1.5, 1.25) {$\delta$};
		\node [style=none] (57) at (1.25, 1.25) {$\delta$};
		\node [style=none] (58) at (-7.5, -2.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (6) to (7);
		\draw [style=simple] (8.center) to (9.center);
		\draw [style=simple] (9.center) to (10.center);
		\draw [style=simple] (10.center) to (3.center);
		\draw [style=simple] (3.center) to (8.center);
		\draw [style=directed] (13.center) to (6);
		\draw [style=directed] (1) to (6);
		\draw [style=directed] (11.center) to (13.center);
		\draw [style=simple] (22.center) to (20.center);
		\draw [style=simple] (20.center) to (18.center);
		\draw [style=simple] (18.center) to (25.center);
		\draw [style=simple] (25.center) to (22.center);
		\draw [style=directed] (24.center) to (19.center);
		\draw [style=directed] (23.center) to (16.center);
		\draw [style=directed] (16) to (17);
		\draw [style=directed] (13.center) to (7);
		\draw [style=directed] (35.center) to (33.center);
		\draw [style=directed] (33.center) to (17);
		\draw [style=directed] (17) to (24.center);
		\draw [style=directed] (16.center) to (32);
		\draw [style=directed] (32) to (24.center);
		\draw [style=directed] (54) to (40);
		\draw [style=simple] (52.center) to (44.center);
		\draw [style=simple] (44.center) to (42.center);
		\draw [style=simple] (42.center) to (51.center);
		\draw [style=simple] (51.center) to (52.center);
		\draw [style=directed] (43.center) to (54);
		\draw [style=directed] (53) to (54);
		\draw [style=directed] (48.center) to (43.center);
		\draw [style=directed] (43.center) to (40);
		\draw [style=directed, red] (53) to (55);
		\draw [style=directed, red] (55) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/super_simple_grammar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small dot] (0) at (-3.5, 1.25) {};
		\node [style=none] (1) at (-5.5, 0.25) {};
		\node [style=box] (2) at (-2.75, 1.5) {$F$};
		\node [style=small dot] (3) at (-3.5, 1.5) {};
		\node [style=none] (4) at (-3.5, 2.25) {$\alpha_2$};
		\node [style=none] (5) at (-5.25, 3.5) {$S$};
		\node [style=none] (6) at (-1.75, 0.25) {};
		\node [style=none] (7) at (-3.5, 2.75) {$\alpha_1$};
		\node [style=none] (8) at (-5.5, 3.25) {};
		\node [style=none] (9) at (-3.5, 0.5) {$\alpha_n$};
		\node [style=ellip] (10) at (-4.5, 1.5) {$H$};
		\node [style=none] (11) at (-1.75, 3.25) {};
		\node [style=small dot] (12) at (-3.5, 1.75) {};
		\node [style=none] (13) at (-1.75, 2.75) {};
		\node [style=none] (14) at (-1.75, 2) {};
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (-2.25, 2.5) {$\alpha_1$};
		\node [style=none] (17) at (-2, 2) {$\alpha_2$};
		\node [style=none] (18) at (-2.25, 1) {$\alpha_n$};
		\node [style=small dot] (19) at (-1.25, 1.75) {};
		\node [style=small dot] (20) at (-1.25, 1.5) {};
		\node [style=small dot] (21) at (-1.25, 1.25) {};
		\node [style=none] (22) at (-1.25, 3) {$\alpha_1$};
		\node [style=none] (23) at (-1.25, 2.25) {$\alpha_2$};
		\node [style=none] (24) at (-1, 2.75) {};
		\node [style=none] (25) at (-1, 2) {};
		\node [style=none] (26) at (-1, 1) {};
		\node [style=none] (27) at (-1.25, 0.75) {$\alpha_n$};
		\node [style=none] (28) at (0.25, 3.25) {};
		\node [style=none] (29) at (4, 0.25) {};
		\node [style=none] (30) at (0.25, 0.25) {};
		\node [style=none] (31) at (0.5, 3.5) {$F$};
		\node [style=none] (32) at (4, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (8.center) to (11.center);
		\draw [style=simple] (11.center) to (6.center);
		\draw [style=simple] (6.center) to (1.center);
		\draw [style=simple] (1.center) to (8.center);
		\draw [style=bothdirs, bend left=90, looseness=1.50] (10) to (2);
		\draw [style=bothdirs, bend left=60, looseness=0.75] (10) to (2);
		\draw [style=bothdirs, bend right=90, looseness=0.75] (10) to (2);
		\draw [style=bothdirs] (13.center) to (2);
		\draw [style=bothdirs] (14.center) to (2);
		\draw [style=bothdirs] (15.center) to (2);
		\draw [style=bothdirs] (24.center) to (13.center);
		\draw [style=bothdirs] (25.center) to (14.center);
		\draw [style=bothdirs] (26.center) to (15.center);
		\draw [style=simple] (28.center) to (32.center);
		\draw [style=simple] (32.center) to (29.center);
		\draw [style=simple] (29.center) to (30.center);
		\draw [style=simple] (30.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/tapa-aksioma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (0, 0) {=};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (2.center);
		\draw [style=simple] (1.center) to (0);
		\draw [style=simple] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/thm_no_overlap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.25) {$K$};
		\node [style=none] (1) at (1.25, 1.25) {$H - K$};
		\node [style=bbox] (2) at (-5.25, 0) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (-3, -2) {};
		\node [style=none] (5) at (-5.25, -2) {};
		\node [style=wirev] (6) at (-3.25, -1) {};
		\node [style=nodev] (7) at (1, -1) {};
		\node [style=none] (8) at (1, -0.5) {$v$};
		\node [style=none] (9) at (-3.25, -0.75) {$w$};
		\node [style=none] (10) at (-1.25, -0.75) {$e$};
		\node [style=small dot] (11) at (1.75, -0.75) {};
		\node [style=small dot] (12) at (2, -0.5) {};
		\node [style=small dot] (13) at (1.5, -1) {};
		\node [style=small dot] (14) at (1.75, -1) {};
		\node [style=small dot] (15) at (2, -1) {};
		\node [style=small dot] (16) at (1.75, -1.25) {};
		\node [style=small dot] (17) at (2, -1.5) {};
		\node [style=none] (18) at (-3.75, -1) {};
		\node [style=small dot] (19) at (-4.25, -1) {};
		\node [style=small dot] (20) at (-4.5, -1) {};
		\node [style=small dot] (21) at (-4.75, -1) {};
		\node [style=small dot] (22) at (-4.5, -0.75) {};
		\node [style=small dot] (23) at (-4.75, -0.5) {};
		\node [style=small dot] (24) at (-4.75, -1.5) {};
		\node [style=small dot] (25) at (-4.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (2) to (3.center);
		\draw [style=blue] (3.center) to (4.center);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=blue] (5.center) to (2);
		\draw [style=directed] (6) to (7);
		\draw [style=directed] (18.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/thm_overlap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (-5, 0.25) {};
		\node [style=nodev] (1) at (0, 0.25) {};
		\node [style=bbox] (2) at (-6.75, 2) {};
		\node [style=bbox] (3) at (2, 1.75) {};
		\node [style=none] (4) at (-4.5, 1.75) {};
		\node [style=none] (5) at (-4.5, -1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (-0.5, 2) {};
		\node [style=none] (8) at (-0.5, -1.25) {};
		\node [style=none] (9) at (-6.75, -1.25) {};
		\node [style=small dot] (10) at (-5.75, 0.25) {};
		\node [style=small dot] (11) at (-5.75, 0.25) {};
		\node [style=small dot] (12) at (-6, 0.25) {};
		\node [style=small dot] (13) at (-6.25, 0.25) {};
		\node [style=small dot] (14) at (-6.25, 0.75) {};
		\node [style=small dot] (15) at (-6, 0.5) {};
		\node [style=small dot] (16) at (-6, 0) {};
		\node [style=small dot] (17) at (-6.25, -0.25) {};
		\node [style=small dot] (18) at (0.5, 0.25) {};
		\node [style=small dot] (19) at (0.75, 0.25) {};
		\node [style=small dot] (20) at (1, 0.25) {};
		\node [style=small dot] (21) at (0.75, 0.5) {};
		\node [style=small dot] (22) at (1, 0.75) {};
		\node [style=small dot] (23) at (0.75, 0) {};
		\node [style=small dot] (24) at (1, -0.25) {};
		\node [style=wirevred] (25) at (-4, -0.5) {};
		\node [style=none] (26) at (-6.5, 2.25) {{\color{blue} $b_1$}};
		\node [style=none] (27) at (1.75, 2) {{\color{blue} $b_2$}};
		\node [style=wirevred] (28) at (-1, -0.5) {};
		\node [style=none] (29) at (-3.25, -0.5) {};
		\node [style=dot] (30) at (-2.75, -0.5) {};
		\node [style=dot] (31) at (-2.5, -0.5) {};
		\node [style=dot] (32) at (-2.25, -0.5) {};
		\node [style=none] (33) at (-1.75, -0.5) {};
		\node [style=none] (34) at (-3.25, 0.25) {};
		\node [style=dot] (35) at (-2.5, 0.25) {};
		\node [style=none] (36) at (-1.75, 0.25) {};
		\node [style=wirevred] (37) at (-4, 0.25) {};
		\node [style=wirevred] (38) at (-1, 0.25) {};
		\node [style=dot] (39) at (-2.75, 0.25) {};
		\node [style=dot] (40) at (-2.25, 0.25) {};
		\node [style=nodev] (41) at (0, 1) {};
		\node [style=nodev] (42) at (-5, 1) {};
		\node [style=none] (43) at (-3.25, 1) {};
		\node [style=dot] (44) at (-2.5, 1) {};
		\node [style=none] (45) at (-1.75, 1) {};
		\node [style=wirevred] (46) at (-4, 1) {};
		\node [style=wirevred] (47) at (-1, 1) {};
		\node [style=dot] (48) at (-2.75, 1) {};
		\node [style=dot] (49) at (-2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (2) to (7.center);
		\draw [style=blue] (7.center) to (8.center);
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=blue] (9.center) to (2);
		\draw [style=blue] (4.center) to (3);
		\draw [style=blue] (3) to (6.center);
		\draw [style=blue] (6.center) to (5.center);
		\draw [style=blue] (5.center) to (4.center);
		\draw [style=redd] (0) to (25);
		\draw [style=redd] (25) to (29.center);
		\draw [style=redd] (33.center) to (28);
		\draw [style=redd] (28) to (1);
		\draw [style=redd] (37) to (34.center);
		\draw [style=redd] (36.center) to (38);
		\draw [style=redd] (0) to (37);
		\draw [style=redd] (38) to (1);
		\draw [style=redd] (41) to (47);
		\draw [style=redd] (47) to (45.center);
		\draw [style=redd] (43.center) to (46);
		\draw [style=redd] (46) to (42);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/trivial_overlap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (0, 1) {};
		\node [style=nodev] (1) at (0, -1) {};
		\node [style=wirev] (2) at (0, 0) {};
		\node [style=bbox] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, 1.5) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=bbox] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (0.75, -1.5) {};
		\node [style=none] (10) at (-0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (1) to (2);
		\draw [style=->] (2) to (0);
		\draw [style=blue] (3) to (6.center);
		\draw [style=blue] (6.center) to (5.center);
		\draw [style=blue] (5.center) to (4.center);
		\draw [style=blue] (4.center) to (3);
		\draw [style=blue] (8) to (7.center);
		\draw [style=blue] (7.center) to (9.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/two-wires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=wirev] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-2, 0) {...};
		\node [style=none] (3) at (2.25, 0) {...};
		\node [style=wirev] (4) at (0.75, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0.center) to (1);
		\draw [style=->] (1) to (4);
		\draw [style=->] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/typing_graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {$\Gamma \times \Sigma \times \Sigma$};
		\node [style=none] (1) at (1.5, 0) {$\Sigma$};
		\node [style=none] (2) at (-1.5, 0.15) {};
		\node [style=none] (3) at (-1.5, -0.15) {};
		\node [style=none] (4) at (1.25, 0.15) {};
		\node [style=none] (5) at (1.25, -0.15) {};
		\node [style=none] (6) at (-0.25, 0.5) {$\pi_2$};
		\node [style=none] (7) at (-0.25, -0.5) {$\pi_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (2.center) to (4.center);
		\draw [style=->] (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/unbounded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.25, 0.25) {};
		\node [style=none] (1) at (-12, 3.5) {$S$};
		\node [style=none] (2) at (-8.5, 0.25) {};
		\node [style=none] (3) at (-12.25, 3.25) {};
		\node [style=none] (4) at (-8.5, 3.25) {};
		\node [style=nodev] (5) at (-10.75, 1.5) {};
		\node [style=box] (6) at (-9.5, 1.5) {$X$};
		\node [style=none] (7) at (-6.25, 3.25) {};
		\node [style=none] (8) at (-2.5, 3.25) {};
		\node [style=box] (9) at (-3.5, 1.5) {$X$};
		\node [style=nodev] (10) at (-7, 1.5) {};
		\node [style=none] (11) at (-2.5, 0.25) {};
		\node [style=wirev] (12) at (-5.75, 1.5) {};
		\node [style=none] (13) at (-6.25, 0.25) {};
		\node [style=none] (14) at (-6, 3.5) {$X$};
		\node [style=nodev] (15) at (-4.75, 1.5) {};
		\node [style=none] (16) at (2.5, 0.25) {};
		\node [style=none] (17) at (-1, 3.5) {$X$};
		\node [style=none] (18) at (-1.25, 3.25) {};
		\node [style=none] (19) at (2.5, 3.25) {};
		\node [style=none] (20) at (-1.25, 0.25) {};
		\node [style=none] (21) at (-6.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3.center) to (4.center);
		\draw [style=simple] (4.center) to (2.center);
		\draw [style=simple] (2.center) to (0.center);
		\draw [style=simple] (0.center) to (3.center);
		\draw [style=simple] (7.center) to (8.center);
		\draw [style=simple] (8.center) to (11.center);
		\draw [style=simple] (11.center) to (13.center);
		\draw [style=simple] (13.center) to (7.center);
		\draw [style=simple] (18.center) to (19.center);
		\draw [style=simple] (19.center) to (16.center);
		\draw [style=simple] (16.center) to (20.center);
		\draw [style=simple] (20.center) to (18.center);
		\draw [style=directed] (5) to (6);
		\draw [style=directed] (10) to (21.center);
		\draw [style=directed] (21.center) to (12);
		\draw [style=directed] (12) to (15);
		\draw [style=directed] (15) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/unitality-string-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wirev] (0) at (-6, -1.5) {};
		\node [style=nodev] (1) at (-5, 0) {};
		\node [style=nodev] (2) at (-4, -1.5) {};
		\node [style=wirev] (3) at (-5, 1) {};
		\node [style=wirev] (4) at (5, 1) {};
		\node [style=wirev] (5) at (5, -1.5) {};
		\node [style=wirev] (6) at (0, -1.5) {};
		\node [style=wirev] (7) at (0, 1) {};
		\node [style=none] (8) at (-1, -0.25) {};
		\node [style=none] (9) at (-3.5, -0.25) {};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=none] (11) at (3.5, -0.25) {};
		\node [style=wirev] (12) at (-4.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (1) to (3);
		\draw [style=->] (8.center) to (9.center);
		\draw [style=->] (10.center) to (11.center);
		\draw [style=->] (5) to (4);
		\draw [style=->] (2) to (12);
		\draw [style=->] (12) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/unlabelled_category_extended_graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1.25, 0) {$E$};
		\node [style=empty] (1) at (1.75, 0) {$V$};
		\node [style=none] (2) at (-1, 0.15) {};
		\node [style=none] (3) at (-1, -0.15) {};
		\node [style=none] (4) at (1.5, 0.15) {};
		\node [style=none] (5) at (1.5, -0.15) {};
		\node [style=none] (6) at (0.25, 0.5) {$s$};
		\node [style=none] (7) at (0.25, -0.5) {$t$};
		\node [style=empty] (8) at (4.25, 0) {$C^0$};
		\node [style=empty] (9) at (4.25, -1.75) {$C^1$};
		\node [style=none] (10) at (3, 0.25) {$c^0$};
		\node [style=none] (11) at (3, -1.25) {$c^1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (2.center) to (4.center);
		\draw [style=->] (3.center) to (5.center);
		\draw [style=->] (8) to (1);
		\draw [style=->] (9) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/unlabelled_category_grammar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1.25, 0) {$E$};
		\node [style=empty] (1) at (1.75, 0) {$V$};
		\node [style=none] (2) at (-1, 0.15) {};
		\node [style=none] (3) at (-1, -0.15) {};
		\node [style=none] (4) at (1.5, 0.15) {};
		\node [style=none] (5) at (1.5, -0.15) {};
		\node [style=none] (6) at (0.25, 0.5) {$s$};
		\node [style=none] (7) at (0.25, -0.5) {$t$};
		\node [style=empty] (8) at (4.25, 0) {$C^0$};
		\node [style=empty] (9) at (4.25, -1.75) {$C^1$};
		\node [style=none] (10) at (3, 0.25) {$c^0$};
		\node [style=none] (11) at (3, -1.25) {$c^1$};
		\node [style=empty] (12) at (-1.25, -1.75) {$P$};
		\node [style=none] (13) at (-1.5, -0.75) {$p^E$};
		\node [style=none] (14) at (0.5, -1.25) {$p^V$};
		\node [style=none] (15) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (2.center) to (4.center);
		\draw [style=->] (3.center) to (5.center);
		\draw [style=->] (8) to (1);
		\draw [style=->] (9) to (1);
		\draw [style=->] (0) to (12);
		\draw [style=->] (15.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/unlabelled_category_graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {$E$};
		\node [style=none] (1) at (1.75, 0) {$V$};
		\node [style=none] (2) at (-1, 0.15) {};
		\node [style=none] (3) at (-1, -0.15) {};
		\node [style=none] (4) at (1.5, 0.15) {};
		\node [style=none] (5) at (1.5, -0.15) {};
		\node [style=none] (6) at (0.25, 0.5) {$s$};
		\node [style=none] (7) at (0.25, -0.5) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (2.center) to (4.center);
		\draw [style=->] (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/unlabelled_shit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (-1.25, 0) {$E$};
		\node [style=empty] (1) at (1.75, 0) {$V$};
		\node [style=none] (2) at (-1, 0.15) {};
		\node [style=none] (3) at (-1, -0.15) {};
		\node [style=none] (4) at (1.5, 0.15) {};
		\node [style=none] (5) at (1.5, -0.15) {};
		\node [style=empty] (6) at (4.25, 0) {$C^0$};
		\node [style=empty] (7) at (4.25, -1.75) {$C^1$};
		\node [style=empty] (8) at (-1.25, -1.75) {$P$};
		\node [style=none] (9) at (1.5, -0.25) {};
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/wire-cons-derive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 0) {$S$};
		\node [style=box] (1) at (-7.25, 0) {$X$};
		\node [style=nodev] (2) at (-8.75, 0.5) {$\sigma$};
		\node [style=none] (3) at (-8, 0.5) {$\alpha$};
		\node [style=none] (4) at (-10, 0) {$\Longrightarrow_{p_1}$};
		\node [style=nodev] (5) at (-8.75, -0.5) {$\sigma$};
		\node [style=none] (6) at (-8, -0.5) {$\alpha$};
		\node [style=none] (7) at (-6, 0) {$\Longrightarrow_{p_2}$};
		\node [style=nodev] (8) at (-4.75, -0.5) {$\sigma$};
		\node [style=nodev] (9) at (-4.75, 0.5) {$\sigma$};
		\node [style=none] (10) at (-4, -0.5) {$\beta$};
		\node [style=none] (11) at (-4, 0.5) {$\beta$};
		\node [style=box] (12) at (-3.25, 0) {$Y$};
		\node [style=nodev] (13) at (-0.75, -0.5) {$\sigma$};
		\node [style=nodev] (14) at (-0.75, 0.5) {$\sigma$};
		\node [style=none] (15) at (0, -0.5) {$\gamma$};
		\node [style=none] (16) at (0, 0.5) {$\gamma$};
		\node [style=box] (17) at (0.75, 0) {$Z$};
		\node [style=none] (18) at (-2, 0) {$\Longrightarrow_{p_3}$};
		\node [style=nodev] (19) at (3.25, -0.5) {$\sigma$};
		\node [style=nodev] (20) at (3.25, 0.5) {$\sigma$};
		\node [style=none] (21) at (4, -0.5) {$\delta$};
		\node [style=none] (22) at (2, 0) {$\Longrightarrow_{p_4}$};
		\node [style=none] (23) at (4, 0.5) {$\delta$};
		\node [style=wirev] (24) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (2) to (1);
		\draw [style=->] (5) to (1);
		\draw [style=->] (9) to (12);
		\draw [style=->] (8) to (12);
		\draw [style=->] (14) to (17);
		\draw [style=->] (13) to (17);
		\draw [style=->] (20) to (24);
		\draw [style=->] (19) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/wire-homeo-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (-2.5, -0.5) {};
		\node [style=wirev] (1) at (-3.25, -1.25) {};
		\node [style=wirev] (2) at (-1.5, -1.25) {};
		\node [style=wirev] (3) at (2.75, 0.5) {};
		\node [style=wirev] (4) at (3.75, 0) {};
		\node [style=wirev] (5) at (2.5, -0.5) {};
		\node [style=nodev] (6) at (-2.5, 1.5) {};
		\node [style=wirev] (7) at (-2.5, 0.5) {};
		\node [style=wirev] (8) at (-2.5, 2.5) {};
		\node [style=wirev] (9) at (-6, 0.5) {};
		\node [style=wirev] (10) at (-6, -0.25) {};
		\node [style=none] (11) at (0, 0) {$\sim$};
		\node [style=wirev] (12) at (4.75, 2.5) {};
		\node [style=nodev] (13) at (4.75, 1.5) {};
		\node [style=wirev] (14) at (1.25, -0.25) {};
		\node [style=wirev] (15) at (4, -1.25) {};
		\node [style=wirev] (16) at (4.75, 0.25) {};
		\node [style=wirev] (17) at (-4.75, 0) {};
		\node [style=nodev] (18) at (4.75, -0.5) {};
		\node [style=wirev] (19) at (5.75, -1.25) {};
		\node [style=wirev] (20) at (1.25, 0.5) {};
		\node [style=wirev] (21) at (1.25, -1) {};
		\node [style=wirev] (22) at (1.25, -1.75) {};
		\node [style=wirev] (23) at (4, -2) {};
		\node [style=wirev] (24) at (4.75, 0.75) {};
		\node [style=wirev] (25) at (4.75, 2) {};
		\node [style=wirev] (26) at (5.75, -1.75) {};
		\node [style=wirev] (27) at (5.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (2);
		\draw [style=->] (0) to (1);
		\draw [style=->] (4) to (3);
		\draw [style=->] (3) to (5);
		\draw [style=->] (5) to (4);
		\draw [style=->] (0) to (7);
		\draw [style=->] (7) to (6);
		\draw [style=->] (8) to (6);
		\draw [style=->] (9) to (10);
		\draw [style=->] (18) to (19);
		\draw [style=->] (18) to (15);
		\draw [style=->] (18) to (16);
		\draw [style=->] (20) to (14);
		\draw [style=->] (14) to (21);
		\draw [style=->] (21) to (22);
		\draw [style=->] (15) to (23);
		\draw [style=->] (16) to (24);
		\draw [style=->] (24) to (13);
		\draw [style=->] (12) to (25);
		\draw [style=->] (25) to (13);
		\draw [style=->] (19) to (26);
		\draw [style=->] (26) to (27);
		\draw [style=->, in=135, out=45, loop] (17) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/wire_encoding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (-9, -0.75) {};
		\node [style=nodev] (1) at (-9, 0.75) {};
		\node [style=none] (2) at (-9.25, 0.75) {};
		\node [style=small dot] (3) at (-8.75, 0) {};
		\node [style=small dot] (4) at (-8.5, 0) {};
		\node [style=small dot] (5) at (-8.25, 0) {};
		\node [style=none] (6) at (-10, 0.5) {$\beta_1$};
		\node [style=none] (7) at (-9.25, -0.25) {$\beta_2$};
		\node [style=none] (8) at (-8, 0.5) {$\beta_m$};
		\node [style=none] (9) at (-8.75, 0.75) {};
		\node [style=none] (10) at (-6.75, 0) {$\mapsto$};
		\node [style=nodev] (11) at (-4.5, 0.75) {};
		\node [style=nodev] (12) at (-4.5, -0.75) {};
		\node [style=wirev] (13) at (-5, -0.5) {};
		\node [style=wirev] (14) at (-5.25, 0) {};
		\node [style=wirev] (15) at (-5, 0.5) {};
		\node [style=wirev] (16) at (-4.5, 0) {};
		\node [style=wirev] (17) at (-3.75, 0.5) {};
		\node [style=wirev] (18) at (-3.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1) to (0);
		\draw [style=directed] (2.center) to (1);
		\draw [style=simple, bend left=75, looseness=1.50] (0) to (2.center);
		\draw [style=directed] (9.center) to (1);
		\draw [style=simple, bend right=75, looseness=1.50] (0) to (9.center);
		\draw [style=directed] (12) to (13);
		\draw [style=directed] (13) to (14);
		\draw [style=directed] (14) to (15);
		\draw [style=directed] (15) to (11);
		\draw [style=directed] (11) to (16);
		\draw [style=directed] (16) to (12);
		\draw [style=directed] (12) to (18);
		\draw [style=directed] (18) to (17);
		\draw [style=directed] (17) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wirev] (0) at (-6, 0) {};
		\node [style=wirev] (1) at (-5.5, 0.5) {};
		\node [style=wirev] (2) at (-5, 0) {};
		\node [style=wirev] (3) at (-5.5, -0.5) {};
		\node [style=wirev] (4) at (-2, -1) {};
		\node [style=wirev] (5) at (-2, -0.5) {};
		\node [style=wirev] (6) at (-2, 0) {};
		\node [style=nodev] (7) at (-2, 0.75) {};
		\node [style=wirev] (8) at (1, 0.5) {};
		\node [style=wirev] (9) at (1, 0) {};
		\node [style=wirev] (10) at (1, -0.5) {};
		\node [style=wirev] (11) at (1, -1) {};
		\node [style=none] (12) at (-5.5, -2) {circle};
		\node [style=none] (13) at (1, -2) {bare wire};
		\node [style=none] (14) at (-2, -2) {attached wire};
		\node [style=none] (15) at (-2, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (1) to (2);
		\draw [style=->] (2) to (3);
		\draw [style=->] (3) to (0);
		\draw [style=->] (4) to (5);
		\draw [style=->] (5) to (6);
		\draw [style=->] (6) to (7);
		\draw [style=->] (8) to (9);
		\draw [style=->] (9) to (10);
		\draw [style=->] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zx-concrete-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=rn] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (0, 0) {=};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=rn] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (1.75, 0.5) {};
		\node [style=rn] (8) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left, looseness=1.00] (0) to (1.center);
		\draw [style=simple, bend right, looseness=1.00] (0) to (2.center);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (6) to (5.center);
		\draw [style=simple] (8) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zx-family-derive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=rn] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (0, 0) {=};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=rn] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (1.75, 0.5) {};
		\node [style=rn] (8) at (1.75, -0.5) {};
		\node [style=dot] (9) at (-1.5, 0.75) {};
		\node [style=dot] (10) at (-1.25, 0.75) {};
		\node [style=dot] (11) at (-1, 0.75) {};
		\node [style=dot] (12) at (1, 0.25) {};
		\node [style=dot] (13) at (1.25, 0.25) {};
		\node [style=dot] (14) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left, looseness=1.00] (0) to (1.center);
		\draw [style=simple, bend right, looseness=1.00] (0) to (2.center);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (6) to (5.center);
		\draw [style=simple] (8) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zx-family-instance.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (-2.25, -1.5) {};
		\node [style=none] (2) at (-2.25, 1.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=gn] (5) at (-1, -0.5) {};
		\node [style=gn] (6) at (1.25, 0) {};
		\node [style=none] (7) at (0.75, 1.5) {};
		\node [style=none] (8) at (0.75, -1.5) {};
		\node [style=none] (9) at (1.75, 1.5) {};
		\node [style=none] (10) at (1.75, -1.5) {};
		\node [style=none] (11) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (0);
		\draw [style=simple] (0) to (2.center);
		\draw [style=simple] (3.center) to (5);
		\draw [style=simple] (5) to (4.center);
		\draw [style=simple] (5) to (0);
		\draw [style=simple, bend right=15, looseness=0.75] (6) to (8.center);
		\draw [style=simple, bend left=15, looseness=1.00] (6) to (7.center);
		\draw [style=simple, bend left=15, looseness=1.00] (6) to (10.center);
		\draw [style=simple, bend right=15, looseness=1.00] (6) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zx-family-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.5, 0.5) {$\alpha$};
		\node [style=none] (1) at (-4, -1.5) {};
		\node [style=none] (2) at (-3, -1.5) {};
		\node [style=dot] (3) at (-3.75, -1.25) {};
		\node [style=dot] (4) at (-3.75, -1.25) {};
		\node [style=dot] (5) at (-3.5, -1.25) {};
		\node [style=dot] (6) at (-3.25, -1.25) {};
		\node [style=dot] (7) at (-3.5, 1.25) {};
		\node [style=dot] (8) at (-3.25, 1.25) {};
		\node [style=none] (9) at (-4, 1.5) {};
		\node [style=dot] (10) at (-3.75, 1.25) {};
		\node [style=none] (11) at (-3, 1.5) {};
		\node [style=dot] (12) at (-3.75, 1.25) {};
		\node [style=dot] (13) at (-1.75, -1.25) {};
		\node [style=none] (14) at (-2, -1.5) {};
		\node [style=dot] (15) at (-1.5, -1.25) {};
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=dot] (17) at (-1.25, 1.25) {};
		\node [style=dot] (18) at (-1.75, 1.25) {};
		\node [style=dot] (19) at (-1.5, 1.25) {};
		\node [style=gn] (20) at (-1.5, -0.5) {$\beta$};
		\node [style=none] (21) at (-1, -1.5) {};
		\node [style=none] (22) at (-2, 1.5) {};
		\node [style=dot] (23) at (-1.75, 1.25) {};
		\node [style=dot] (24) at (-1.25, -1.25) {};
		\node [style=dot] (25) at (-1.75, -1.25) {};
		\node [style=dot] (26) at (1.25, 1.25) {};
		\node [style=dot] (27) at (1.25, -1.25) {};
		\node [style=dot] (28) at (3.25, 1.25) {};
		\node [style=dot] (29) at (3.5, 1.25) {};
		\node [style=dot] (30) at (1.75, -1.25) {};
		\node [style=none] (31) at (4, -1.5) {};
		\node [style=dot] (32) at (3.5, -1.25) {};
		\node [style=dot] (33) at (3.75, -1.25) {};
		\node [style=gn] (34) at (2.5, 0) {$\alpha+\beta$};
		\node [style=none] (35) at (1, -1.5) {};
		\node [style=dot] (36) at (1.75, 1.25) {};
		\node [style=none] (37) at (2, 1.5) {};
		\node [style=none] (38) at (2, -1.5) {};
		\node [style=dot] (39) at (3.25, -1.25) {};
		\node [style=none] (40) at (1, 1.5) {};
		\node [style=dot] (41) at (1.25, -1.25) {};
		\node [style=dot] (42) at (3.75, 1.25) {};
		\node [style=dot] (43) at (1.25, 1.25) {};
		\node [style=dot] (44) at (1.5, 1.25) {};
		\node [style=dot] (45) at (3.25, 1.25) {};
		\node [style=none] (46) at (3, 1.5) {};
		\node [style=dot] (47) at (1.5, -1.25) {};
		\node [style=dot] (48) at (3.25, -1.25) {};
		\node [style=none] (49) at (3, -1.5) {};
		\node [style=none] (50) at (4, 1.5) {};
		\node [style=none] (51) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left=15, looseness=1.00] (1.center) to (0);
		\draw [style=simple, bend left=15, looseness=1.00] (0) to (2.center);
		\draw [style=simple, bend left=15, looseness=1.00] (0) to (9.center);
		\draw [style=simple, bend right=15, looseness=1.00] (0) to (11.center);
		\draw [style=simple, bend left=15, looseness=1.00] (14.center) to (20);
		\draw [style=simple, bend left=15, looseness=1.00] (20) to (21.center);
		\draw [style=simple, bend left=15, looseness=1.00] (20) to (22.center);
		\draw [style=simple, bend right=15, looseness=1.00] (20) to (16.center);
		\draw [style=simple] (20) to (0);
		\draw [style=simple, bend left, looseness=1.00] (35.center) to (34);
		\draw [style=simple, bend right=15, looseness=0.75] (34) to (38.center);
		\draw [style=simple, bend left, looseness=1.00] (34) to (40.center);
		\draw [style=simple, bend left=15, looseness=1.00] (34) to (37.center);
		\draw [style=simple, bend left=15, looseness=1.00] (34) to (49.center);
		\draw [style=simple, bend left, looseness=1.00] (34) to (31.center);
		\draw [style=simple, bend right, looseness=1.00] (34) to (50.center);
		\draw [style=simple, bend right=15, looseness=1.00] (34) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zx-simple-family-laina.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.25, 0.25) {};
		\node [style=dot] (1) at (0, 0.25) {};
		\node [style=gn] (2) at (0, -0.5) {};
		\node [style=dot] (3) at (0.25, 0.25) {};
		\node [style=dot] (4) at (-0.25, 0.25) {};
		\node [style=gn] (5) at (-0.5, 0.5) {};
		\node [style=rn] (6) at (0, -1.5) {};
		\node [style=rn] (7) at (-0.5, 1.5) {};
		\node [style=rn] (8) at (0.5, 1.5) {};
		\node [style=gn] (9) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (6);
		\draw [style=simple, bend left=15, looseness=1.00] (2) to (5);
		\draw [style=simple] (5) to (7);
		\draw [style=simple] (9) to (8);
		\draw [style=simple, bend right=15, looseness=1.00] (2) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zx-simple-family-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-4.25, 0.25) {};
		\node [style=dot] (1) at (-4, 0.25) {};
		\node [style=gn] (2) at (-4, -0.5) {};
		\node [style=dot] (3) at (-3.75, 0.25) {};
		\node [style=dot] (4) at (-4.25, 0.25) {};
		\node [style=gn] (5) at (-4.5, 0.5) {};
		\node [style=rn] (6) at (-4, -1.5) {};
		\node [style=rn] (7) at (-4.5, 1.5) {};
		\node [style=rn] (8) at (-3.5, 1.5) {};
		\node [style=gn] (9) at (-3.5, 0.5) {};
		\node [style=dot] (10) at (-0.75, -0.25) {};
		\node [style=gn] (11) at (-1.25, 0) {};
		\node [style=gn] (12) at (0.25, 0) {};
		\node [style=rn] (13) at (-1.25, 1) {};
		\node [style=dot] (14) at (-0.5, -0.25) {};
		\node [style=dot] (15) at (-0.25, -0.25) {};
		\node [style=rn] (16) at (0.25, 1) {};
		\node [style=rn] (17) at (-1.25, -1) {};
		\node [style=dot] (18) at (-0.75, -0.25) {};
		\node [style=none] (19) at (-2.5, 0) {=};
		\node [style=rn] (20) at (0.25, -1) {};
		\node [style=dot] (21) at (2, 0) {};
		\node [style=none] (22) at (1, 0) {=};
		\node [style=dot] (23) at (2, 0) {};
		\node [style=dot] (24) at (2.5, 0) {};
		\node [style=dot] (25) at (2.25, 0) {};
		\node [style=rn] (26) at (2.75, 0.5) {};
		\node [style=rn] (27) at (1.75, 0.5) {};
		\node [style=rn] (28) at (2.75, -0.5) {};
		\node [style=rn] (29) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (6);
		\draw [style=simple, bend left=15, looseness=1.00] (2) to (5);
		\draw [style=simple] (5) to (7);
		\draw [style=simple] (9) to (8);
		\draw [style=simple, bend right=15, looseness=1.00] (2) to (9);
		\draw [style=simple] (11) to (13);
		\draw [style=simple] (12) to (16);
		\draw [style=simple] (17) to (11);
		\draw [style=simple] (20) to (12);
		\draw [style=simple] (29) to (27);
		\draw [style=simple] (28) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zx-simple-family-rewrite2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-4.25, 0.25) {};
		\node [style=dot] (1) at (-4, 0.25) {};
		\node [style=gn] (2) at (-4, -0.5) {};
		\node [style=dot] (3) at (-3.75, 0.25) {};
		\node [style=dot] (4) at (-4.25, 0.25) {};
		\node [style=gn] (5) at (-4.5, 0.5) {};
		\node [style=rn] (6) at (-4, -1.5) {};
		\node [style=rn] (7) at (-4.5, 1.5) {};
		\node [style=rn] (8) at (-3.5, 1.5) {};
		\node [style=gn] (9) at (-3.5, 0.5) {};
		\node [style=dot] (10) at (-0.75, -0.25) {};
		\node [style=gn] (11) at (-1.25, 0) {};
		\node [style=gn] (12) at (0.25, 0) {};
		\node [style=rn] (13) at (-1.25, 1) {};
		\node [style=dot] (14) at (-0.5, -0.25) {};
		\node [style=dot] (15) at (-0.25, -0.25) {};
		\node [style=rn] (16) at (0.25, 1) {};
		\node [style=rn] (17) at (-1.25, -1) {};
		\node [style=dot] (18) at (-0.75, -0.25) {};
		\node [style=none] (19) at (-2.5, 0) {=};
		\node [style=rn] (20) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (6);
		\draw [style=simple, bend left=15, looseness=1.00] (2) to (5);
		\draw [style=simple] (5) to (7);
		\draw [style=simple] (9) to (8);
		\draw [style=simple, bend right=15, looseness=1.00] (2) to (9);
		\draw [style=simple] (11) to (13);
		\draw [style=simple] (12) to (16);
		\draw [style=simple] (17) to (11);
		\draw [style=simple] (20) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zx-spiders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, 0) {$\alpha$};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (-2.5, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=dot] (4) at (-2, -0.75) {};
		\node [style=dot] (5) at (-2, -0.75) {};
		\node [style=dot] (6) at (-1.75, -0.75) {};
		\node [style=dot] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=dot] (9) at (-1.75, 0.75) {};
		\node [style=dot] (10) at (-1.5, 0.75) {};
		\node [style=none] (11) at (-2.5, 1) {};
		\node [style=dot] (12) at (-2, 0.75) {};
		\node [style=none] (13) at (-1, 1) {};
		\node [style=dot] (14) at (-2, 0.75) {};
		\node [style=dot] (15) at (1.5, -0.75) {};
		\node [style=none] (16) at (0.5, -1) {};
		\node [style=dot] (17) at (1.75, -0.75) {};
		\node [style=none] (18) at (2.5, 1) {};
		\node [style=none] (19) at (1, -1) {};
		\node [style=dot] (20) at (2, 0.75) {};
		\node [style=dot] (21) at (1.5, 0.75) {};
		\node [style=dot] (22) at (1.75, 0.75) {};
		\node [style=rn] (23) at (1.5, 0) {$\alpha$};
		\node [style=none] (24) at (2.5, -1) {};
		\node [style=none] (25) at (0.5, 1) {};
		\node [style=none] (26) at (1, 1) {};
		\node [style=dot] (27) at (1.5, 0.75) {};
		\node [style=dot] (28) at (2, -0.75) {};
		\node [style=dot] (29) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left, looseness=1.00] (1.center) to (0);
		\draw [style=simple, bend left=15, looseness=1.00] (2.center) to (0);
		\draw [style=simple, bend left=15, looseness=1.00] (0) to (3.center);
		\draw [style=simple, bend left, looseness=1.00] (0) to (8.center);
		\draw [style=simple, bend left=15, looseness=1.00] (0) to (11.center);
		\draw [style=simple, bend right=15, looseness=1.00] (0) to (13.center);
		\draw [style=simple, bend left, looseness=1.00] (16.center) to (23);
		\draw [style=simple, bend left=15, looseness=1.00] (19.center) to (23);
		\draw [style=simple, bend left=15, looseness=1.00] (23) to (24.center);
		\draw [style=simple, bend left, looseness=1.00] (23) to (25.center);
		\draw [style=simple, bend left=15, looseness=1.00] (23) to (26.center);
		\draw [style=simple, bend right=15, looseness=1.00] (23) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}
